Elastic Step DQN: A novel multi-step algorithm to alleviate overestimation in Deep QNetworks

Deep Q-Networks algorithm (DQN) was the first reinforcement learning algorithm using deep neural network to successfully surpass human level performance in a number of Atari learning environments. However, divergent and unstable behaviour have been long standing issues in DQNs. The unstable behaviour is often characterised by overestimation in the $Q$-values, commonly referred to as the overestimation bias. To address the overestimation bias and the divergent behaviour, a number of heuristic extensions have been proposed. Notably, multi-step updates have been shown to drastically reduce unstable behaviour while improving agent's training performance. However, agents are often highly sensitive to the selection of the multi-step update horizon ($n$), and our empirical experiments show that a poorly chosen static value for $n$ can in many cases lead to worse performance than single-step DQN. Inspired by the success of $n$-step DQN and the effects that multi-step updates have on overestimation bias, this paper proposes a new algorithm that we call `Elastic Step DQN' (ES-DQN). It dynamically varies the step size horizon in multi-step updates based on the similarity of states visited. Our empirical evaluation shows that ES-DQN out-performs $n$-step with fixed $n$ updates, Double DQN and Average DQN in several OpenAI Gym environments while at the same time alleviating the overestimation bias.

==> acrobot_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-650, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,97.6018613210679)
--(axis cs:1,-1162.61852798773)
--(axis cs:2,-273.937367112858)
--(axis cs:3,-219.474359707896)
--(axis cs:4,-182.187328290319)
--(axis cs:5,-175.496684604827)
--(axis cs:6,-158.990765823087)
--(axis cs:7,-150.020298461136)
--(axis cs:8,-152.797664725209)
--(axis cs:9,-158.218884846552)
--(axis cs:10,-139.201520285368)
--(axis cs:11,-143.322682922976)
--(axis cs:12,-154.326407852107)
--(axis cs:13,-162.089107297014)
--(axis cs:14,-160.689228229896)
--(axis cs:15,-193.237004495685)
--(axis cs:16,-149.541909691925)
--(axis cs:17,-148.20018565991)
--(axis cs:18,-184.151764463636)
--(axis cs:19,-154.786991889438)
--(axis cs:20,-175.664933090929)
--(axis cs:21,-152.13474254518)
--(axis cs:22,-154.640911388436)
--(axis cs:23,-167.490483900762)
--(axis cs:24,-146.326359072594)
--(axis cs:25,-153.5609744753)
--(axis cs:26,-145.335708909663)
--(axis cs:27,-140.38804800505)
--(axis cs:28,-157.136391000706)
--(axis cs:29,-175.297430191068)
--(axis cs:30,-152.651238118021)
--(axis cs:31,-177.231155526381)
--(axis cs:32,-140.384150444029)
--(axis cs:33,-132.782200584962)
--(axis cs:34,-160.95988206702)
--(axis cs:35,-156.220226713611)
--(axis cs:36,-156.529544008839)
--(axis cs:37,-132.87391605417)
--(axis cs:38,-133.381556745204)
--(axis cs:39,-141.38684662412)
--(axis cs:40,-130.237056499001)
--(axis cs:41,-147.896118334458)
--(axis cs:42,-139.068453928157)
--(axis cs:43,-135.751410398572)
--(axis cs:44,-161.128984707623)
--(axis cs:45,-139.129346831195)
--(axis cs:46,-145.778188129935)
--(axis cs:47,-130.595226096344)
--(axis cs:48,-119.923657142834)
--(axis cs:49,-127.003665512005)
--(axis cs:50,-124.315386817114)
--(axis cs:51,-130.28173151287)
--(axis cs:52,-136.013589867761)
--(axis cs:53,-128.127851703954)
--(axis cs:54,-135.903754716892)
--(axis cs:55,-125.506161322542)
--(axis cs:56,-145.323688223171)
--(axis cs:57,-125.834431437583)
--(axis cs:58,-124.703064857023)
--(axis cs:59,-132.505695061795)
--(axis cs:60,-144.403490180626)
--(axis cs:61,-115.247240190359)
--(axis cs:62,-150.818534872234)
--(axis cs:63,-134.679847216881)
--(axis cs:64,-173.447969580454)
--(axis cs:65,-142.77128846235)
--(axis cs:66,-147.796647068993)
--(axis cs:67,-117.329379061425)
--(axis cs:68,-132.95970468491)
--(axis cs:69,-131.156869302528)
--(axis cs:70,-135.970822826638)
--(axis cs:71,-117.983131610391)
--(axis cs:72,-132.724118422527)
--(axis cs:73,-133.958903008649)
--(axis cs:74,-113.174649050244)
--(axis cs:75,-119.57980258766)
--(axis cs:76,-115.635839529004)
--(axis cs:77,-109.623728833194)
--(axis cs:78,-117.012872968214)
--(axis cs:79,-136.064571226744)
--(axis cs:80,-136.370532601153)
--(axis cs:81,-108.162239473222)
--(axis cs:82,-119.866138815463)
--(axis cs:83,-139.018800099857)
--(axis cs:84,-125.240809630012)
--(axis cs:85,-122.875939294096)
--(axis cs:86,-161.052977906221)
--(axis cs:87,-171.50205987172)
--(axis cs:88,-107.372770171376)
--(axis cs:89,-111.009004078868)
--(axis cs:90,-190.940546406193)
--(axis cs:91,-140.318982501636)
--(axis cs:92,-108.846403275599)
--(axis cs:93,-104.746873786218)
--(axis cs:94,-128.68778278467)
--(axis cs:95,-114.310808179803)
--(axis cs:96,-123.448003807222)
--(axis cs:97,-140.611267165632)
--(axis cs:98,-124.68863087502)
--(axis cs:99,-298.607598689313)
--(axis cs:100,-146.526945720109)
--(axis cs:100,10.1936123867755)
--(axis cs:100,10.1936123867755)
--(axis cs:99,-10.3924013106873)
--(axis cs:98,-72.5335913472027)
--(axis cs:97,-81.2776217232569)
--(axis cs:96,-74.8853295261109)
--(axis cs:95,-69.8891918201971)
--(axis cs:94,-69.7566616597748)
--(axis cs:93,-80.8086817693376)
--(axis cs:92,-95.3440729148772)
--(axis cs:91,-39.6810174983635)
--(axis cs:90,-57.7261202604736)
--(axis cs:89,-94.546551476688)
--(axis cs:88,-65.8144093158035)
--(axis cs:87,-60.6481232784635)
--(axis cs:86,-62.1374982842552)
--(axis cs:85,-77.6478702297137)
--(axis cs:84,-87.8544284652262)
--(axis cs:83,-78.2700887890321)
--(axis cs:82,-82.4449722956482)
--(axis cs:81,-87.837760526778)
--(axis cs:80,-72.7850229544024)
--(axis cs:79,-92.685428773256)
--(axis cs:78,-92.420242500196)
--(axis cs:77,-101.255636246172)
--(axis cs:76,-103.570509677345)
--(axis cs:75,-98.9916259837686)
--(axis cs:74,-96.698366822772)
--(axis cs:73,-96.707763658018)
--(axis cs:72,-85.7383321703579)
--(axis cs:71,-111.939573703619)
--(axis cs:70,-91.7236216178065)
--(axis cs:69,-99.0931306974722)
--(axis cs:68,-97.6514064262012)
--(axis cs:67,-104.603783331738)
--(axis cs:66,-92.6136093412637)
--(axis cs:65,-94.2030705120092)
--(axis cs:64,-70.9790416798911)
--(axis cs:63,-104.129676592643)
--(axis cs:62,-99.8932877878649)
--(axis cs:61,-108.568851763664)
--(axis cs:60,-112.90685464696)
--(axis cs:59,-99.5172934439526)
--(axis cs:58,-111.457854683207)
--(axis cs:57,-106.372465114141)
--(axis cs:56,-93.6648175239551)
--(axis cs:55,-110.194988102745)
--(axis cs:54,-100.533026892304)
--(axis cs:53,-111.412378181103)
--(axis cs:52,-108.969168752929)
--(axis cs:51,-107.666544349199)
--(axis cs:50,-106.598406286334)
--(axis cs:49,-108.151506901788)
--(axis cs:48,-113.765998029579)
--(axis cs:47,-104.922015282967)
--(axis cs:46,-106.646524513743)
--(axis cs:45,-115.070653168805)
--(axis cs:44,-100.987681959044)
--(axis cs:43,-112.165256268094)
--(axis cs:42,-115.481546071843)
--(axis cs:41,-108.970548332209)
--(axis cs:40,-115.479610167666)
--(axis cs:39,-110.679820042546)
--(axis cs:38,-123.585109921463)
--(axis cs:37,-107.52608394583)
--(axis cs:36,-111.670455991161)
--(axis cs:35,-101.929773286389)
--(axis cs:34,-109.706784599647)
--(axis cs:33,-112.184466081705)
--(axis cs:32,-111.232516222638)
--(axis cs:31,-97.1855111402858)
--(axis cs:30,-103.815428548646)
--(axis cs:29,-109.552569808932)
--(axis cs:28,-122.096942332627)
--(axis cs:27,-123.945285328284)
--(axis cs:26,-124.597624423671)
--(axis cs:25,-115.555692191367)
--(axis cs:24,-124.523640927406)
--(axis cs:23,-119.209516099238)
--(axis cs:22,-131.992421944897)
--(axis cs:21,-122.61525745482)
--(axis cs:20,-135.768400242405)
--(axis cs:19,-117.396341443895)
--(axis cs:18,-99.3482355363644)
--(axis cs:17,-122.266481006756)
--(axis cs:16,-128.491423641409)
--(axis cs:15,-112.196328837648)
--(axis cs:14,-124.694105103438)
--(axis cs:13,-127.360892702986)
--(axis cs:12,-122.690258814559)
--(axis cs:11,-127.310650410357)
--(axis cs:10,-126.531813047966)
--(axis cs:9,-112.331115153448)
--(axis cs:8,-117.085668608124)
--(axis cs:7,-109.913034872197)
--(axis cs:6,-129.492567510246)
--(axis cs:5,-119.336648728506)
--(axis cs:4,-132.746005043014)
--(axis cs:3,-161.775640292104)
--(axis cs:2,-225.729299553809)
--(axis cs:1,97.6018613210679)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-166.339480551673)
--(axis cs:1,-1093.62718611499)
--(axis cs:2,-444.284390951354)
--(axis cs:3,-274.73722059159)
--(axis cs:4,-193.162863513446)
--(axis cs:5,-209.399613837902)
--(axis cs:6,-181.404487358345)
--(axis cs:7,-175.413204383893)
--(axis cs:8,-196.340048592198)
--(axis cs:9,-167.054332352675)
--(axis cs:10,-148.30979921448)
--(axis cs:11,-160.840601840968)
--(axis cs:12,-179.053804527978)
--(axis cs:13,-155.037732845258)
--(axis cs:14,-166.469861005345)
--(axis cs:15,-187.476217657756)
--(axis cs:16,-156.39247821607)
--(axis cs:17,-158.419602712798)
--(axis cs:18,-185.88637605225)
--(axis cs:19,-161.501574794809)
--(axis cs:20,-165.351374151688)
--(axis cs:21,-154.473392090432)
--(axis cs:22,-183.741153002606)
--(axis cs:23,-160.948163709924)
--(axis cs:24,-169.715614274411)
--(axis cs:25,-158.488222837108)
--(axis cs:26,-173.316304345712)
--(axis cs:27,-170.964711867815)
--(axis cs:28,-157.554396610384)
--(axis cs:29,-155.416875520909)
--(axis cs:30,-181.475544555447)
--(axis cs:31,-176.509682746129)
--(axis cs:32,-149.528441463859)
--(axis cs:33,-134.051573919248)
--(axis cs:34,-136.094391311546)
--(axis cs:35,-151.934466163994)
--(axis cs:36,-150.862782448943)
--(axis cs:37,-138.81616195748)
--(axis cs:38,-149.59405325143)
--(axis cs:39,-154.696745704967)
--(axis cs:40,-138.482842407211)
--(axis cs:41,-133.825027910641)
--(axis cs:42,-165.31223981158)
--(axis cs:43,-162.856542644553)
--(axis cs:44,-146.237313477909)
--(axis cs:45,-174.497888811746)
--(axis cs:46,-152.923592436671)
--(axis cs:47,-164.409068333116)
--(axis cs:48,-136.678340659775)
--(axis cs:49,-159.377342315593)
--(axis cs:50,-159.144137916601)
--(axis cs:51,-140.201190431076)
--(axis cs:52,-142.429808588209)
--(axis cs:53,-139.624550114373)
--(axis cs:54,-151.992199510761)
--(axis cs:55,-201.395328361152)
--(axis cs:56,-148.595278044066)
--(axis cs:57,-178.80057961296)
--(axis cs:58,-126.200791964193)
--(axis cs:59,-126.33288120727)
--(axis cs:60,-125.120462063799)
--(axis cs:61,-122.416786385108)
--(axis cs:62,-147.972239009848)
--(axis cs:63,-124.794785046101)
--(axis cs:64,-184.932944586745)
--(axis cs:65,-132.345700448172)
--(axis cs:66,-126.770766165413)
--(axis cs:67,-172.628454100016)
--(axis cs:68,-162.442499687891)
--(axis cs:69,-124.968277659305)
--(axis cs:70,-146.479524345846)
--(axis cs:71,-129.878112719122)
--(axis cs:72,-152.843556915036)
--(axis cs:73,-111.318484713865)
--(axis cs:74,-125.506551826323)
--(axis cs:75,-115.185979116129)
--(axis cs:76,-114.089326986499)
--(axis cs:77,-115.202345689378)
--(axis cs:78,-181.217160374101)
--(axis cs:79,-134.794411527586)
--(axis cs:80,-112.188135357176)
--(axis cs:81,-210.666062024434)
--(axis cs:82,-116.486453321596)
--(axis cs:83,-121.974679483006)
--(axis cs:84,-120.522268654124)
--(axis cs:85,-135.337295744316)
--(axis cs:86,-111.455410590712)
--(axis cs:87,-110.327409241453)
--(axis cs:88,-122.008384163439)
--(axis cs:89,-147.99637305217)
--(axis cs:90,-117.771640867811)
--(axis cs:91,-145.132688528537)
--(axis cs:92,-144.254184402961)
--(axis cs:93,-530.192972656003)
--(axis cs:94,-122.559140998568)
--(axis cs:95,-143.890412830685)
--(axis cs:96,-114.118297919172)
--(axis cs:97,-95.5535351865489)
--(axis cs:98,-123.351847091307)
--(axis cs:99,-129.645207682521)
--(axis cs:100,-158.09659668477)
--(axis cs:100,-24.5700699818963)
--(axis cs:100,-24.5700699818963)
--(axis cs:99,-62.3547923174786)
--(axis cs:98,-51.3148195753597)
--(axis cs:97,-71.1131314801178)
--(axis cs:96,-95.2150354141614)
--(axis cs:95,-54.7762538359815)
--(axis cs:94,-51.1075256680988)
--(axis cs:93,137.192972656003)
--(axis cs:92,-106.079148930373)
--(axis cs:91,-65.8673114714634)
--(axis cs:90,-90.9616924655228)
--(axis cs:89,-73.1147380589408)
--(axis cs:88,-88.8011396460846)
--(axis cs:87,-93.9816816676382)
--(axis cs:86,-93.9933073580062)
--(axis cs:85,-81.7396273326066)
--(axis cs:84,-86.5546544227995)
--(axis cs:83,-97.3586538503271)
--(axis cs:82,-101.55750272236)
--(axis cs:81,-44.7879062295345)
--(axis cs:80,-83.1896424206014)
--(axis cs:79,-88.8500329168582)
--(axis cs:78,-94.3245062925658)
--(axis cs:77,-100.130987643955)
--(axis cs:76,-90.9106730135007)
--(axis cs:75,-103.772354217205)
--(axis cs:74,-100.32678150701)
--(axis cs:73,-93.6422995998606)
--(axis cs:72,-76.8035019084937)
--(axis cs:71,-103.768946104408)
--(axis cs:70,-101.155953237)
--(axis cs:69,-93.0634683724412)
--(axis cs:68,-85.7479765025855)
--(axis cs:67,-85.7957883242263)
--(axis cs:66,-107.470340553954)
--(axis cs:65,-104.459855107384)
--(axis cs:64,-94.9003887465878)
--(axis cs:63,-113.692992731677)
--(axis cs:62,-98.5744276568189)
--(axis cs:61,-117.742757774436)
--(axis cs:60,-120.237562627559)
--(axis cs:59,-110.029552655164)
--(axis cs:58,-102.299208035807)
--(axis cs:57,-78.4613251489444)
--(axis cs:56,-106.023769574982)
--(axis cs:55,-76.742602673331)
--(axis cs:54,-112.214697040963)
--(axis cs:53,-111.317978621259)
--(axis cs:52,-115.892030492251)
--(axis cs:51,-108.787315316051)
--(axis cs:50,-103.817547907154)
--(axis cs:49,-114.867102128851)
--(axis cs:48,-116.499437118003)
--(axis cs:47,-107.05759833355)
--(axis cs:46,-119.765296452218)
--(axis cs:45,-116.724333410476)
--(axis cs:44,-129.762686522091)
--(axis cs:43,-117.454568466558)
--(axis cs:42,-99.0544268550862)
--(axis cs:41,-116.408305422692)
--(axis cs:40,-121.367157592789)
--(axis cs:39,-106.103254295033)
--(axis cs:38,-123.00594674857)
--(axis cs:37,-121.067171375853)
--(axis cs:36,-103.553884217724)
--(axis cs:35,-111.065533836006)
--(axis cs:34,-121.572275355121)
--(axis cs:33,-118.048426080752)
--(axis cs:32,-110.754891869475)
--(axis cs:31,-108.440317253871)
--(axis cs:30,-110.741122111219)
--(axis cs:29,-119.949791145758)
--(axis cs:28,-122.395603389616)
--(axis cs:27,-113.368621465518)
--(axis cs:26,-111.217028987621)
--(axis cs:25,-125.078443829558)
--(axis cs:24,-109.184385725589)
--(axis cs:23,-111.58516962341)
--(axis cs:22,-117.992180330728)
--(axis cs:21,-128.676607909568)
--(axis cs:20,-118.098625848312)
--(axis cs:19,-126.398425205191)
--(axis cs:18,-110.86362394775)
--(axis cs:17,-139.747063953869)
--(axis cs:16,-130.00752178393)
--(axis cs:15,-128.523782342244)
--(axis cs:14,-135.646805661322)
--(axis cs:13,-132.445600488076)
--(axis cs:12,-125.312862138689)
--(axis cs:11,-127.559398159032)
--(axis cs:10,-127.89020078552)
--(axis cs:9,-125.245667647325)
--(axis cs:8,-125.226618074468)
--(axis cs:7,-135.87012894944)
--(axis cs:6,-144.645512641655)
--(axis cs:5,-137.467052828764)
--(axis cs:4,-163.15380315322)
--(axis cs:3,-151.896112741743)
--(axis cs:2,-187.132275715313)
--(axis cs:1,-166.339480551673)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,-76.921598364388)
--(axis cs:1,-1225.04506830228)
--(axis cs:2,-379.275483889977)
--(axis cs:3,-221.209616194908)
--(axis cs:4,-224.765038809296)
--(axis cs:5,-196.574610318173)
--(axis cs:6,-185.331024067013)
--(axis cs:7,-166.482722988955)
--(axis cs:8,-185.671847810991)
--(axis cs:9,-189.440554580869)
--(axis cs:10,-178.594253954789)
--(axis cs:11,-166.018430792582)
--(axis cs:12,-184.500990906588)
--(axis cs:13,-167.686067301858)
--(axis cs:14,-212.632720644615)
--(axis cs:15,-150.169009759863)
--(axis cs:16,-194.834287478515)
--(axis cs:17,-149.167452277407)
--(axis cs:18,-152.091650427341)
--(axis cs:19,-155.948186464594)
--(axis cs:20,-174.559590992816)
--(axis cs:21,-144.469478711516)
--(axis cs:22,-149.961913994638)
--(axis cs:23,-147.488180003007)
--(axis cs:24,-155.38098405495)
--(axis cs:25,-136.602791194163)
--(axis cs:26,-137.561971439412)
--(axis cs:27,-145.506590824158)
--(axis cs:28,-142.229985701326)
--(axis cs:29,-152.720935719936)
--(axis cs:30,-146.060067529094)
--(axis cs:31,-187.418065932714)
--(axis cs:32,-152.719312551492)
--(axis cs:33,-144.940455403301)
--(axis cs:34,-136.635437140363)
--(axis cs:35,-152.132210080722)
--(axis cs:36,-128.326504781154)
--(axis cs:37,-150.764874487215)
--(axis cs:38,-137.338652394565)
--(axis cs:39,-167.777714704524)
--(axis cs:40,-165.909210470028)
--(axis cs:41,-140.456422993702)
--(axis cs:42,-127.817763423839)
--(axis cs:43,-157.517984773127)
--(axis cs:44,-133.964511277926)
--(axis cs:45,-140.96951772516)
--(axis cs:46,-148.319555274139)
--(axis cs:47,-130.368434573163)
--(axis cs:48,-149.421302133125)
--(axis cs:49,-133.977656688372)
--(axis cs:50,-151.935600143098)
--(axis cs:51,-130.387342510456)
--(axis cs:52,-141.550583575556)
--(axis cs:53,-168.68878194998)
--(axis cs:54,-139.687783448169)
--(axis cs:55,-172.901121783079)
--(axis cs:56,-139.124798352373)
--(axis cs:57,-143.199185524764)
--(axis cs:58,-140.411731316029)
--(axis cs:59,-156.635473071003)
--(axis cs:60,-154.83068190827)
--(axis cs:61,-131.091939095362)
--(axis cs:62,-136.421158087055)
--(axis cs:63,-139.537271006347)
--(axis cs:64,-147.652815207772)
--(axis cs:65,-126.797020842895)
--(axis cs:66,-126.959692057957)
--(axis cs:67,-126.954839084765)
--(axis cs:68,-134.377498593604)
--(axis cs:69,-152.560527122134)
--(axis cs:70,-165.942335382752)
--(axis cs:71,-125.015573925317)
--(axis cs:72,-142.466026604178)
--(axis cs:73,-140.585092380893)
--(axis cs:74,-138.001779905709)
--(axis cs:75,-136.926142372698)
--(axis cs:76,-121.043958892347)
--(axis cs:77,-150.631363435452)
--(axis cs:78,-143.500780257067)
--(axis cs:79,-139.671642961116)
--(axis cs:80,-129.702082475793)
--(axis cs:81,-129.528148375325)
--(axis cs:82,-130.948133905691)
--(axis cs:83,-131.782686072068)
--(axis cs:84,-128.311029146483)
--(axis cs:85,-127.557229938503)
--(axis cs:86,-140.773596331591)
--(axis cs:87,-112.033287777435)
--(axis cs:88,-136.143715135631)
--(axis cs:89,-184.727778171955)
--(axis cs:90,-168.13855296015)
--(axis cs:91,-133.38883811668)
--(axis cs:92,-129.373508770483)
--(axis cs:93,-145.274460886091)
--(axis cs:94,-109.623178302569)
--(axis cs:95,-109.736574031215)
--(axis cs:96,-133.484568337848)
--(axis cs:97,-133.824842486931)
--(axis cs:98,-130.73552872566)
--(axis cs:99,-167.767427041236)
--(axis cs:100,-129.271011747578)
--(axis cs:100,-34.3956549190883)
--(axis cs:100,-34.3956549190883)
--(axis cs:99,-5.56590629209722)
--(axis cs:98,-108.46447127434)
--(axis cs:97,-75.0799194178306)
--(axis cs:96,-89.8487649954854)
--(axis cs:95,-104.735648191007)
--(axis cs:94,-80.3101550307646)
--(axis cs:93,-67.8588724472419)
--(axis cs:92,-108.093157896183)
--(axis cs:91,-68.4545962267542)
--(axis cs:90,-80.180128358531)
--(axis cs:89,-71.272221828045)
--(axis cs:88,-104.04358645167)
--(axis cs:87,-97.7706337911929)
--(axis cs:86,-99.4224820997811)
--(axis cs:85,-102.189943550776)
--(axis cs:84,-111.735002599549)
--(axis cs:83,-101.645885356504)
--(axis cs:82,-95.4352653037952)
--(axis cs:81,-104.877648726124)
--(axis cs:80,-101.074487572516)
--(axis cs:79,-89.4672459277732)
--(axis cs:78,-108.888108631822)
--(axis cs:77,-101.155303231215)
--(axis cs:76,-102.322194953807)
--(axis cs:75,-108.02257557602)
--(axis cs:74,-95.6136047096751)
--(axis cs:73,-85.8508050550042)
--(axis cs:72,-112.174999036847)
--(axis cs:71,-106.778348201938)
--(axis cs:70,-85.7481408077242)
--(axis cs:69,-100.153758592152)
--(axis cs:68,-101.717739501634)
--(axis cs:67,-113.80706567714)
--(axis cs:66,-110.921260322996)
--(axis cs:65,-112.345836299963)
--(axis cs:64,-112.418613363657)
--(axis cs:63,-96.2008242317483)
--(axis cs:62,-106.061600533634)
--(axis cs:61,-122.241394237971)
--(axis cs:60,-107.881961769891)
--(axis cs:59,-99.4334924462383)
--(axis cs:58,-90.9445905230515)
--(axis cs:57,-102.6858719465)
--(axis cs:56,-103.243017739581)
--(axis cs:55,-119.810755611557)
--(axis cs:54,-113.778883218497)
--(axis cs:53,-98.266773605576)
--(axis cs:52,-121.293860868889)
--(axis cs:51,-118.812657489544)
--(axis cs:50,-118.819955412458)
--(axis cs:49,-108.489009978295)
--(axis cs:48,-96.6898089779865)
--(axis cs:47,-119.542676537948)
--(axis cs:46,-105.502666948083)
--(axis cs:45,-114.119371163729)
--(axis cs:44,-117.413266499852)
--(axis cs:43,-97.9709041157616)
--(axis cs:42,-110.960014353939)
--(axis cs:41,-101.743577006298)
--(axis cs:40,-101.735233974417)
--(axis cs:39,-95.3556186288095)
--(axis cs:38,-114.239125383213)
--(axis cs:37,-101.168458846118)
--(axis cs:36,-113.562384107735)
--(axis cs:35,-103.223345474834)
--(axis cs:34,-115.742340637415)
--(axis cs:33,-108.548433485588)
--(axis cs:32,-113.347354115175)
--(axis cs:31,-93.9152674006197)
--(axis cs:30,-111.251043582017)
--(axis cs:29,-105.412397613398)
--(axis cs:28,-110.370014298674)
--(axis cs:27,-109.760075842508)
--(axis cs:26,-121.238028560588)
--(axis cs:25,-123.374986583615)
--(axis cs:24,-110.596793722828)
--(axis cs:23,-117.534042219215)
--(axis cs:22,-108.482530449806)
--(axis cs:21,-115.647187955151)
--(axis cs:20,-117.040409007184)
--(axis cs:19,-104.48514686874)
--(axis cs:18,-125.008349572659)
--(axis cs:17,-122.765881055926)
--(axis cs:16,-114.749045854818)
--(axis cs:15,-121.980990240137)
--(axis cs:14,-98.533946022052)
--(axis cs:13,-122.597266031476)
--(axis cs:12,-115.049009093412)
--(axis cs:11,-125.431569207418)
--(axis cs:10,-123.505746045211)
--(axis cs:9,-112.176112085798)
--(axis cs:8,-140.828152189009)
--(axis cs:7,-142.817277011045)
--(axis cs:6,-155.702309266321)
--(axis cs:5,-168.35872301516)
--(axis cs:4,-141.451627857371)
--(axis cs:3,-177.090383805092)
--(axis cs:2,-203.04118277669)
--(axis cs:1,-76.921598364388)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,-168.944960570852)
--(axis cs:1,-1099.18837276248)
--(axis cs:2,-543.120540458674)
--(axis cs:3,-415.282387939118)
--(axis cs:4,-326.810151757465)
--(axis cs:5,-267.92753099736)
--(axis cs:6,-194.116941050509)
--(axis cs:7,-233.67197423475)
--(axis cs:8,-192.6925611384)
--(axis cs:9,-200.745703049708)
--(axis cs:10,-202.807137281052)
--(axis cs:11,-200.929754907613)
--(axis cs:12,-185.371355520063)
--(axis cs:13,-234.453847929593)
--(axis cs:14,-172.469403785771)
--(axis cs:15,-190.227014528858)
--(axis cs:16,-200.199800092478)
--(axis cs:17,-171.673719960676)
--(axis cs:18,-166.312617509542)
--(axis cs:19,-155.967242683944)
--(axis cs:20,-155.574551803713)
--(axis cs:21,-164.15126021126)
--(axis cs:22,-144.671025867483)
--(axis cs:23,-179.192071709275)
--(axis cs:24,-156.817572434981)
--(axis cs:25,-142.356407423797)
--(axis cs:26,-173.052136975269)
--(axis cs:27,-152.375856852954)
--(axis cs:28,-164.239798850233)
--(axis cs:29,-128.6357496132)
--(axis cs:30,-154.929671229448)
--(axis cs:31,-146.202740813074)
--(axis cs:32,-158.780612001903)
--(axis cs:33,-135.042975412146)
--(axis cs:34,-132.910668143169)
--(axis cs:35,-132.78175139425)
--(axis cs:36,-121.820848571697)
--(axis cs:37,-144.846537048687)
--(axis cs:38,-135.462306598329)
--(axis cs:39,-142.814213295163)
--(axis cs:40,-167.2817353645)
--(axis cs:41,-114.682115225263)
--(axis cs:42,-147.548204207408)
--(axis cs:43,-108.073019002276)
--(axis cs:44,-115.823339846431)
--(axis cs:45,-119.179974057246)
--(axis cs:46,-121.425830741988)
--(axis cs:47,-107.308196719782)
--(axis cs:48,-127.79627714109)
--(axis cs:49,-114.975437188207)
--(axis cs:50,-143.652337380742)
--(axis cs:51,-115.392596927138)
--(axis cs:52,-128.091409575274)
--(axis cs:53,-124.659242812384)
--(axis cs:54,-173.432213275768)
--(axis cs:55,-123.677309015219)
--(axis cs:56,-107.966178223375)
--(axis cs:57,-131.414693204396)
--(axis cs:58,-109.098346808889)
--(axis cs:59,-120.185864698391)
--(axis cs:60,-127.330237423437)
--(axis cs:61,-122.85262647337)
--(axis cs:62,-141.129222247733)
--(axis cs:63,-123.242192165084)
--(axis cs:64,-105.523356660962)
--(axis cs:65,-120.927618265969)
--(axis cs:66,-115.880627213247)
--(axis cs:67,-114.429184406996)
--(axis cs:68,-109.177047108534)
--(axis cs:69,-104.81792903796)
--(axis cs:70,-113.812143890981)
--(axis cs:71,-169.788410344373)
--(axis cs:72,-103.783439593966)
--(axis cs:73,-101.477950110308)
--(axis cs:74,-116.088309225147)
--(axis cs:75,-110.478428173879)
--(axis cs:76,-115.03058476776)
--(axis cs:77,-112.200408052714)
--(axis cs:78,-108.066112583238)
--(axis cs:79,-119.484369318181)
--(axis cs:80,-126.193826346092)
--(axis cs:81,-110.940802411611)
--(axis cs:82,-108.396548689351)
--(axis cs:83,-114.473751773698)
--(axis cs:84,-103.08090941394)
--(axis cs:85,-181.679668827102)
--(axis cs:86,-122.877262687509)
--(axis cs:87,-100.147954231644)
--(axis cs:88,-130.017867229246)
--(axis cs:89,-113.019452173473)
--(axis cs:90,-111.703080603522)
--(axis cs:91,-105.397528348628)
--(axis cs:92,-110.2924913801)
--(axis cs:93,-105.241192757016)
--(axis cs:94,-115.231478054664)
--(axis cs:95,-121.418035940926)
--(axis cs:96,-112.989815927194)
--(axis cs:97,-116.927229062914)
--(axis cs:98,-130.658920228102)
--(axis cs:99,-107.064864782598)
--(axis cs:100,-103.622388963827)
--(axis cs:100,-71.0442777028392)
--(axis cs:100,-71.0442777028392)
--(axis cs:99,-67.6018018840683)
--(axis cs:98,-66.4077464385647)
--(axis cs:97,-79.0727709370864)
--(axis cs:96,-76.7657396283611)
--(axis cs:95,-85.9152973924075)
--(axis cs:94,-90.2129663897803)
--(axis cs:93,-79.6159501001265)
--(axis cs:92,-61.8741752865665)
--(axis cs:91,-83.0932123921127)
--(axis cs:90,-81.7635860631443)
--(axis cs:89,-85.7017599477389)
--(axis cs:88,-74.2043549929766)
--(axis cs:87,-93.0742679905784)
--(axis cs:86,-75.9005150902688)
--(axis cs:85,-77.0425533951201)
--(axis cs:84,-86.5302016971709)
--(axis cs:83,-76.6373593374129)
--(axis cs:82,-89.0478957550932)
--(axis cs:81,-101.303642032833)
--(axis cs:80,-79.4061736539079)
--(axis cs:79,-76.5156306818189)
--(axis cs:78,-85.4755540834284)
--(axis cs:77,-104.924591947286)
--(axis cs:76,-79.6360818989062)
--(axis cs:75,-91.2470620221993)
--(axis cs:74,-86.1862005787749)
--(axis cs:73,-86.012245968123)
--(axis cs:72,-87.5106780530933)
--(axis cs:71,-63.4708489148861)
--(axis cs:70,-92.0124175125277)
--(axis cs:69,-89.6031235936191)
--(axis cs:68,-91.8755844704134)
--(axis cs:67,-91.9208155930042)
--(axis cs:66,-89.0241346915145)
--(axis cs:65,-88.2996544613036)
--(axis cs:64,-90.4084615208558)
--(axis cs:63,-81.2696655424256)
--(axis cs:62,-75.2620821000935)
--(axis cs:61,-83.8212865701081)
--(axis cs:60,-84.9306321417801)
--(axis cs:59,-87.575004866826)
--(axis cs:58,-84.5683198577779)
--(axis cs:57,-87.2103067956041)
--(axis cs:56,-96.4504884432918)
--(axis cs:55,-90.8226909847814)
--(axis cs:54,-54.0469533908987)
--(axis cs:53,-93.1740905209494)
--(axis cs:52,-87.8669237580596)
--(axis cs:51,-91.669903072862)
--(axis cs:50,-75.9518292859252)
--(axis cs:49,-81.045396145126)
--(axis cs:48,-85.7662228589102)
--(axis cs:47,-95.108469946885)
--(axis cs:46,-95.6991692580118)
--(axis cs:45,-90.2991926094208)
--(axis cs:44,-98.3016601535689)
--(axis cs:43,-100.876980997724)
--(axis cs:42,-85.5717957925923)
--(axis cs:41,-102.072500159352)
--(axis cs:40,-77.0145609317967)
--(axis cs:39,-101.023088292139)
--(axis cs:38,-102.662693401671)
--(axis cs:37,-100.439177237027)
--(axis cs:36,-107.893437142589)
--(axis cs:35,-109.289677177178)
--(axis cs:34,-96.0536175711172)
--(axis cs:33,-100.064167444997)
--(axis cs:32,-98.5229594266689)
--(axis cs:31,-101.404402044069)
--(axis cs:30,-118.106043056266)
--(axis cs:29,-122.257107529658)
--(axis cs:28,-103.88089080494)
--(axis cs:27,-94.0551776298044)
--(axis cs:26,-112.327173369559)
--(axis cs:25,-112.350489127927)
--(axis cs:24,-108.113462047778)
--(axis cs:23,-98.7245949573919)
--(axis cs:22,-127.928974132517)
--(axis cs:21,-115.565406455407)
--(axis cs:20,-123.192114862954)
--(axis cs:19,-133.582757316056)
--(axis cs:18,-119.970715823791)
--(axis cs:17,-130.009613372657)
--(axis cs:16,-120.533533240855)
--(axis cs:15,-124.222985471142)
--(axis cs:14,-140.397262880895)
--(axis cs:13,-125.462818737074)
--(axis cs:12,-150.295311146604)
--(axis cs:11,-153.736911759054)
--(axis cs:10,-140.876196052281)
--(axis cs:9,-138.070963616959)
--(axis cs:8,-133.790772194933)
--(axis cs:7,-148.511359098583)
--(axis cs:6,-155.899725616158)
--(axis cs:5,-165.37246900264)
--(axis cs:4,-196.289848242535)
--(axis cs:3,-190.117612060882)
--(axis cs:2,-312.429459541326)
--(axis cs:1,-168.944960570852)
--cycle;

\addplot [semithick, green]
table {%
1 -532.508333333333
2 -249.833333333333
3 -190.625
4 -157.466666666667
5 -147.416666666667
6 -144.241666666667
7 -129.966666666667
8 -134.941666666667
9 -135.275
10 -132.866666666667
11 -135.316666666667
12 -138.508333333333
13 -144.725
14 -142.691666666667
15 -152.716666666667
16 -139.016666666667
17 -135.233333333333
18 -141.75
19 -136.091666666667
20 -155.716666666667
21 -137.375
22 -143.316666666667
23 -143.35
24 -135.425
25 -134.558333333333
26 -134.966666666667
27 -132.166666666667
28 -139.616666666667
29 -142.425
30 -128.233333333333
31 -137.208333333333
32 -125.808333333333
33 -122.483333333333
34 -135.333333333333
35 -129.075
36 -134.1
37 -120.2
38 -128.483333333333
39 -126.033333333333
40 -122.858333333333
41 -128.433333333333
42 -127.275
43 -123.958333333333
44 -131.058333333333
45 -127.1
46 -126.212356321839
47 -117.758620689655
48 -116.844827586207
49 -117.577586206897
50 -115.456896551724
51 -118.974137931034
52 -122.491379310345
53 -119.770114942529
54 -118.218390804598
55 -117.850574712644
56 -119.494252873563
57 -116.103448275862
58 -118.080459770115
59 -116.011494252874
60 -128.655172413793
61 -111.908045977011
62 -125.355911330049
63 -119.404761904762
64 -122.213505630172
65 -118.487179487179
66 -120.205128205128
67 -110.966581196581
68 -115.305555555556
69 -115.125
70 -113.847222222222
71 -114.961352657005
72 -109.231225296443
73 -115.333333333333
74 -104.936507936508
75 -109.285714285714
76 -109.603174603175
77 -105.439682539683
78 -104.716557734205
79 -114.375
80 -104.577777777778
81 -98
82 -101.155555555556
83 -108.644444444444
84 -106.547619047619
85 -100.261904761905
86 -111.595238095238
87 -116.075091575092
88 -86.5935897435897
89 -102.777777777778
90 -124.333333333333
91 -90
92 -102.095238095238
93 -92.7777777777778
94 -99.2222222222222
95 -92.1
96 -99.1666666666667
97 -110.944444444444
98 -98.6111111111111
99 -154.5
100 -68.1666666666667
};
\addplot [semithick, black]
table {%
1 -629.983333333333
2 -315.708333333333
3 -213.316666666667
4 -178.158333333333
5 -173.433333333333
6 -163.025
7 -155.641666666667
8 -160.783333333333
9 -146.15
10 -138.1
11 -144.2
12 -152.183333333333
13 -143.741666666667
14 -151.058333333333
15 -158
16 -143.2
17 -149.083333333333
18 -148.375
19 -143.95
20 -141.725
21 -141.575
22 -150.866666666667
23 -136.266666666667
24 -139.45
25 -141.783333333333
26 -142.266666666667
27 -142.166666666667
28 -139.975
29 -137.683333333333
30 -146.108333333333
31 -142.475
32 -130.141666666667
33 -126.05
34 -128.833333333333
35 -131.5
36 -127.208333333333
37 -129.941666666667
38 -136.3
39 -130.4
40 -129.925
41 -125.116666666667
42 -132.183333333333
43 -140.155555555556
44 -138
45 -145.611111111111
46 -136.344444444444
47 -135.733333333333
48 -126.588888888889
49 -137.122222222222
50 -131.480842911877
51 -124.494252873563
52 -129.16091954023
53 -125.471264367816
54 -132.103448275862
55 -139.068965517241
56 -127.309523809524
57 -128.630952380952
58 -114.25
59 -118.181216931217
60 -122.679012345679
61 -120.079772079772
62 -123.273333333333
63 -119.243888888889
64 -139.916666666667
65 -118.402777777778
66 -117.120553359684
67 -129.212121212121
68 -124.095238095238
69 -109.015873015873
70 -123.817738791423
71 -116.823529411765
72 -114.823529411765
73 -102.480392156863
74 -112.916666666667
75 -109.479166666667
76 -102.5
77 -107.666666666667
78 -137.770833333333
79 -111.822222222222
80 -97.6888888888889
81 -127.726984126984
82 -109.021978021978
83 -109.666666666667
84 -103.538461538462
85 -108.538461538462
86 -102.724358974359
87 -102.154545454545
88 -105.404761904762
89 -110.555555555556
90 -104.366666666667
91 -105.5
92 -125.166666666667
93 -196.5
94 -86.8333333333333
95 -99.3333333333333
96 -104.666666666667
97 -83.3333333333333
98 -87.3333333333333
99 -96
100 -91.3333333333333
};
\addplot [semithick, blue]
table {%
1 -650.983333333333
2 -291.158333333333
3 -199.15
4 -183.108333333333
5 -182.466666666667
6 -170.516666666667
7 -154.65
8 -163.25
9 -150.808333333333
10 -151.05
11 -145.725
12 -149.775
13 -145.141666666667
14 -155.583333333333
15 -136.075
16 -154.791666666667
17 -135.966666666667
18 -138.55
19 -130.216666666667
20 -145.8
21 -130.058333333333
22 -129.222222222222
23 -132.511111111111
24 -132.988888888889
25 -129.988888888889
26 -129.4
27 -127.633333333333
28 -126.3
29 -129.066666666667
30 -128.655555555556
31 -140.666666666667
32 -133.033333333333
33 -126.744444444444
34 -126.188888888889
35 -127.677777777778
36 -120.944444444444
37 -125.966666666667
38 -125.788888888889
39 -131.566666666667
40 -133.822222222222
41 -121.1
42 -119.388888888889
43 -127.744444444444
44 -125.688888888889
45 -127.544444444444
46 -126.911111111111
47 -124.955555555556
48 -123.055555555556
49 -121.233333333333
50 -135.377777777778
51 -124.6
52 -131.422222222222
53 -133.477777777778
54 -126.733333333333
55 -146.355938697318
56 -121.183908045977
57 -122.942528735632
58 -115.67816091954
59 -128.034482758621
60 -131.35632183908
61 -126.666666666667
62 -121.241379310345
63 -117.869047619048
64 -130.035714285714
65 -119.571428571429
66 -118.940476190476
67 -120.380952380952
68 -118.047619047619
69 -126.357142857143
70 -125.845238095238
71 -115.896961063628
72 -127.320512820513
73 -113.217948717949
74 -116.807692307692
75 -122.474358974359
76 -111.683076923077
77 -125.893333333333
78 -126.194444444444
79 -114.569444444444
80 -115.388285024155
81 -117.202898550725
82 -113.191699604743
83 -116.714285714286
84 -120.023015873016
85 -114.873586744639
86 -120.098039215686
87 -104.901960784314
88 -120.093650793651
89 -128
90 -124.159340659341
91 -100.921717171717
92 -118.733333333333
93 -106.566666666667
94 -94.9666666666667
95 -107.236111111111
96 -111.666666666667
97 -104.452380952381
98 -119.6
99 -86.6666666666667
100 -81.8333333333333
};
\addplot [semithick, crimson2411462]
table {%
1 -634.066666666667
2 -427.775
3 -302.7
4 -261.55
5 -216.65
6 -175.008333333333
7 -191.091666666667
8 -163.241666666667
9 -169.408333333333
10 -171.841666666667
11 -177.333333333333
12 -167.833333333333
13 -179.958333333333
14 -156.433333333333
15 -157.225
16 -160.366666666667
17 -150.841666666667
18 -143.141666666667
19 -144.775
20 -139.383333333333
21 -139.858333333333
22 -136.3
23 -138.958333333333
24 -132.465517241379
25 -127.353448275862
26 -142.689655172414
27 -123.215517241379
28 -134.060344827586
29 -125.446428571429
30 -136.517857142857
31 -123.803571428571
32 -128.651785714286
33 -117.553571428571
34 -114.482142857143
35 -121.035714285714
36 -114.857142857143
37 -122.642857142857
38 -119.0625
39 -121.918650793651
40 -122.148148148148
41 -108.377307692308
42 -116.56
43 -104.475
44 -107.0625
45 -104.739583333333
46 -108.5625
47 -101.208333333333
48 -106.78125
49 -98.0104166666667
50 -109.802083333333
51 -103.53125
52 -107.979166666667
53 -108.916666666667
54 -113.739583333333
55 -107.25
56 -102.208333333333
57 -109.3125
58 -96.8333333333333
59 -103.880434782609
60 -106.130434782609
61 -103.336956521739
62 -108.195652173913
63 -102.255928853755
64 -97.9659090909091
65 -104.613636363636
66 -102.452380952381
67 -103.175
68 -100.526315789474
69 -97.2105263157895
70 -102.912280701754
71 -116.62962962963
72 -95.6470588235294
73 -93.7450980392157
74 -101.137254901961
75 -100.862745098039
76 -97.3333333333333
77 -108.5625
78 -96.7708333333333
79 -98
80 -102.8
81 -106.122222222222
82 -98.7222222222222
83 -95.5555555555556
84 -94.8055555555556
85 -129.361111111111
86 -99.3888888888889
87 -96.6111111111111
88 -102.111111111111
89 -99.3606060606061
90 -96.7333333333333
91 -94.2453703703704
92 -86.0833333333333
93 -92.4285714285714
94 -102.722222222222
95 -103.666666666667
96 -94.8777777777778
97 -98
98 -98.5333333333333
99 -87.3333333333333
100 -87.3333333333333
};
\end{axis}

\end{tikzpicture}


==> acrobot_compare_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average $|Q|$-value},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-450.38885203175, ymax=-91.7471508115152,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
77.1669360449031 -126.458598726115
77.3330298487097 -131.960132890365
77.0021680849522 -140.921985815603
74.951901645489 -126.050793650794
73.0800520946011 -124.457680250784
70.7532851288199 -115.002898550725
79.3382559791148 -158.450199203187
74.8956938023016 -138.937062937063
71.5720622295648 -122.907120743034
77.856650811138 -127.684887459807
71.9951956433907 -121.021341463415
78.3983155242771 -139.922535211268
79.9325582657918 -150.598484848485
67.2417463588998 -113.345714285714
78.139095447436 -139.926056338028
71.1594563214436 -118.468656716418
80.1266632470399 -146.682656826568
76.1446529906049 -137.965277777778
83.1615791498587 -220.116022099448
80.5528829428986 -168.584745762712
76.7815032940865 -139.431578947368
73.7424156853095 -125.651898734177
70.8466138398625 -119.548192771084
81.1307845104337 -163.699588477366
74.269726441358 -126.053968253968
79.9033560012728 -148.895131086142
68.3648582737282 -116.020467836257
79.4738803186707 -157.81746031746
67.3042050512761 -112.693181818182
81.2453609858751 -164.380165289256
};
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
65.7107016790092 -130.648026315789
68.0037603492558 -130.219672131148
68.2440700667441 -159.088
69.9076334176168 -175.303964757709
67.5473768457875 -130.648026315789
68.081295200789 -144.007246376812
67.4157192988098 -132.852842809365
68.1185433421984 -159.730923694779
65.0583470086798 -123.291925465839
64.1444124869891 -126.458598726115
67.0094834406406 -132.406666666667
68.0218284050718 -131.082508250825
67.3944819811627 -138.933566433566
68.2608020928979 -182.596330275229
65.6805821869701 -126.053968253968
68.5302748423256 -192.347826086957
69.3075773464039 -208.539267015707
67.6009304096505 -157.81746031746
66.7050589160919 -127.688102893891
67.085341365321 -167.869198312236
64.475303810589 -116.023391812865
68.7815392960534 -160.379032258065
66.8009513627961 -139.926056338028
69.0301169711694 -178.470852017937
69.7406805001445 -163.02868852459
65.9507326008365 -152.930769230769
68.2914370252565 -167.163865546218
67.1398611397028 -128.521035598706
68.8910564876229 -173.008695652174
66.1106191979662 -131.963455149502
};
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.5]
table{%
x  y
71.4387179823294 -171.504310344828
63.259672358422 -123.679127725857
68.4540243353725 -145.06204379562
66.4235995737821 -135.59385665529
65.9088424261421 -144.007246376812
64.2669349113777 -125.648734177215
68.4138836250186 -140.427561837456
68.8408077901855 -157.813492063492
68.3840900235623 -140.921985815603
67.4964090169072 -131.085808580858
68.7251184222654 -153.517374517375
66.2135595998347 -127.275641025641
72.6229113805957 -172.255411255411
66.3414560289562 -148.898876404494
60.9810573473662 -124.460815047022
69.8999146573752 -144.534545454545
64.0778988284662 -125.651898734177
68.5828488186717 -137.484429065744
62.9454766708195 -125.648734177215
68.3414192892045 -149.458646616541
71.800783943674 -160.379032258065
72.8339757610053 -215.335135135135
67.9804153438002 -130.651315789474
66.3536572180241 -136.53264604811
64.935029422453 -127.688102893891
69.3515581968576 -146.139705882353
67.127249760361 -128.521035598706
68.4485784221023 -135.12925170068
66.7034340974629 -140.918439716312
72.8452020678416 -192.342995169082
};
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
85.1360123744607 -151.751908396947
82.7828237935424 -127.684887459807
72.9742866926759 -114.664739884393
69.2152074534535 -108.049046321526
71.7642063218743 -117.762611275964
77.0063308478907 -117.05604719764
75.707817283231 -127.688102893891
90.1049461709581 -234.417647058824
79.8253484727412 -128.944805194805
88.8462948001295 -249.15
72.9956557542115 -130.648026315789
68.3662480779976 -109.555248618785
70.0287333279029 -109.861495844875
89.6844371589184 -260.607843137255
83.3945883918494 -136.058219178082
84.6927877131566 -143.494584837545
80.6348654646121 -159.730923694779
72.8721807329252 -116.360703812317
83.2234592260331 -141.935714285714
90.9847751316935 -434.086956521739
64.2679866075695 -109.861495844875
89.0938635350794 -356.392857142857
65.3365931466967 -112.050847457627
87.0988399514228 -244.564417177914
77.7897523649991 -119.909365558912
75.432720368509 -119.545180722892
78.9175407677323 -147.244444444444
68.2732234408811 -109.250688705234
87.3975154962659 -171.5
79.9345115423203 -150.598484848485
};
\addplot [semithick, black, dashed]
table {%
100 -450.38885203175
100 -91.7471508115152
};
\end{axis}

\end{tikzpicture}


==> acrobot_nstep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{peru17214883}{RGB}{172,148,83}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-800, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,-438.80449825469)
--(axis cs:1,-1151.89550174531)
--(axis cs:2,-566.648674355787)
--(axis cs:3,-361.860840762594)
--(axis cs:4,-264.902977826995)
--(axis cs:5,-210.670533439663)
--(axis cs:6,-186.730033115994)
--(axis cs:7,-175.094120671134)
--(axis cs:8,-160.803618711413)
--(axis cs:9,-169.997993722339)
--(axis cs:10,-163.247377428517)
--(axis cs:11,-161.751504250815)
--(axis cs:12,-168.271561444567)
--(axis cs:13,-205.387069621749)
--(axis cs:14,-202.238599575055)
--(axis cs:15,-228.196264051738)
--(axis cs:16,-194.499941210915)
--(axis cs:17,-232.392236667293)
--(axis cs:18,-255.000593539437)
--(axis cs:19,-203.859723916528)
--(axis cs:20,-222.677528211121)
--(axis cs:21,-187.174962086197)
--(axis cs:22,-171.487643816244)
--(axis cs:23,-172.01790959771)
--(axis cs:24,-191.727478683942)
--(axis cs:25,-176.676096285325)
--(axis cs:26,-174.72342121295)
--(axis cs:27,-172.189193444778)
--(axis cs:28,-160.182661067174)
--(axis cs:29,-186.433640281523)
--(axis cs:30,-165.319692600057)
--(axis cs:31,-215.370432793818)
--(axis cs:32,-172.412918216954)
--(axis cs:33,-200.725821693749)
--(axis cs:34,-172.194090992071)
--(axis cs:35,-191.72462113656)
--(axis cs:36,-220.048377574045)
--(axis cs:37,-155.327388086753)
--(axis cs:38,-147.24246549097)
--(axis cs:39,-142.313087878505)
--(axis cs:40,-133.54147869547)
--(axis cs:41,-137.507181810251)
--(axis cs:42,-154.367345605165)
--(axis cs:43,-131.116550372278)
--(axis cs:44,-129.75782308359)
--(axis cs:45,-130.498071959355)
--(axis cs:46,-160.891606716186)
--(axis cs:47,-150.300808441707)
--(axis cs:48,-178.830136425456)
--(axis cs:49,-170.952370837883)
--(axis cs:50,-163.802048269723)
--(axis cs:51,-156.199242267517)
--(axis cs:52,-179.590852382944)
--(axis cs:53,-136.922824847313)
--(axis cs:54,-135.39069543634)
--(axis cs:55,-143.622044941829)
--(axis cs:56,-164.277251814309)
--(axis cs:57,-165.494508301349)
--(axis cs:58,-137.526304602826)
--(axis cs:59,-165.111393007259)
--(axis cs:60,-145.963041149187)
--(axis cs:61,-160.02717092714)
--(axis cs:62,-212.946281754618)
--(axis cs:63,-135.513877374463)
--(axis cs:64,-144.361033359838)
--(axis cs:65,-160.951310070142)
--(axis cs:66,-137.665892984206)
--(axis cs:67,-185.768210057439)
--(axis cs:68,-134.359188294874)
--(axis cs:69,-129.402794177444)
--(axis cs:70,-118.042607458359)
--(axis cs:71,-117.960828196526)
--(axis cs:72,-221.302740319993)
--(axis cs:73,-115.264452863436)
--(axis cs:74,-110.744507569575)
--(axis cs:75,-119.090074521652)
--(axis cs:76,-104.633941301846)
--(axis cs:77,-116.27364776365)
--(axis cs:78,-133.078149534536)
--(axis cs:79,-141.172026280697)
--(axis cs:80,-133.348919014964)
--(axis cs:81,-120.888582373146)
--(axis cs:82,-127.552001370852)
--(axis cs:83,-118.557902606403)
--(axis cs:84,-121.492703105089)
--(axis cs:85,-158.312824318344)
--(axis cs:86,-172.300543600903)
--(axis cs:87,-114.129285045362)
--(axis cs:88,-136.555766282422)
--(axis cs:89,-130.226881815002)
--(axis cs:90,-150.610986331681)
--(axis cs:91,-160.473669761142)
--(axis cs:92,-171.5792871694)
--(axis cs:93,-137.057305300672)
--(axis cs:94,-123.527749258469)
--(axis cs:95,-132.732439773134)
--(axis cs:96,-122)
--(axis cs:97,-124.699972268422)
--(axis cs:98,-822.211831382389)
--(axis cs:99,-120.749570435321)
--(axis cs:100,-227.631854665488)
--(axis cs:100,43.6318546654878)
--(axis cs:100,43.6318546654878)
--(axis cs:99,-104.583762898012)
--(axis cs:98,308.878498049056)
--(axis cs:97,-84.633361064911)
--(axis cs:96,-70)
--(axis cs:95,-46.9342268935328)
--(axis cs:94,-96.4722507415313)
--(axis cs:93,-52.3871391437723)
--(axis cs:92,-73.754046163933)
--(axis cs:91,-101.304108016635)
--(axis cs:90,-70.2223470016527)
--(axis cs:89,-96.606451518331)
--(axis cs:88,-96.2775670509109)
--(axis cs:87,-89.6373816213048)
--(axis cs:86,-76.2327897324306)
--(axis cs:85,-69.2427312372119)
--(axis cs:84,-92.0469794345932)
--(axis cs:83,-84.2040021555014)
--(axis cs:82,-83.8646652958142)
--(axis cs:81,-80.6114176268537)
--(axis cs:80,-82.9844143183692)
--(axis cs:79,-72.4946403859695)
--(axis cs:78,-63.421850465464)
--(axis cs:77,-102.244870754868)
--(axis cs:76,-82.9956883277833)
--(axis cs:75,-102.613629182052)
--(axis cs:74,-84.8851220600542)
--(axis cs:73,-77.4799915810083)
--(axis cs:72,-31.1063505890977)
--(axis cs:71,-91.9406869549887)
--(axis cs:70,-105.124059208308)
--(axis cs:69,-99.4048981302481)
--(axis cs:68,-97.0146212289353)
--(axis cs:67,-80.744289942561)
--(axis cs:66,-97.2403570157942)
--(axis cs:65,-92.079939929858)
--(axis cs:64,-95.8264666401621)
--(axis cs:63,-100.989799096125)
--(axis cs:62,-96.8592738009375)
--(axis cs:61,-107.47282907286)
--(axis cs:60,-94.4258477397015)
--(axis cs:59,-117.666384770519)
--(axis cs:58,-117.973695397174)
--(axis cs:57,-92.6721583653178)
--(axis cs:56,-99.3616370745795)
--(axis cs:55,-109.26684394706)
--(axis cs:54,-101.645854271262)
--(axis cs:53,-112.520596205318)
--(axis cs:52,-114.009147617056)
--(axis cs:51,-93.3483767801025)
--(axis cs:50,-118.436046968373)
--(axis cs:49,-114.90477201926)
--(axis cs:48,-119.074625479306)
--(axis cs:47,-109.461096320197)
--(axis cs:46,-117.370298045719)
--(axis cs:45,-108.668594707311)
--(axis cs:44,-119.623129297363)
--(axis cs:43,-114.169163913436)
--(axis cs:42,-97.4597294936491)
--(axis cs:41,-112.90586166801)
--(axis cs:40,-109.63968072482)
--(axis cs:39,-110.811912121495)
--(axis cs:38,-117.11753450903)
--(axis cs:37,-130.672611913247)
--(axis cs:36,-106.010739235072)
--(axis cs:35,-139.627230715292)
--(axis cs:34,-131.120723822743)
--(axis cs:33,-106.551956084029)
--(axis cs:32,-115.29078548675)
--(axis cs:31,-106.736710063325)
--(axis cs:30,-123.501735971371)
--(axis cs:29,-126.512788289905)
--(axis cs:28,-125.942338932826)
--(axis cs:27,-144.507235126651)
--(axis cs:26,-133.115864501336)
--(axis cs:25,-114.323903714675)
--(axis cs:24,-114.522521316058)
--(axis cs:23,-126.225932766822)
--(axis cs:22,-129.029597563067)
--(axis cs:21,-125.842279293114)
--(axis cs:20,-131.655805122212)
--(axis cs:19,-177.673609416805)
--(axis cs:18,-130.199406460563)
--(axis cs:17,-130.174429999374)
--(axis cs:16,-169.300058789085)
--(axis cs:15,-123.437069281595)
--(axis cs:14,-145.244733758278)
--(axis cs:13,-119.612930378251)
--(axis cs:12,-134.5951052221)
--(axis cs:11,-140.498495749185)
--(axis cs:10,-141.96928923815)
--(axis cs:9,-131.602006277661)
--(axis cs:8,-119.879714621921)
--(axis cs:7,-136.105879328866)
--(axis cs:6,-134.919966884006)
--(axis cs:5,-133.579466560337)
--(axis cs:4,-185.447022173005)
--(axis cs:3,-191.955825904073)
--(axis cs:2,-238.734658977546)
--(axis cs:1,-438.80449825469)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-314.851829410779)
--(axis cs:1,-1118.93150392255)
--(axis cs:2,-684.242533159618)
--(axis cs:3,-522.39898833622)
--(axis cs:4,-519.792359055732)
--(axis cs:5,-501.802360687066)
--(axis cs:6,-434.148722946208)
--(axis cs:7,-401.262848547498)
--(axis cs:8,-457.035923363045)
--(axis cs:9,-421.118355821732)
--(axis cs:10,-351.406637133207)
--(axis cs:11,-356.621935482953)
--(axis cs:12,-332.011219512011)
--(axis cs:13,-255.739553324968)
--(axis cs:14,-321.567500068612)
--(axis cs:15,-319.816521452264)
--(axis cs:16,-294.040616017498)
--(axis cs:17,-271.728232550721)
--(axis cs:18,-253.481382723293)
--(axis cs:19,-252.226905662237)
--(axis cs:20,-250.382158922558)
--(axis cs:21,-322.21724455966)
--(axis cs:22,-274.486495686845)
--(axis cs:23,-284.02259460687)
--(axis cs:24,-304.66414905745)
--(axis cs:25,-277.264732973114)
--(axis cs:26,-275.319647625068)
--(axis cs:27,-278.71283782013)
--(axis cs:28,-269.619593674698)
--(axis cs:29,-318.636183009682)
--(axis cs:30,-274.438105432104)
--(axis cs:31,-298.517581723893)
--(axis cs:32,-282.045689776198)
--(axis cs:33,-252.603555406206)
--(axis cs:34,-256.425616862597)
--(axis cs:35,-228.729902712414)
--(axis cs:36,-243.488296566935)
--(axis cs:37,-198.484646533534)
--(axis cs:38,-254.396415256609)
--(axis cs:39,-306.81061609854)
--(axis cs:40,-243.632048807078)
--(axis cs:41,-275.150396079422)
--(axis cs:42,-243.825796230991)
--(axis cs:43,-245.856692767606)
--(axis cs:44,-237.177226767845)
--(axis cs:45,-168.044027389157)
--(axis cs:46,-194.098501014971)
--(axis cs:47,-193.433456222754)
--(axis cs:48,-143.703682679286)
--(axis cs:49,-150.80348695827)
--(axis cs:50,-144.576229414891)
--(axis cs:51,-142.829384604558)
--(axis cs:52,-161.293888757217)
--(axis cs:53,-132.271969185699)
--(axis cs:54,-180.217267678763)
--(axis cs:55,-274.358200860983)
--(axis cs:56,-159.442983313276)
--(axis cs:57,-143.438180907102)
--(axis cs:58,-147.098168731968)
--(axis cs:59,-154.627242826175)
--(axis cs:60,-249.58548284945)
--(axis cs:61,-130.885682001521)
--(axis cs:62,-143.615985426738)
--(axis cs:63,-154.508475310914)
--(axis cs:64,-183.76543429061)
--(axis cs:65,-264.749475064315)
--(axis cs:66,-185.686328694189)
--(axis cs:67,-169.605303260161)
--(axis cs:68,-117.931150299611)
--(axis cs:69,-152.768490796166)
--(axis cs:70,-240.120409488682)
--(axis cs:71,-165.605183430163)
--(axis cs:72,-139.99885449419)
--(axis cs:73,-132.398491703241)
--(axis cs:74,-141.589142347079)
--(axis cs:75,-127.780302921615)
--(axis cs:76,-129.927630477371)
--(axis cs:77,-137.493747572436)
--(axis cs:78,-138.769960931696)
--(axis cs:79,-141.006172134039)
--(axis cs:80,-132.263327550929)
--(axis cs:81,-146.282602697676)
--(axis cs:82,-137.699972268422)
--(axis cs:83,-161.552099689691)
--(axis cs:84,-149.793036455229)
--(axis cs:85,-125.333333333333)
--(axis cs:86,-114.348474427906)
--(axis cs:87,-166.72521484987)
--(axis cs:88,-209.114136350908)
--(axis cs:89,-130.248287590895)
--(axis cs:90,-153.223748416157)
--(axis cs:91,-181.991688569884)
--(axis cs:92,-161.373907757724)
--(axis cs:93,-165.623523599163)
--(axis cs:94,-142.183329062019)
--(axis cs:95,-133.817792516661)
--(axis cs:96,-272.145530433349)
--(axis cs:97,-139.670731505818)
--(axis cs:98,-143.079606820267)
--(axis cs:99,-161.388080448462)
--(axis cs:100,-141.304870639101)
--(axis cs:100,-32.0284626942324)
--(axis cs:100,-32.0284626942324)
--(axis cs:99,-65.9452528848713)
--(axis cs:98,-81.5870598463995)
--(axis cs:97,-57.6626018275153)
--(axis cs:96,-18.5211362333172)
--(axis cs:95,-74.8488741500053)
--(axis cs:94,-77.1500042713141)
--(axis cs:93,-70.3764764008374)
--(axis cs:92,-32.6260922422757)
--(axis cs:91,-58.3416447634491)
--(axis cs:90,-112.776251583843)
--(axis cs:89,-93.7517124091053)
--(axis cs:88,-63.2191969824252)
--(axis cs:87,-93.4970073723523)
--(axis cs:86,-92.3181922387611)
--(axis cs:85,-117.333333333333)
--(axis cs:84,-89.0958524336602)
--(axis cs:83,-115.114566976976)
--(axis cs:82,-97.633361064911)
--(axis cs:81,-75.27295285788)
--(axis cs:80,-96.1811168935157)
--(axis cs:79,-86.9938278659612)
--(axis cs:78,-80.3411501794148)
--(axis cs:77,-89.6173635386751)
--(axis cs:76,-94.5168139670737)
--(axis cs:75,-69.1085859672737)
--(axis cs:74,-87.5219687640324)
--(axis cs:73,-96.7126194078704)
--(axis cs:72,-96.8900343946984)
--(axis cs:71,-104.561483236504)
--(axis cs:70,-58.2129238446512)
--(axis cs:69,-112.564842537167)
--(axis cs:68,-94.9021830337228)
--(axis cs:67,-72.2280300731726)
--(axis cs:66,-102.313671305811)
--(axis cs:65,-53.0838582690184)
--(axis cs:64,-53.0345657093904)
--(axis cs:63,-72.8248580224191)
--(axis cs:62,-113.850681239928)
--(axis cs:61,-119.647651331812)
--(axis cs:60,-51.1034060394393)
--(axis cs:59,-140.261646062714)
--(axis cs:58,-105.076434442635)
--(axis cs:57,-113.478485759565)
--(axis cs:56,-114.557016686724)
--(axis cs:55,-73.0584658056841)
--(axis cs:54,-108.116065654571)
--(axis cs:53,-114.311364147635)
--(axis cs:52,-123.789444576116)
--(axis cs:51,-114.624319099146)
--(axis cs:50,-123.705252066591)
--(axis cs:49,-142.19651304173)
--(axis cs:48,-119.562983987381)
--(axis cs:47,-143.293816504519)
--(axis cs:46,-112.446953530483)
--(axis cs:45,-118.501427156298)
--(axis cs:44,-125.489439898822)
--(axis cs:43,-195.476640565728)
--(axis cs:42,-170.650394245199)
--(axis cs:41,-107.437839214696)
--(axis cs:40,-161.954007837802)
--(axis cs:39,-122.226420938497)
--(axis cs:38,-156.515865445146)
--(axis cs:37,-185.33465171208)
--(axis cs:36,-170.278370099732)
--(axis cs:35,-180.508192525681)
--(axis cs:34,-158.372174717803)
--(axis cs:33,-205.553449424712)
--(axis cs:32,-195.926532446024)
--(axis cs:31,-188.399084942774)
--(axis cs:30,-240.51633901234)
--(axis cs:29,-152.804842631343)
--(axis cs:28,-142.662457607354)
--(axis cs:27,-183.364085256793)
--(axis cs:26,-175.013685708265)
--(axis cs:25,-181.722921347874)
--(axis cs:24,-166.817332424032)
--(axis cs:23,-169.681109096833)
--(axis cs:22,-160.797454930439)
--(axis cs:21,-175.338310995896)
--(axis cs:20,-223.025248484849)
--(axis cs:19,-183.22988446122)
--(axis cs:18,-218.756712514802)
--(axis cs:17,-211.664214083104)
--(axis cs:16,-197.637544902043)
--(axis cs:15,-175.83558582743)
--(axis cs:14,-241.721388820277)
--(axis cs:13,-247.23822445281)
--(axis cs:12,-268.233224932434)
--(axis cs:11,-267.066953405936)
--(axis cs:10,-222.143362866793)
--(axis cs:9,-264.164977511601)
--(axis cs:8,-304.480743303622)
--(axis cs:7,-290.003818119169)
--(axis cs:6,-316.184610387125)
--(axis cs:5,-330.347639312934)
--(axis cs:4,-350.624307610935)
--(axis cs:3,-408.634344997113)
--(axis cs:2,-448.590800173715)
--(axis cs:1,-314.851829410779)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,-388.748214801269)
--(axis cs:1,-1087.6684518654)
--(axis cs:2,-543.501418024231)
--(axis cs:3,-310.335378990538)
--(axis cs:4,-299.249272060813)
--(axis cs:5,-268.672248408877)
--(axis cs:6,-254.591955371552)
--(axis cs:7,-237.427259338594)
--(axis cs:8,-252.546979059483)
--(axis cs:9,-246.009255568614)
--(axis cs:10,-251.660675346371)
--(axis cs:11,-252.515732121521)
--(axis cs:12,-216.093333693112)
--(axis cs:13,-250.695027857298)
--(axis cs:14,-223.245390085732)
--(axis cs:15,-246.959421245426)
--(axis cs:16,-251.004220998157)
--(axis cs:17,-282.752054567097)
--(axis cs:18,-259.250449625067)
--(axis cs:19,-313.36827657187)
--(axis cs:20,-305.232507532996)
--(axis cs:21,-283.466051812968)
--(axis cs:22,-312.672926258344)
--(axis cs:23,-297.170184157363)
--(axis cs:24,-270.390189581087)
--(axis cs:25,-239.518087125372)
--(axis cs:26,-153.860337258569)
--(axis cs:27,-157.735470351587)
--(axis cs:28,-162.156411970103)
--(axis cs:29,-187.513229585059)
--(axis cs:30,-187.381727439962)
--(axis cs:31,-176.546487581073)
--(axis cs:32,-190.001674647975)
--(axis cs:33,-224.372653532531)
--(axis cs:34,-246.958162337693)
--(axis cs:35,-223.592343697926)
--(axis cs:36,-205.649404191989)
--(axis cs:37,-154.304941977982)
--(axis cs:38,-241.466713153837)
--(axis cs:39,-195.379937094701)
--(axis cs:40,-170.478094858201)
--(axis cs:41,-185.968899084334)
--(axis cs:42,-223.032400382172)
--(axis cs:43,-141.761501751507)
--(axis cs:44,-215.661616679184)
--(axis cs:45,-169.161148313098)
--(axis cs:46,-150.415673271828)
--(axis cs:47,-144.032523508076)
--(axis cs:48,-166.342649964216)
--(axis cs:49,-145.764256565475)
--(axis cs:50,-186.283789016147)
--(axis cs:51,-135.696181173684)
--(axis cs:52,-163.544909643517)
--(axis cs:53,-161.427021400492)
--(axis cs:54,-171.439744400923)
--(axis cs:55,-182.703998756402)
--(axis cs:56,-204.060477019552)
--(axis cs:57,-120.616237834217)
--(axis cs:58,-138.652853684409)
--(axis cs:59,-126.736509618791)
--(axis cs:60,-134.97609440415)
--(axis cs:61,-119.67802520822)
--(axis cs:62,-124.506237061238)
--(axis cs:63,-125.075637247745)
--(axis cs:64,-120.80948807638)
--(axis cs:65,-143.830917779262)
--(axis cs:66,-123.873947320747)
--(axis cs:67,-147.596562510711)
--(axis cs:68,-149.558726909837)
--(axis cs:69,-120.451631252505)
--(axis cs:70,-118.061966381291)
--(axis cs:71,-135.742158361464)
--(axis cs:72,-151.588004561358)
--(axis cs:73,-123.889982043071)
--(axis cs:74,-114.481249466086)
--(axis cs:75,-134.128640519352)
--(axis cs:76,-151.154166821286)
--(axis cs:77,-183.949722823286)
--(axis cs:78,-110.628118827292)
--(axis cs:79,-131.436407948758)
--(axis cs:80,-111.339740431981)
--(axis cs:81,-126.391649200426)
--(axis cs:82,-149.588308859397)
--(axis cs:83,-112.060622521243)
--(axis cs:84,-170.105369908397)
--(axis cs:85,-110.317511471404)
--(axis cs:86,-139.258397966536)
--(axis cs:87,-110.477489097001)
--(axis cs:88,-130.961086775126)
--(axis cs:89,-105.905211127734)
--(axis cs:90,-133.566396760396)
--(axis cs:91,-108.5)
--(axis cs:92,-96.6774468787578)
--(axis cs:93,-114.725546338736)
--(axis cs:94,-132.573954691987)
--(axis cs:95,-124.508863994444)
--(axis cs:96,-104.820582497041)
--(axis cs:97,-140.613005919882)
--(axis cs:98,-142.496575181789)
--(axis cs:99,-158.86149805544)
--(axis cs:100,-153.515020853489)
--(axis cs:100,22.1816875201554)
--(axis cs:100,22.1816875201554)
--(axis cs:99,-65.1385019445601)
--(axis cs:98,-69.5034248182107)
--(axis cs:97,-64.0536607467851)
--(axis cs:96,-76.5127508362919)
--(axis cs:95,-61.8244693388893)
--(axis cs:94,-60.7593786413461)
--(axis cs:93,-59.941120327931)
--(axis cs:92,-68.3225531212422)
--(axis cs:91,-82.5)
--(axis cs:90,-34.7669365729371)
--(axis cs:89,-90.761455538933)
--(axis cs:88,-68.8166910026517)
--(axis cs:87,-89.5225109029988)
--(axis cs:86,-102.130490922353)
--(axis cs:85,-95.8491551952631)
--(axis cs:84,-54.227963424936)
--(axis cs:83,-105.428266367646)
--(axis cs:82,-67.8561355850479)
--(axis cs:81,-90.6083507995738)
--(axis cs:80,-98.3269262346856)
--(axis cs:79,-91.1191476067971)
--(axis cs:78,-82.4829922838187)
--(axis cs:77,-63.6693247957612)
--(axis cs:76,-61.7863093691899)
--(axis cs:75,-82.6213594806482)
--(axis cs:74,-106.352083867248)
--(axis cs:73,-111.360017956929)
--(axis cs:72,-65.5416250682714)
--(axis cs:71,-104.776360157054)
--(axis cs:70,-97.5676632483385)
--(axis cs:69,-101.548368747495)
--(axis cs:68,-101.219050867941)
--(axis cs:67,-98.1812152670671)
--(axis cs:66,-97.7927193459198)
--(axis cs:65,-82.5024155540715)
--(axis cs:64,-95.6905119236196)
--(axis cs:63,-93.7021405300328)
--(axis cs:62,-102.857399302399)
--(axis cs:61,-91.266030735836)
--(axis cs:60,-87.8315979035421)
--(axis cs:59,-101.648105765824)
--(axis cs:58,-85.6163770848215)
--(axis cs:57,-98.3947511767721)
--(axis cs:56,-89.2561896471151)
--(axis cs:55,-106.702251243598)
--(axis cs:54,-103.560255599077)
--(axis cs:53,-97.9167285995082)
--(axis cs:52,-119.986340356483)
--(axis cs:51,-117.895730591022)
--(axis cs:50,-142.275034513264)
--(axis cs:49,-111.912214022761)
--(axis cs:48,-103.569114741666)
--(axis cs:47,-118.261594138983)
--(axis cs:46,-108.278771172617)
--(axis cs:45,-107.422185020236)
--(axis cs:44,-95.5328277652606)
--(axis cs:43,-120.349609359604)
--(axis cs:42,-64.3842662844942)
--(axis cs:41,-116.864434248999)
--(axis cs:40,-120.117957773378)
--(axis cs:39,-146.795062905299)
--(axis cs:38,-104.033286846163)
--(axis cs:37,-119.031962783923)
--(axis cs:36,-122.136310093725)
--(axis cs:35,-149.358955003373)
--(axis cs:34,-132.087292207761)
--(axis cs:33,-128.104619194742)
--(axis cs:32,-136.202870806571)
--(axis cs:31,-128.544421509836)
--(axis cs:30,-136.777363469129)
--(axis cs:29,-125.873134051304)
--(axis cs:28,-129.252678938988)
--(axis cs:27,-141.491802375686)
--(axis cs:26,-139.094208195977)
--(axis cs:25,-155.440246207962)
--(axis cs:24,-181.084874521477)
--(axis cs:23,-220.72938849221)
--(axis cs:22,-207.697444112026)
--(axis cs:21,-193.31172596481)
--(axis cs:20,-225.323048022559)
--(axis cs:19,-165.234236655643)
--(axis cs:18,-183.359156286263)
--(axis cs:17,-144.816910950144)
--(axis cs:16,-184.254399691498)
--(axis cs:15,-196.592302892505)
--(axis cs:14,-177.702885776337)
--(axis cs:13,-165.925661797874)
--(axis cs:12,-156.199769755164)
--(axis cs:11,-202.284267878479)
--(axis cs:10,-198.522657986962)
--(axis cs:9,-197.690744431385)
--(axis cs:8,-205.203020940517)
--(axis cs:7,-204.506073994739)
--(axis cs:6,-160.541377961782)
--(axis cs:5,-191.177751591123)
--(axis cs:4,-168.617394605854)
--(axis cs:3,-214.681287676129)
--(axis cs:2,-216.231915309103)
--(axis cs:1,-388.748214801269)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,-252.491086985959)
--(axis cs:1,-1091.27557968071)
--(axis cs:2,-509.145949234487)
--(axis cs:3,-421.960370744275)
--(axis cs:4,-381.877567131736)
--(axis cs:5,-302.311731557676)
--(axis cs:6,-331.183913858813)
--(axis cs:7,-328.301194798371)
--(axis cs:8,-349.317201749359)
--(axis cs:9,-387.230985496691)
--(axis cs:10,-330.08292764403)
--(axis cs:11,-336.860317711274)
--(axis cs:12,-377.086794633283)
--(axis cs:13,-396.520742734504)
--(axis cs:14,-358.239990730579)
--(axis cs:15,-363.519811473235)
--(axis cs:16,-339.410459625793)
--(axis cs:17,-394.733577303372)
--(axis cs:18,-344.315814468693)
--(axis cs:19,-365.511344582997)
--(axis cs:20,-382.40332773366)
--(axis cs:21,-340.467081357028)
--(axis cs:22,-349.482915133148)
--(axis cs:23,-276.283328114027)
--(axis cs:24,-282.185919890419)
--(axis cs:25,-256.867054380531)
--(axis cs:26,-238.423818153659)
--(axis cs:27,-255.246676430606)
--(axis cs:28,-233.987957451125)
--(axis cs:29,-236.804860344166)
--(axis cs:30,-213.91403245674)
--(axis cs:31,-226.208377128805)
--(axis cs:32,-255.959718488816)
--(axis cs:33,-242.664110433836)
--(axis cs:34,-262.513828502356)
--(axis cs:35,-229.869145686323)
--(axis cs:36,-343.070282931231)
--(axis cs:37,-223.866881584531)
--(axis cs:38,-258.138151427841)
--(axis cs:39,-272.066106427834)
--(axis cs:40,-266.032751998462)
--(axis cs:41,-299.976802495873)
--(axis cs:42,-232.614341521938)
--(axis cs:43,-259.303533211006)
--(axis cs:44,-266.790249505422)
--(axis cs:45,-257.689138373956)
--(axis cs:46,-235.22325931126)
--(axis cs:47,-269.164018995932)
--(axis cs:48,-307.567238456564)
--(axis cs:49,-274.159116144935)
--(axis cs:50,-260.552718096283)
--(axis cs:51,-233.147042412913)
--(axis cs:52,-217.273360276015)
--(axis cs:53,-202.687809928016)
--(axis cs:54,-197.842739174446)
--(axis cs:55,-182.764612658349)
--(axis cs:56,-204.561744834487)
--(axis cs:57,-223.551239582424)
--(axis cs:58,-242.201083378013)
--(axis cs:59,-217.982592846047)
--(axis cs:60,-176.185447858106)
--(axis cs:61,-261.520205098177)
--(axis cs:62,-150.590463917521)
--(axis cs:63,-245.730134505789)
--(axis cs:64,-176.794936555052)
--(axis cs:65,-332.143809520282)
--(axis cs:66,-160.644275774219)
--(axis cs:67,-130.610217431797)
--(axis cs:68,-175.336917424598)
--(axis cs:69,-156.326540630639)
--(axis cs:70,-134.23832866293)
--(axis cs:71,-146.820140128187)
--(axis cs:72,-157.527329746725)
--(axis cs:73,-143.59061697364)
--(axis cs:74,-160.466697920208)
--(axis cs:75,-463.039140851761)
--(axis cs:76,-130.094082294403)
--(axis cs:77,-115.766021654301)
--(axis cs:78,-110.063844782664)
--(axis cs:79,-115.804989115103)
--(axis cs:80,-162.244438749359)
--(axis cs:81,-130.794231163297)
--(axis cs:82,-181.784827596757)
--(axis cs:83,-139.685706517516)
--(axis cs:84,-120.211434970523)
--(axis cs:85,-370.318818846229)
--(axis cs:86,-149.077255305783)
--(axis cs:87,-121.733725905114)
--(axis cs:88,-113.836666222341)
--(axis cs:89,-105.082575694956)
--(axis cs:90,-106.372503892176)
--(axis cs:91,-90.0393920141695)
--(axis cs:92,-116.755424257058)
--(axis cs:93,-106.963242485781)
--(axis cs:94,-114.579652245103)
--(axis cs:95,-124.476657325859)
--(axis cs:96,-94.3444403322636)
--(axis cs:97,-177.280634719953)
--(axis cs:98,-115.538855339169)
--(axis cs:99,-101.191534347991)
--(axis cs:100,-155.749439459065)
--(axis cs:100,-44.2505605409346)
--(axis cs:100,-44.2505605409346)
--(axis cs:99,-75.4751323186761)
--(axis cs:98,-70.4611446608307)
--(axis cs:97,-48.7193652800472)
--(axis cs:96,-64.3222263344031)
--(axis cs:95,-66.1900093408075)
--(axis cs:94,-67.4203477548968)
--(axis cs:93,-67.7034241808861)
--(axis cs:92,-56.5779090762753)
--(axis cs:91,-70.9606079858305)
--(axis cs:90,-72.2941627744906)
--(axis cs:89,-95.9174243050442)
--(axis cs:88,-88.830000444326)
--(axis cs:87,-90.5996074282192)
--(axis cs:86,-38.2560780275507)
--(axis cs:85,59.2077077351182)
--(axis cs:84,-105.344120585032)
--(axis cs:83,-92.9809601491507)
--(axis cs:82,-50.4373946254649)
--(axis cs:81,-94.7613243922584)
--(axis cs:80,-75.5333390284188)
--(axis cs:79,-81.7505664404529)
--(axis cs:78,-101.491710772892)
--(axis cs:77,-81.1228672345875)
--(axis cs:76,-99.0725843722633)
--(axis cs:75,16.0391408517614)
--(axis cs:74,-62.6999687464585)
--(axis cs:73,-72.0760496930268)
--(axis cs:72,-73.1393369199414)
--(axis cs:71,-100.513193205146)
--(axis cs:70,-105.095004670404)
--(axis cs:69,-118.506792702694)
--(axis cs:68,-82.3297492420686)
--(axis cs:67,-84.0564492348692)
--(axis cs:66,-113.800168670226)
--(axis cs:65,-74.9990476225749)
--(axis cs:64,-137.014587254472)
--(axis cs:63,-79.3174845418299)
--(axis cs:62,-121.028583701527)
--(axis cs:61,-87.7205356425634)
--(axis cs:60,-113.518255845598)
--(axis cs:59,-114.609999746545)
--(axis cs:58,-96.5396573627274)
--(axis cs:57,-94.1450567138723)
--(axis cs:56,-121.756436983695)
--(axis cs:55,-153.179831786095)
--(axis cs:54,-151.165807834101)
--(axis cs:53,-163.517318277112)
--(axis cs:52,-121.265101262446)
--(axis cs:51,-142.662481396611)
--(axis cs:50,-143.590139046575)
--(axis cs:49,-141.650407664589)
--(axis cs:48,-109.60101551169)
--(axis cs:47,-164.252647670735)
--(axis cs:46,-164.40174068874)
--(axis cs:45,-210.256940057416)
--(axis cs:44,-175.327397553401)
--(axis cs:43,-234.844614937142)
--(axis cs:42,-219.978251070655)
--(axis cs:41,-195.319493800424)
--(axis cs:40,-200.411692445982)
--(axis cs:39,-188.230189868463)
--(axis cs:38,-154.787774498085)
--(axis cs:37,-163.61459989695)
--(axis cs:36,-117.962855470328)
--(axis cs:35,-165.344889401397)
--(axis cs:34,-201.052838164311)
--(axis cs:33,-178.335889566164)
--(axis cs:32,-193.440281511184)
--(axis cs:31,-174.521781601353)
--(axis cs:30,-173.165332622625)
--(axis cs:29,-173.128761589456)
--(axis cs:28,-162.86612687035)
--(axis cs:27,-228.725545791616)
--(axis cs:26,-195.798404068563)
--(axis cs:25,-213.660723397247)
--(axis cs:24,-220.371601477102)
--(axis cs:23,-238.178210347512)
--(axis cs:22,-217.398037247804)
--(axis cs:21,-282.723394833449)
--(axis cs:20,-248.406196075863)
--(axis cs:19,-224.845798274146)
--(axis cs:18,-248.898471245592)
--(axis cs:17,-195.575946506152)
--(axis cs:16,-289.184778469445)
--(axis cs:15,-230.27329197504)
--(axis cs:14,-247.658859844133)
--(axis cs:13,-282.034812821051)
--(axis cs:12,-255.179872033384)
--(axis cs:11,-216.38412673317)
--(axis cs:10,-279.700405689303)
--(axis cs:9,-246.402347836642)
--(axis cs:8,-234.199464917308)
--(axis cs:7,-205.448805201629)
--(axis cs:6,-261.482752807853)
--(axis cs:5,-214.871601775657)
--(axis cs:4,-195.355766201597)
--(axis cs:3,-263.839629255725)
--(axis cs:2,-298.787384098846)
--(axis cs:1,-252.491086985959)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,-292.648005592543)
--(axis cs:1,-1192.92977218524)
--(axis cs:2,-609.458329562665)
--(axis cs:3,-508.23597817567)
--(axis cs:4,-446.125319338205)
--(axis cs:5,-465.364536972721)
--(axis cs:6,-372.00062891216)
--(axis cs:7,-418.492418680559)
--(axis cs:8,-350.387364590263)
--(axis cs:9,-424.459320491313)
--(axis cs:10,-419.964906601916)
--(axis cs:11,-416.038112561103)
--(axis cs:12,-499.520878559244)
--(axis cs:13,-427.184559697395)
--(axis cs:14,-470.307638811469)
--(axis cs:15,-319.265224187159)
--(axis cs:16,-388.017790935224)
--(axis cs:17,-518.307459302585)
--(axis cs:18,-412.705015877349)
--(axis cs:19,-374.772366633126)
--(axis cs:20,-449.008059516415)
--(axis cs:21,-344.81531215608)
--(axis cs:22,-320.734005971427)
--(axis cs:23,-387.128142012767)
--(axis cs:24,-334.119730534514)
--(axis cs:25,-287.015420767037)
--(axis cs:26,-329.072424718302)
--(axis cs:27,-276.269188516747)
--(axis cs:28,-308.388807392481)
--(axis cs:29,-293.363507637622)
--(axis cs:30,-353.373121579764)
--(axis cs:31,-363.44505406985)
--(axis cs:32,-253.310017685671)
--(axis cs:33,-245.38432895268)
--(axis cs:34,-314.23853720394)
--(axis cs:35,-209.179805558075)
--(axis cs:36,-281.501480917045)
--(axis cs:37,-225.229870124639)
--(axis cs:38,-234.503827714581)
--(axis cs:39,-251.548625344961)
--(axis cs:40,-289.939576167927)
--(axis cs:41,-290.116237459958)
--(axis cs:42,-357.596388355439)
--(axis cs:43,-295.163860758954)
--(axis cs:44,-301.504176086675)
--(axis cs:45,-366.691579511682)
--(axis cs:46,-279.326173417098)
--(axis cs:47,-234.963735835327)
--(axis cs:48,-344.662905098367)
--(axis cs:49,-204.537064479133)
--(axis cs:50,-222.913492043247)
--(axis cs:51,-244.375644148432)
--(axis cs:52,-254.108250774225)
--(axis cs:53,-268.818331575317)
--(axis cs:54,-279.789282834093)
--(axis cs:55,-160.144788537993)
--(axis cs:56,-187.37309910965)
--(axis cs:57,-170.006938426724)
--(axis cs:58,-194.363069629908)
--(axis cs:59,-215.187467504308)
--(axis cs:60,-202.589401102684)
--(axis cs:61,-163.498989873223)
--(axis cs:62,-173.070815280171)
--(axis cs:63,-201.622287142747)
--(axis cs:64,-195.541378028648)
--(axis cs:65,-191.435743110038)
--(axis cs:66,-279.332956459031)
--(axis cs:67,-173.720306228589)
--(axis cs:68,-173.137650301301)
--(axis cs:69,-213.948484809835)
--(axis cs:70,-229.825270478569)
--(axis cs:71,-215.778174593052)
--(axis cs:72,-158.407184060778)
--(axis cs:73,-321.602782794108)
--(axis cs:74,-189.996553921927)
--(axis cs:75,-176.246284237236)
--(axis cs:76,-155.218951416497)
--(axis cs:77,-383.94378284946)
--(axis cs:78,-198.693578601248)
--(axis cs:79,-188.979112507181)
--(axis cs:80,-323.2551104568)
--(axis cs:81,-193.379449216106)
--(axis cs:82,-205.887578088653)
--(axis cs:83,-195.945610819384)
--(axis cs:84,-210.701707473794)
--(axis cs:85,-190.284692133619)
--(axis cs:86,-298.818049396119)
--(axis cs:87,-169.275721488758)
--(axis cs:88,-230.386709909226)
--(axis cs:89,-197.175440072005)
--(axis cs:90,-199.387720036003)
--(axis cs:91,-503.52353865046)
--(axis cs:92,-241.854076400857)
--(axis cs:93,-239.118795026618)
--(axis cs:94,-214.155591591022)
--(axis cs:95,-184.742009357884)
--(axis cs:96,-249.455002350402)
--(axis cs:97,-230.635545870516)
--(axis cs:98,-522.248099817428)
--(axis cs:99,-473.274169979695)
--(axis cs:100,-300.193434175952)
--(axis cs:100,-42.8065658240484)
--(axis cs:100,-42.8065658240484)
--(axis cs:99,-20.7258300203048)
--(axis cs:98,-167.751900182572)
--(axis cs:97,-130.697787462817)
--(axis cs:96,-165.544997649598)
--(axis cs:95,-151.507990642116)
--(axis cs:94,-153.344408408978)
--(axis cs:93,-135.881204973382)
--(axis cs:92,-121.645923599143)
--(axis cs:91,-26.2264613495402)
--(axis cs:90,-166.012279963997)
--(axis cs:89,-130.424559927995)
--(axis cs:88,-157.413290090774)
--(axis cs:87,-150.890945177908)
--(axis cs:86,-73.0152839372146)
--(axis cs:85,-150.215307866381)
--(axis cs:84,-90.9649591928723)
--(axis cs:83,-117.221055847282)
--(axis cs:82,-92.279088578014)
--(axis cs:81,-134.453884117227)
--(axis cs:80,-56.9115562098669)
--(axis cs:79,-116.854220826153)
--(axis cs:78,-133.639754732085)
--(axis cs:77,-46.8895504838729)
--(axis cs:76,-151.447715250169)
--(axis cs:75,-123.920382429431)
--(axis cs:74,-108.241541316168)
--(axis cs:73,-110.682931491606)
--(axis cs:72,-120.021387367794)
--(axis cs:71,-200.221825406948)
--(axis cs:70,-100.424729521431)
--(axis cs:69,-154.551515190165)
--(axis cs:68,-155.695683032033)
--(axis cs:67,-160.835249326967)
--(axis cs:66,-140.111487985413)
--(axis cs:65,-136.564256889962)
--(axis cs:64,-137.558621971352)
--(axis cs:63,-179.277712857253)
--(axis cs:62,-149.029184719829)
--(axis cs:61,-123.901010126777)
--(axis cs:60,-123.110598897316)
--(axis cs:59,-171.912532495692)
--(axis cs:58,-151.782384915547)
--(axis cs:57,-161.993061573276)
--(axis cs:56,-166.703823967274)
--(axis cs:55,-149.701365308161)
--(axis cs:54,-118.133794088984)
--(axis cs:53,-125.87397611699)
--(axis cs:52,-97.5346063686322)
--(axis cs:51,-169.624355851568)
--(axis cs:50,-191.800793671039)
--(axis cs:49,-137.462935520867)
--(axis cs:48,-122.537094901633)
--(axis cs:47,-180.740430831339)
--(axis cs:46,-152.379708935843)
--(axis cs:45,-135.426067547141)
--(axis cs:44,-102.848765089796)
--(axis cs:43,-185.16947257438)
--(axis cs:42,-153.79250053345)
--(axis cs:41,-130.831130961094)
--(axis cs:40,-220.270950147863)
--(axis cs:39,-241.872427286618)
--(axis cs:38,-178.233014390683)
--(axis cs:37,-217.19118250694)
--(axis cs:36,-192.182729609271)
--(axis cs:35,-183.872826020872)
--(axis cs:34,-121.428129462726)
--(axis cs:33,-184.282337713987)
--(axis cs:32,-183.139188663535)
--(axis cs:31,-97.2851046603083)
--(axis cs:30,-168.055449848808)
--(axis cs:29,-148.909219635105)
--(axis cs:28,-168.064420539007)
--(axis cs:27,-188.194579599195)
--(axis cs:26,-189.557430354162)
--(axis cs:25,-279.944579232963)
--(axis cs:24,-196.893602798819)
--(axis cs:23,-209.531952953994)
--(axis cs:22,-279.438833534746)
--(axis cs:21,-274.317692770028)
--(axis cs:20,-262.532170368643)
--(axis cs:19,-327.595449458828)
--(axis cs:18,-273.593834697364)
--(axis cs:17,-186.267253341093)
--(axis cs:16,-235.177611363626)
--(axis cs:15,-279.948568916289)
--(axis cs:14,-314.58125007742)
--(axis cs:13,-224.259884747049)
--(axis cs:12,-329.634676996311)
--(axis cs:11,-380.69522077223)
--(axis cs:10,-359.923982286974)
--(axis cs:9,-268.76290173091)
--(axis cs:8,-318.23485763196)
--(axis cs:7,-283.063136874997)
--(axis cs:6,-350.79937108784)
--(axis cs:5,-266.879907471724)
--(axis cs:4,-280.296902884017)
--(axis cs:3,-328.475132935441)
--(axis cs:2,-410.963892659558)
--(axis cs:1,-292.648005592543)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:1,-168.944960570852)
--(axis cs:1,-1099.18837276248)
--(axis cs:2,-543.120540458674)
--(axis cs:3,-415.282387939118)
--(axis cs:4,-326.810151757465)
--(axis cs:5,-267.92753099736)
--(axis cs:6,-194.116941050509)
--(axis cs:7,-233.67197423475)
--(axis cs:8,-192.6925611384)
--(axis cs:9,-200.745703049708)
--(axis cs:10,-202.807137281052)
--(axis cs:11,-200.929754907613)
--(axis cs:12,-185.371355520063)
--(axis cs:13,-234.453847929593)
--(axis cs:14,-172.469403785771)
--(axis cs:15,-190.227014528858)
--(axis cs:16,-200.199800092478)
--(axis cs:17,-171.673719960676)
--(axis cs:18,-166.312617509542)
--(axis cs:19,-155.967242683944)
--(axis cs:20,-155.574551803713)
--(axis cs:21,-164.15126021126)
--(axis cs:22,-144.671025867483)
--(axis cs:23,-179.192071709275)
--(axis cs:24,-156.817572434981)
--(axis cs:25,-142.356407423797)
--(axis cs:26,-173.052136975269)
--(axis cs:27,-152.375856852954)
--(axis cs:28,-164.239798850233)
--(axis cs:29,-128.6357496132)
--(axis cs:30,-154.929671229448)
--(axis cs:31,-146.202740813074)
--(axis cs:32,-158.780612001903)
--(axis cs:33,-135.042975412146)
--(axis cs:34,-132.910668143169)
--(axis cs:35,-132.78175139425)
--(axis cs:36,-121.820848571697)
--(axis cs:37,-144.846537048687)
--(axis cs:38,-135.462306598329)
--(axis cs:39,-142.814213295163)
--(axis cs:40,-167.2817353645)
--(axis cs:41,-114.682115225263)
--(axis cs:42,-147.548204207408)
--(axis cs:43,-108.073019002276)
--(axis cs:44,-115.823339846431)
--(axis cs:45,-119.179974057246)
--(axis cs:46,-121.425830741988)
--(axis cs:47,-107.308196719782)
--(axis cs:48,-127.79627714109)
--(axis cs:49,-114.975437188207)
--(axis cs:50,-143.652337380742)
--(axis cs:51,-115.392596927138)
--(axis cs:52,-128.091409575274)
--(axis cs:53,-124.659242812384)
--(axis cs:54,-173.432213275768)
--(axis cs:55,-123.677309015219)
--(axis cs:56,-107.966178223375)
--(axis cs:57,-131.414693204396)
--(axis cs:58,-109.098346808889)
--(axis cs:59,-120.185864698391)
--(axis cs:60,-127.330237423437)
--(axis cs:61,-122.85262647337)
--(axis cs:62,-141.129222247733)
--(axis cs:63,-123.242192165084)
--(axis cs:64,-105.523356660962)
--(axis cs:65,-120.927618265969)
--(axis cs:66,-115.880627213247)
--(axis cs:67,-114.429184406996)
--(axis cs:68,-109.177047108534)
--(axis cs:69,-104.81792903796)
--(axis cs:70,-113.812143890981)
--(axis cs:71,-169.788410344373)
--(axis cs:72,-103.783439593966)
--(axis cs:73,-101.477950110308)
--(axis cs:74,-116.088309225147)
--(axis cs:75,-110.478428173879)
--(axis cs:76,-115.03058476776)
--(axis cs:77,-112.200408052714)
--(axis cs:78,-108.066112583238)
--(axis cs:79,-119.484369318181)
--(axis cs:80,-126.193826346092)
--(axis cs:81,-110.940802411611)
--(axis cs:82,-108.396548689351)
--(axis cs:83,-114.473751773698)
--(axis cs:84,-103.08090941394)
--(axis cs:85,-181.679668827102)
--(axis cs:86,-122.877262687509)
--(axis cs:87,-100.147954231644)
--(axis cs:88,-130.017867229246)
--(axis cs:89,-113.019452173473)
--(axis cs:90,-111.703080603522)
--(axis cs:91,-105.397528348628)
--(axis cs:92,-110.2924913801)
--(axis cs:93,-105.241192757016)
--(axis cs:94,-115.231478054664)
--(axis cs:95,-121.418035940926)
--(axis cs:96,-112.989815927194)
--(axis cs:97,-116.927229062914)
--(axis cs:98,-130.658920228102)
--(axis cs:99,-107.064864782598)
--(axis cs:100,-103.622388963827)
--(axis cs:100,-71.0442777028392)
--(axis cs:100,-71.0442777028392)
--(axis cs:99,-67.6018018840683)
--(axis cs:98,-66.4077464385647)
--(axis cs:97,-79.0727709370864)
--(axis cs:96,-76.7657396283611)
--(axis cs:95,-85.9152973924075)
--(axis cs:94,-90.2129663897803)
--(axis cs:93,-79.6159501001265)
--(axis cs:92,-61.8741752865665)
--(axis cs:91,-83.0932123921127)
--(axis cs:90,-81.7635860631443)
--(axis cs:89,-85.7017599477389)
--(axis cs:88,-74.2043549929766)
--(axis cs:87,-93.0742679905784)
--(axis cs:86,-75.9005150902688)
--(axis cs:85,-77.0425533951201)
--(axis cs:84,-86.5302016971709)
--(axis cs:83,-76.6373593374129)
--(axis cs:82,-89.0478957550932)
--(axis cs:81,-101.303642032833)
--(axis cs:80,-79.4061736539079)
--(axis cs:79,-76.5156306818189)
--(axis cs:78,-85.4755540834284)
--(axis cs:77,-104.924591947286)
--(axis cs:76,-79.6360818989062)
--(axis cs:75,-91.2470620221993)
--(axis cs:74,-86.1862005787749)
--(axis cs:73,-86.012245968123)
--(axis cs:72,-87.5106780530933)
--(axis cs:71,-63.4708489148861)
--(axis cs:70,-92.0124175125277)
--(axis cs:69,-89.6031235936191)
--(axis cs:68,-91.8755844704134)
--(axis cs:67,-91.9208155930042)
--(axis cs:66,-89.0241346915145)
--(axis cs:65,-88.2996544613036)
--(axis cs:64,-90.4084615208558)
--(axis cs:63,-81.2696655424256)
--(axis cs:62,-75.2620821000935)
--(axis cs:61,-83.8212865701081)
--(axis cs:60,-84.9306321417801)
--(axis cs:59,-87.575004866826)
--(axis cs:58,-84.5683198577779)
--(axis cs:57,-87.2103067956041)
--(axis cs:56,-96.4504884432918)
--(axis cs:55,-90.8226909847814)
--(axis cs:54,-54.0469533908987)
--(axis cs:53,-93.1740905209494)
--(axis cs:52,-87.8669237580596)
--(axis cs:51,-91.669903072862)
--(axis cs:50,-75.9518292859252)
--(axis cs:49,-81.045396145126)
--(axis cs:48,-85.7662228589102)
--(axis cs:47,-95.108469946885)
--(axis cs:46,-95.6991692580118)
--(axis cs:45,-90.2991926094208)
--(axis cs:44,-98.3016601535689)
--(axis cs:43,-100.876980997724)
--(axis cs:42,-85.5717957925923)
--(axis cs:41,-102.072500159352)
--(axis cs:40,-77.0145609317967)
--(axis cs:39,-101.023088292139)
--(axis cs:38,-102.662693401671)
--(axis cs:37,-100.439177237027)
--(axis cs:36,-107.893437142589)
--(axis cs:35,-109.289677177178)
--(axis cs:34,-96.0536175711172)
--(axis cs:33,-100.064167444997)
--(axis cs:32,-98.5229594266689)
--(axis cs:31,-101.404402044069)
--(axis cs:30,-118.106043056266)
--(axis cs:29,-122.257107529658)
--(axis cs:28,-103.88089080494)
--(axis cs:27,-94.0551776298044)
--(axis cs:26,-112.327173369559)
--(axis cs:25,-112.350489127927)
--(axis cs:24,-108.113462047778)
--(axis cs:23,-98.7245949573919)
--(axis cs:22,-127.928974132517)
--(axis cs:21,-115.565406455407)
--(axis cs:20,-123.192114862954)
--(axis cs:19,-133.582757316056)
--(axis cs:18,-119.970715823791)
--(axis cs:17,-130.009613372657)
--(axis cs:16,-120.533533240855)
--(axis cs:15,-124.222985471142)
--(axis cs:14,-140.397262880895)
--(axis cs:13,-125.462818737074)
--(axis cs:12,-150.295311146604)
--(axis cs:11,-153.736911759054)
--(axis cs:10,-140.876196052281)
--(axis cs:9,-138.070963616959)
--(axis cs:8,-133.790772194933)
--(axis cs:7,-148.511359098583)
--(axis cs:6,-155.899725616158)
--(axis cs:5,-165.37246900264)
--(axis cs:4,-196.289848242535)
--(axis cs:3,-190.117612060882)
--(axis cs:2,-312.429459541326)
--(axis cs:1,-168.944960570852)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,-166.339480551673)
--(axis cs:1,-1093.62718611499)
--(axis cs:2,-444.284390951354)
--(axis cs:3,-274.73722059159)
--(axis cs:4,-193.162863513446)
--(axis cs:5,-209.399613837902)
--(axis cs:6,-181.404487358345)
--(axis cs:7,-175.413204383893)
--(axis cs:8,-196.340048592198)
--(axis cs:9,-167.054332352675)
--(axis cs:10,-148.30979921448)
--(axis cs:11,-160.840601840968)
--(axis cs:12,-179.053804527978)
--(axis cs:13,-155.037732845258)
--(axis cs:14,-166.469861005345)
--(axis cs:15,-187.476217657756)
--(axis cs:16,-156.39247821607)
--(axis cs:17,-158.419602712798)
--(axis cs:18,-185.88637605225)
--(axis cs:19,-161.501574794809)
--(axis cs:20,-165.351374151688)
--(axis cs:21,-154.473392090432)
--(axis cs:22,-183.741153002606)
--(axis cs:23,-160.948163709924)
--(axis cs:24,-169.715614274411)
--(axis cs:25,-158.488222837108)
--(axis cs:26,-173.316304345712)
--(axis cs:27,-170.964711867815)
--(axis cs:28,-157.554396610384)
--(axis cs:29,-155.416875520909)
--(axis cs:30,-181.475544555447)
--(axis cs:31,-176.509682746129)
--(axis cs:32,-149.528441463859)
--(axis cs:33,-134.051573919248)
--(axis cs:34,-136.094391311546)
--(axis cs:35,-151.934466163994)
--(axis cs:36,-150.862782448943)
--(axis cs:37,-138.81616195748)
--(axis cs:38,-149.59405325143)
--(axis cs:39,-154.696745704967)
--(axis cs:40,-138.482842407211)
--(axis cs:41,-133.825027910641)
--(axis cs:42,-165.31223981158)
--(axis cs:43,-162.856542644553)
--(axis cs:44,-146.237313477909)
--(axis cs:45,-174.497888811746)
--(axis cs:46,-152.923592436671)
--(axis cs:47,-164.409068333116)
--(axis cs:48,-136.678340659775)
--(axis cs:49,-159.377342315593)
--(axis cs:50,-159.144137916601)
--(axis cs:51,-140.201190431076)
--(axis cs:52,-142.429808588209)
--(axis cs:53,-139.624550114373)
--(axis cs:54,-151.992199510761)
--(axis cs:55,-201.395328361152)
--(axis cs:56,-148.595278044066)
--(axis cs:57,-178.80057961296)
--(axis cs:58,-126.200791964193)
--(axis cs:59,-126.33288120727)
--(axis cs:60,-125.120462063799)
--(axis cs:61,-122.416786385108)
--(axis cs:62,-147.972239009848)
--(axis cs:63,-124.794785046101)
--(axis cs:64,-184.932944586745)
--(axis cs:65,-132.345700448172)
--(axis cs:66,-126.770766165413)
--(axis cs:67,-172.628454100016)
--(axis cs:68,-162.442499687891)
--(axis cs:69,-124.968277659305)
--(axis cs:70,-146.479524345846)
--(axis cs:71,-129.878112719122)
--(axis cs:72,-152.843556915036)
--(axis cs:73,-111.318484713865)
--(axis cs:74,-125.506551826323)
--(axis cs:75,-115.185979116129)
--(axis cs:76,-114.089326986499)
--(axis cs:77,-115.202345689378)
--(axis cs:78,-181.217160374101)
--(axis cs:79,-134.794411527586)
--(axis cs:80,-112.188135357176)
--(axis cs:81,-210.666062024434)
--(axis cs:82,-116.486453321596)
--(axis cs:83,-121.974679483006)
--(axis cs:84,-120.522268654124)
--(axis cs:85,-135.337295744316)
--(axis cs:86,-111.455410590712)
--(axis cs:87,-110.327409241453)
--(axis cs:88,-122.008384163439)
--(axis cs:89,-147.99637305217)
--(axis cs:90,-117.771640867811)
--(axis cs:91,-145.132688528537)
--(axis cs:92,-144.254184402961)
--(axis cs:93,-530.192972656003)
--(axis cs:94,-122.559140998568)
--(axis cs:95,-143.890412830685)
--(axis cs:96,-114.118297919172)
--(axis cs:97,-95.5535351865489)
--(axis cs:98,-123.351847091307)
--(axis cs:99,-129.645207682521)
--(axis cs:100,-158.09659668477)
--(axis cs:100,-24.5700699818963)
--(axis cs:100,-24.5700699818963)
--(axis cs:99,-62.3547923174786)
--(axis cs:98,-51.3148195753597)
--(axis cs:97,-71.1131314801178)
--(axis cs:96,-95.2150354141614)
--(axis cs:95,-54.7762538359815)
--(axis cs:94,-51.1075256680988)
--(axis cs:93,137.192972656003)
--(axis cs:92,-106.079148930373)
--(axis cs:91,-65.8673114714634)
--(axis cs:90,-90.9616924655228)
--(axis cs:89,-73.1147380589408)
--(axis cs:88,-88.8011396460846)
--(axis cs:87,-93.9816816676382)
--(axis cs:86,-93.9933073580062)
--(axis cs:85,-81.7396273326066)
--(axis cs:84,-86.5546544227995)
--(axis cs:83,-97.3586538503271)
--(axis cs:82,-101.55750272236)
--(axis cs:81,-44.7879062295345)
--(axis cs:80,-83.1896424206014)
--(axis cs:79,-88.8500329168582)
--(axis cs:78,-94.3245062925658)
--(axis cs:77,-100.130987643955)
--(axis cs:76,-90.9106730135007)
--(axis cs:75,-103.772354217205)
--(axis cs:74,-100.32678150701)
--(axis cs:73,-93.6422995998606)
--(axis cs:72,-76.8035019084937)
--(axis cs:71,-103.768946104408)
--(axis cs:70,-101.155953237)
--(axis cs:69,-93.0634683724412)
--(axis cs:68,-85.7479765025855)
--(axis cs:67,-85.7957883242263)
--(axis cs:66,-107.470340553954)
--(axis cs:65,-104.459855107384)
--(axis cs:64,-94.9003887465878)
--(axis cs:63,-113.692992731677)
--(axis cs:62,-98.5744276568189)
--(axis cs:61,-117.742757774436)
--(axis cs:60,-120.237562627559)
--(axis cs:59,-110.029552655164)
--(axis cs:58,-102.299208035807)
--(axis cs:57,-78.4613251489444)
--(axis cs:56,-106.023769574982)
--(axis cs:55,-76.742602673331)
--(axis cs:54,-112.214697040963)
--(axis cs:53,-111.317978621259)
--(axis cs:52,-115.892030492251)
--(axis cs:51,-108.787315316051)
--(axis cs:50,-103.817547907154)
--(axis cs:49,-114.867102128851)
--(axis cs:48,-116.499437118003)
--(axis cs:47,-107.05759833355)
--(axis cs:46,-119.765296452218)
--(axis cs:45,-116.724333410476)
--(axis cs:44,-129.762686522091)
--(axis cs:43,-117.454568466558)
--(axis cs:42,-99.0544268550862)
--(axis cs:41,-116.408305422692)
--(axis cs:40,-121.367157592789)
--(axis cs:39,-106.103254295033)
--(axis cs:38,-123.00594674857)
--(axis cs:37,-121.067171375853)
--(axis cs:36,-103.553884217724)
--(axis cs:35,-111.065533836006)
--(axis cs:34,-121.572275355121)
--(axis cs:33,-118.048426080752)
--(axis cs:32,-110.754891869475)
--(axis cs:31,-108.440317253871)
--(axis cs:30,-110.741122111219)
--(axis cs:29,-119.949791145758)
--(axis cs:28,-122.395603389616)
--(axis cs:27,-113.368621465518)
--(axis cs:26,-111.217028987621)
--(axis cs:25,-125.078443829558)
--(axis cs:24,-109.184385725589)
--(axis cs:23,-111.58516962341)
--(axis cs:22,-117.992180330728)
--(axis cs:21,-128.676607909568)
--(axis cs:20,-118.098625848312)
--(axis cs:19,-126.398425205191)
--(axis cs:18,-110.86362394775)
--(axis cs:17,-139.747063953869)
--(axis cs:16,-130.00752178393)
--(axis cs:15,-128.523782342244)
--(axis cs:14,-135.646805661322)
--(axis cs:13,-132.445600488076)
--(axis cs:12,-125.312862138689)
--(axis cs:11,-127.559398159032)
--(axis cs:10,-127.89020078552)
--(axis cs:9,-125.245667647325)
--(axis cs:8,-125.226618074468)
--(axis cs:7,-135.87012894944)
--(axis cs:6,-144.645512641655)
--(axis cs:5,-137.467052828764)
--(axis cs:4,-163.15380315322)
--(axis cs:3,-151.896112741743)
--(axis cs:2,-187.132275715313)
--(axis cs:1,-166.339480551673)
--cycle;

\addplot [semithick, cadetblue85154170]
table {%
1 -795.35
2 -402.691666666667
3 -276.908333333333
4 -225.175
5 -172.125
6 -160.825
7 -155.6
8 -140.341666666667
9 -150.8
10 -152.608333333333
11 -151.125
12 -151.433333333333
13 -162.5
14 -173.741666666667
15 -175.816666666667
16 -181.9
17 -181.283333333333
18 -192.6
19 -190.766666666667
20 -177.166666666667
21 -156.508620689655
22 -150.258620689655
23 -149.121921182266
24 -153.125
25 -145.5
26 -153.919642857143
27 -158.348214285714
28 -143.0625
29 -156.473214285714
30 -144.410714285714
31 -161.053571428571
32 -143.851851851852
33 -153.638888888889
34 -151.657407407407
35 -165.675925925926
36 -163.029558404558
37 -143
38 -132.18
39 -126.5625
40 -121.590579710145
41 -125.20652173913
42 -125.913537549407
43 -122.642857142857
44 -124.690476190476
45 -119.583333333333
46 -139.130952380952
47 -129.880952380952
48 -148.952380952381
49 -142.928571428571
50 -141.119047619048
51 -124.77380952381
52 -146.8
53 -124.721710526316
54 -118.518274853801
55 -126.444444444444
56 -131.819444444444
57 -129.083333333333
58 -127.75
59 -141.388888888889
60 -120.194444444444
61 -133.75
62 -154.902777777778
63 -118.251838235294
64 -120.09375
65 -126.515625
66 -117.453125
67 -133.25625
68 -115.686904761905
69 -114.403846153846
70 -111.583333333333
71 -104.950757575758
72 -126.204545454545
73 -96.3722222222222
74 -97.8148148148148
75 -110.851851851852
76 -93.8148148148148
77 -109.259259259259
78 -98.25
79 -106.833333333333
80 -108.166666666667
81 -100.75
82 -105.708333333333
83 -101.380952380952
84 -106.769841269841
85 -113.777777777778
86 -124.266666666667
87 -101.883333333333
88 -116.416666666667
89 -113.416666666667
90 -110.416666666667
91 -130.888888888889
92 -122.666666666667
93 -94.7222222222222
94 -110
95 -89.8333333333333
96 -96
97 -104.666666666667
98 -256.666666666667
99 -112.666666666667
100 -92
};
\addlegendentry{2S DQN}
\addplot [semithick, darkmagenta11540160]
table {%
1 -716.891666666667
2 -566.416666666667
3 -465.516666666667
4 -435.208333333333
5 -416.075
6 -375.166666666667
7 -345.633333333333
8 -380.758333333333
9 -342.641666666667
10 -286.775
11 -311.844444444444
12 -300.122222222222
13 -251.488888888889
14 -281.644444444444
15 -247.826053639847
16 -245.83908045977
17 -241.696223316913
18 -236.119047619048
19 -217.728395061728
20 -236.703703703704
21 -248.777777777778
22 -217.641975308642
23 -226.851851851852
24 -235.740740740741
25 -229.493827160494
26 -225.166666666667
27 -231.038461538462
28 -206.141025641026
29 -235.720512820513
30 -257.477222222222
31 -243.458333333333
32 -238.986111111111
33 -229.078502415459
34 -207.3988957902
35 -204.619047619048
36 -206.883333333333
37 -191.909649122807
38 -205.456140350877
39 -214.518518518519
40 -202.79302832244
41 -191.294117647059
42 -207.238095238095
43 -220.666666666667
44 -181.333333333333
45 -143.272727272727
46 -153.272727272727
47 -168.363636363636
48 -131.633333333333
49 -146.5
50 -134.140740740741
51 -128.726851851852
52 -142.541666666667
53 -123.291666666667
54 -144.166666666667
55 -173.708333333333
56 -137
57 -128.458333333333
58 -126.087301587302
59 -147.444444444444
60 -150.344444444444
61 -125.266666666667
62 -128.733333333333
63 -113.666666666667
64 -118.4
65 -158.916666666667
66 -144
67 -120.916666666667
68 -106.416666666667
69 -132.666666666667
70 -149.166666666667
71 -135.083333333333
72 -118.444444444444
73 -114.555555555556
74 -114.555555555556
75 -98.4444444444445
76 -112.222222222222
77 -113.555555555556
78 -109.555555555556
79 -114
80 -114.222222222222
81 -110.777777777778
82 -117.666666666667
83 -138.333333333333
84 -119.444444444444
85 -121.333333333333
86 -103.333333333333
87 -130.111111111111
88 -136.166666666667
89 -112
90 -133
91 -120.166666666667
92 -97
93 -118
94 -109.666666666667
95 -104.333333333333
96 -145.333333333333
97 -98.6666666666667
98 -112.333333333333
99 -113.666666666667
100 -86.6666666666667
};
\addlegendentry{3S DQN}
\addplot [semithick, peru17214883]
table {%
1 -738.208333333333
2 -379.866666666667
3 -262.508333333333
4 -233.933333333333
5 -229.925
6 -207.566666666667
7 -220.966666666667
8 -228.875
9 -221.85
10 -225.091666666667
11 -227.4
12 -186.146551724138
13 -208.310344827586
14 -200.474137931034
15 -221.775862068966
16 -217.629310344828
17 -213.784482758621
18 -221.304802955665
19 -239.301256613757
20 -265.277777777778
21 -238.388888888889
22 -260.185185185185
23 -258.949786324786
24 -225.737532051282
25 -197.479166666667
26 -146.477272727273
27 -149.613636363636
28 -145.704545454545
29 -156.693181818182
30 -162.079545454545
31 -152.545454545455
32 -163.102272727273
33 -176.238636363636
34 -189.522727272727
35 -186.475649350649
36 -163.892857142857
37 -136.668452380952
38 -172.75
39 -171.0875
40 -145.298026315789
41 -151.416666666667
42 -143.708333333333
43 -131.055555555556
44 -155.597222222222
45 -138.291666666667
46 -129.347222222222
47 -131.147058823529
48 -134.955882352941
49 -128.838235294118
50 -164.279411764706
51 -126.795955882353
52 -141.765625
53 -129.671875
54 -137.5
55 -144.703125
56 -146.658333333333
57 -109.505494505495
58 -112.134615384615
59 -114.192307692308
60 -111.403846153846
61 -105.472027972028
62 -113.681818181818
63 -109.388888888889
64 -108.25
65 -113.166666666667
66 -110.833333333333
67 -122.888888888889
68 -125.388888888889
69 -111
70 -107.814814814815
71 -120.259259259259
72 -108.564814814815
73 -117.625
74 -110.416666666667
75 -108.375
76 -106.470238095238
77 -123.809523809524
78 -96.5555555555556
79 -111.277777777778
80 -104.833333333333
81 -108.5
82 -108.722222222222
83 -108.744444444444
84 -112.166666666667
85 -103.083333333333
86 -120.694444444444
87 -100
88 -99.8888888888889
89 -98.3333333333333
90 -84.1666666666667
91 -95.5
92 -82.5
93 -87.3333333333333
94 -96.6666666666667
95 -93.1666666666667
96 -90.6666666666667
97 -102.333333333333
98 -106
99 -112
100 -65.6666666666667
};
\addlegendentry{4S DQN}
\addplot [semithick, gray143112113]
table {%
1 -671.883333333333
2 -403.966666666667
3 -342.9
4 -288.616666666667
5 -258.591666666667
6 -296.333333333333
7 -266.875
8 -291.758333333333
9 -316.816666666667
10 -304.891666666667
11 -276.622222222222
12 -316.133333333333
13 -339.277777777778
14 -302.949425287356
15 -296.896551724138
16 -314.297619047619
17 -295.154761904762
18 -296.607142857143
19 -295.178571428571
20 -315.404761904762
21 -311.595238095238
22 -283.440476190476
23 -257.230769230769
24 -251.278760683761
25 -235.263888888889
26 -217.111111111111
27 -241.986111111111
28 -198.427042160738
29 -204.966810966811
30 -193.539682539683
31 -200.365079365079
32 -224.7
33 -210.5
34 -231.783333333333
35 -197.60701754386
36 -230.51656920078
37 -193.740740740741
38 -206.462962962963
39 -230.148148148148
40 -233.222222222222
41 -247.648148148148
42 -226.296296296296
43 -247.074074074074
44 -221.058823529412
45 -233.973039215686
46 -199.8125
47 -216.708333333333
48 -208.584126984127
49 -207.904761904762
50 -202.071428571429
51 -187.904761904762
52 -169.269230769231
53 -183.102564102564
54 -174.504273504274
55 -167.972222222222
56 -163.159090909091
57 -158.848148148148
58 -169.37037037037
59 -166.296296296296
60 -144.851851851852
61 -174.62037037037
62 -135.809523809524
63 -162.52380952381
64 -156.904761904762
65 -203.571428571429
66 -137.222222222222
67 -107.333333333333
68 -128.833333333333
69 -137.416666666667
70 -119.666666666667
71 -123.666666666667
72 -115.333333333333
73 -107.833333333333
74 -111.583333333333
75 -223.5
76 -114.583333333333
77 -98.4444444444444
78 -105.777777777778
79 -98.7777777777778
80 -118.888888888889
81 -112.777777777778
82 -116.111111111111
83 -116.333333333333
84 -112.777777777778
85 -155.555555555556
86 -93.6666666666667
87 -106.166666666667
88 -101.333333333333
89 -100.5
90 -89.3333333333333
91 -80.5
92 -86.6666666666667
93 -87.3333333333333
94 -91
95 -95.3333333333333
96 -79.3333333333333
97 -113
98 -93
99 -88.3333333333333
100 -100
};
\addlegendentry{6S DQN}
\addplot [semithick, orangered2551010]
table {%
1 -742.788888888889
2 -510.211111111111
3 -418.355555555556
4 -363.211111111111
5 -366.122222222222
6 -361.4
7 -350.777777777778
8 -334.311111111111
9 -346.611111111111
10 -389.944444444445
11 -398.366666666667
12 -414.577777777778
13 -325.722222222222
14 -392.444444444445
15 -299.606896551724
16 -311.597701149425
17 -352.287356321839
18 -343.149425287356
19 -351.183908045977
20 -355.770114942529
21 -309.566502463054
22 -300.086419753086
23 -298.330047483381
24 -265.506666666667
25 -283.48
26 -259.314927536232
27 -232.231884057971
28 -238.226613965744
29 -221.136363636364
30 -260.714285714286
31 -230.365079365079
32 -218.224603174603
33 -214.833333333333
34 -217.833333333333
35 -196.526315789474
36 -236.842105263158
37 -221.210526315789
38 -206.368421052632
39 -246.710526315789
40 -255.105263157895
41 -210.473684210526
42 -255.694444444444
43 -240.166666666667
44 -202.176470588235
45 -251.058823529412
46 -215.852941176471
47 -207.852083333333
48 -233.6
49 -171
50 -207.357142857143
51 -207
52 -175.821428571429
53 -197.346153846154
54 -198.961538461538
55 -154.923076923077
56 -177.038461538462
57 -166
58 -173.072727272727
59 -193.55
60 -162.85
61 -143.7
62 -161.05
63 -190.45
64 -166.55
65 -164
66 -209.722222222222
67 -167.277777777778
68 -164.416666666667
69 -184.25
70 -165.125
71 -208
72 -139.214285714286
73 -216.142857142857
74 -149.119047619048
75 -150.083333333333
76 -153.333333333333
77 -215.416666666667
78 -166.166666666667
79 -152.916666666667
80 -190.083333333333
81 -163.916666666667
82 -149.083333333333
83 -156.583333333333
84 -150.833333333333
85 -170.25
86 -185.916666666667
87 -160.083333333333
88 -193.9
89 -163.8
90 -182.7
91 -264.875
92 -181.75
93 -187.5
94 -183.75
95 -168.125
96 -207.5
97 -180.666666666667
98 -345
99 -247
100 -171.5
};
\addlegendentry{8S DQN}
\addplot [semithick, crimson2411462]
table {%
1 -634.066666666667
2 -427.775
3 -302.7
4 -261.55
5 -216.65
6 -175.008333333333
7 -191.091666666667
8 -163.241666666667
9 -169.408333333333
10 -171.841666666667
11 -177.333333333333
12 -167.833333333333
13 -179.958333333333
14 -156.433333333333
15 -157.225
16 -160.366666666667
17 -150.841666666667
18 -143.141666666667
19 -144.775
20 -139.383333333333
21 -139.858333333333
22 -136.3
23 -138.958333333333
24 -132.465517241379
25 -127.353448275862
26 -142.689655172414
27 -123.215517241379
28 -134.060344827586
29 -125.446428571429
30 -136.517857142857
31 -123.803571428571
32 -128.651785714286
33 -117.553571428571
34 -114.482142857143
35 -121.035714285714
36 -114.857142857143
37 -122.642857142857
38 -119.0625
39 -121.918650793651
40 -122.148148148148
41 -108.377307692308
42 -116.56
43 -104.475
44 -107.0625
45 -104.739583333333
46 -108.5625
47 -101.208333333333
48 -106.78125
49 -98.0104166666667
50 -109.802083333333
51 -103.53125
52 -107.979166666667
53 -108.916666666667
54 -113.739583333333
55 -107.25
56 -102.208333333333
57 -109.3125
58 -96.8333333333333
59 -103.880434782609
60 -106.130434782609
61 -103.336956521739
62 -108.195652173913
63 -102.255928853755
64 -97.9659090909091
65 -104.613636363636
66 -102.452380952381
67 -103.175
68 -100.526315789474
69 -97.2105263157895
70 -102.912280701754
71 -116.62962962963
72 -95.6470588235294
73 -93.7450980392157
74 -101.137254901961
75 -100.862745098039
76 -97.3333333333333
77 -108.5625
78 -96.7708333333333
79 -98
80 -102.8
81 -106.122222222222
82 -98.7222222222222
83 -95.5555555555556
84 -94.8055555555556
85 -129.361111111111
86 -99.3888888888889
87 -96.6111111111111
88 -102.111111111111
89 -99.3606060606061
90 -96.7333333333333
91 -94.2453703703704
92 -86.0833333333333
93 -92.4285714285714
94 -102.722222222222
95 -103.666666666667
96 -94.8777777777778
97 -98
98 -98.5333333333333
99 -87.3333333333333
100 -87.3333333333333
};
\addlegendentry{ES DQN}
\addplot [semithick, black]
table {%
1 -629.983333333333
2 -315.708333333333
3 -213.316666666667
4 -178.158333333333
5 -173.433333333333
6 -163.025
7 -155.641666666667
8 -160.783333333333
9 -146.15
10 -138.1
11 -144.2
12 -152.183333333333
13 -143.741666666667
14 -151.058333333333
15 -158
16 -143.2
17 -149.083333333333
18 -148.375
19 -143.95
20 -141.725
21 -141.575
22 -150.866666666667
23 -136.266666666667
24 -139.45
25 -141.783333333333
26 -142.266666666667
27 -142.166666666667
28 -139.975
29 -137.683333333333
30 -146.108333333333
31 -142.475
32 -130.141666666667
33 -126.05
34 -128.833333333333
35 -131.5
36 -127.208333333333
37 -129.941666666667
38 -136.3
39 -130.4
40 -129.925
41 -125.116666666667
42 -132.183333333333
43 -140.155555555556
44 -138
45 -145.611111111111
46 -136.344444444444
47 -135.733333333333
48 -126.588888888889
49 -137.122222222222
50 -131.480842911877
51 -124.494252873563
52 -129.16091954023
53 -125.471264367816
54 -132.103448275862
55 -139.068965517241
56 -127.309523809524
57 -128.630952380952
58 -114.25
59 -118.181216931217
60 -122.679012345679
61 -120.079772079772
62 -123.273333333333
63 -119.243888888889
64 -139.916666666667
65 -118.402777777778
66 -117.120553359684
67 -129.212121212121
68 -124.095238095238
69 -109.015873015873
70 -123.817738791423
71 -116.823529411765
72 -114.823529411765
73 -102.480392156863
74 -112.916666666667
75 -109.479166666667
76 -102.5
77 -107.666666666667
78 -137.770833333333
79 -111.822222222222
80 -97.6888888888889
81 -127.726984126984
82 -109.021978021978
83 -109.666666666667
84 -103.538461538462
85 -108.538461538462
86 -102.724358974359
87 -102.154545454545
88 -105.404761904762
89 -110.555555555556
90 -104.366666666667
91 -105.5
92 -125.166666666667
93 -196.5
94 -86.8333333333333
95 -99.3333333333333
96 -104.666666666667
97 -83.3333333333333
98 -87.3333333333333
99 -96
100 -91.3333333333333
};
\addlegendentry{DQN}
\end{axis}

\end{tikzpicture}


==> acrobot_nstep_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{peru17214883}{RGB}{172,148,83}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average $|Q|$-value},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-971.380469480641, ymax=-65.1031641623543,
ytick style={color=black}
]
\addplot [draw=cadetblue85154170, fill=cadetblue85154170, mark=*, only marks, opacity=0.5]
table{%
x  y
67.7821908680633 -253.929936305732
67.5918848027363 -149.458646616541
66.5382515913375 -185.153488372093
68.172371723558 -314.181102362205
63.3057712686062 -160.383064516129
68.9880316552624 -143.494584837545
66.8842266646251 -262.335526315789
65.5554503057145 -122.907120743034
63.5180771323264 -147.7843866171
65.5870133775502 -146.686346863469
66.4586152410388 -237.25
70.4681218092576 -499.375
60.8010320198238 -280.87323943662
62.0869044927075 -113.022792022792
66.7780167091899 -124.457680250784
63.3115269217238 -137.96875
68.8572976314485 -115.685131195335
65.7042436408095 -121.018292682927
62.7086833514713 -110.793296089385
64.0864306714483 -130.654605263158
71.1829691424131 -438.923076923077
61.3513921071425 -137.487889273356
70.9158867247462 -241.581818181818
55.4681555611052 -119.186186186186
51.1908012511194 -190.497607655502
53.68970016528 -106.297587131367
69.0837871217593 -269.452702702703
67.0497807582349 -159.730923694779
68.3439396191955 -195.191176470588
66.6579348598458 -141.423487544484
};
\addplot [draw=darkmagenta11540160, fill=darkmagenta11540160, mark=*, only marks, opacity=0.5]
table{%
x  y
38.4758341147006 -403.333333333333
39.752300853698 -469.976470588235
39.9813380807504 -332.55
39.1589058930427 -740.407407407407
39.2367782219797 -347.034782608696
39.1525317661166 -309.333333333333
39.0662183393002 -321.790322580645
39.1712968167722 -139.926056338028
39.1581723944068 -178.470852017937
39.5900892932057 -677.576271186441
39.2244619231939 -252.310126582278
38.8136896877497 -359.621621621622
39.869385766007 -198.139303482587
39.7085558177352 -286.935251798561
40.2977360124886 -221.372222222222
39.4594679415554 -299.932330827068
39.9546776486874 -624.5625
39.5359923822731 -247.60248447205
39.8421909819588 -218.901098901099
40.1202772074267 -211.898936170213
39.3145144753456 -264.066225165563
39.7998946430534 -146.686346863469
22.9279348884046 -415.958333333333
40.1087435446516 -299.977443609023
39.6929624504864 -276.9375
38.8838798582375 -128.103225806452
39.4303418230414 -280.859154929577
39.437175000307 -359.630630630631
39.2643755548596 -299.90977443609
39.3550700661182 -369.648148148148
};
\addplot [draw=peru17214883, fill=peru17214883, mark=*, only marks, opacity=0.5]
table{%
x  y
80.3711118524179 -250.729559748428
81.0302816754825 -122.144615384615
82.4131100738987 -547.397260273973
80.1955193416372 -286.956834532374
72.9179874424174 -133.308724832215
76.9486448566541 -176.088495575221
75.5075220447406 -909.022727272727
80.2186079863966 -165.066390041494
76.7482523644999 -126.057142857143
80.8698396111324 -140.921985815603
77.9242915534802 -424.925531914894
76.1626360555619 -179.279279279279
78.6032962862983 -165.0622406639
78.4656861450717 -246.067901234568
82.308135716103 -275.013793103448
80.242328465467 -438.89010989011
82.3589867096603 -134.664406779661
74.132095252198 -110.790502793296
84.3902007464826 -197.128712871287
79.9426788642377 -107.755434782609
82.0587047811657 -160.391129032258
78.1732351653501 -420.305263157895
82.7583368276656 -570.9
79.0196253018111 -180.095022624434
81.2571297127001 -160.383064516129
82.3704687655397 -124.460815047022
81.6917373920098 -213.042780748663
82.84798146106 -395.306930693069
81.7499335592389 -403.373737373737
83.7787947060414 -119.545180722892
};
\addplot [draw=gray143112113, fill=gray143112113, mark=*, only marks, opacity=0.5]
table{%
x  y
92.6817516095042 -415.947916666667
93.6962481612414 -226.414772727273
92.7968456511378 -341.076923076923
93.0304294542432 -262.302631578947
89.9906395169675 -206.367875647668
92.1300620543063 -223.842696629213
93.2849205191672 -726.963636363636
93.053480774954 -234.429411764706
91.9093527284443 -188.687203791469
94.0082246602207 -525.763157894737
93.1468536037564 -207.453125
93.6566060041666 -493.185185185185
87.1385531217277 -525.802631578947
93.1319376579225 -221.35
92.6525233858764 -434.065217391304
93.9668861165673 -387.631067961165
93.2923916683435 -353.194690265487
91.9438448616982 -165.758333333333
93.8752018952668 -799.78
92.7562987613976 -429.376344086022
91.1764383448005 -128.103225806452
92.5617476959825 -192.338164251208
92.1986901815295 -499.425
92.1182803535938 -193.281553398058
86.8416027656123 -150.030188679245
86.687301431115 -140.427561837456
93.0061454789832 -243.05487804878
91.0371377863556 -286.942446043165
92.7209623936907 -264.05298013245
93.2540094055444 -277
};
\addplot [draw=orangered2551010, fill=orangered2551010, mark=*, only marks, opacity=0.5]
table{%
x  y
97.8282665439785 -487.158536585366
97.2810083586097 -269.452702702703
97.1247326006442 -316.634920634921
97.2931555945098 -644.709677419355
98.1255166169599 -191.413461538462
97.5296545426786 -243.042682926829
97.6717653383613 -391.392156862745
92.2873123716116 -170.029914529915
97.0660592671484 -220.110497237569
97.8903633230716 -273.157534246575
97.387968770957 -459.091954022988
97.576864484188 -634.444444444444
97.777873523736 -596.522388059701
96.6177826135844 -332.575
97.5338080347985 -420.368421052632
97.499952457495 -267.604026845638
97.8888402910054 -314.141732283465
97.6864640547722 -306.861538461538
97.9038782151461 -235.816568047337
97.5735274845779 -518.935064935065
97.8317938576058 -525.710526315789
97.8753585739344 -930.186046511628
96.6130889115781 -225.107344632768
95.5522373031467 -178.470852017937
96.7313154072978 -173.013043478261
96.2783518283337 -186.014018691589
97.983414527908 -344.034482758621
97.8306425509974 -171.504310344828
97.5034167215437 -587.661764705882
97.9985086786769 -289.04347826087
};
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
85.1360123744607 -151.751908396947
82.7828237935424 -127.684887459807
72.9742866926759 -114.664739884393
69.2152074534535 -108.049046321526
71.7642063218743 -117.762611275964
77.0063308478907 -117.05604719764
75.707817283231 -127.688102893891
90.1049461709581 -234.417647058824
79.8253484727412 -128.944805194805
88.8462948001295 -249.15
72.9956557542115 -130.648026315789
68.3662480779976 -109.555248618785
70.0287333279029 -109.861495844875
89.6844371589184 -260.607843137255
83.3945883918494 -136.058219178082
84.6927877131566 -143.494584837545
80.6348654646121 -159.730923694779
72.8721807329252 -116.360703812317
83.2234592260331 -141.935714285714
90.9847751316935 -434.086956521739
64.2679866075695 -109.861495844875
89.0938635350794 -356.392857142857
65.3365931466967 -112.050847457627
87.0988399514228 -244.564417177914
77.7897523649991 -119.909365558912
75.432720368509 -119.545180722892
78.9175407677323 -147.244444444444
68.2732234408811 -109.250688705234
87.3975154962659 -171.5
79.9345115423203 -150.598484848485
};
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
65.7107016790092 -130.648026315789
68.0037603492558 -130.219672131148
68.2440700667441 -159.088
69.9076334176168 -175.303964757709
67.5473768457875 -130.648026315789
68.081295200789 -144.007246376812
67.4157192988098 -132.852842809365
68.1185433421984 -159.730923694779
65.0583470086798 -123.291925465839
64.1444124869891 -126.458598726115
67.0094834406406 -132.406666666667
68.0218284050718 -131.082508250825
67.3944819811627 -138.933566433566
68.2608020928979 -182.596330275229
65.6805821869701 -126.053968253968
68.5302748423256 -192.347826086957
69.3075773464039 -208.539267015707
67.6009304096505 -157.81746031746
66.7050589160919 -127.688102893891
67.085341365321 -167.869198312236
64.475303810589 -116.023391812865
68.7815392960534 -160.379032258065
66.8009513627961 -139.926056338028
69.0301169711694 -178.470852017937
69.7406805001445 -163.02868852459
65.9507326008365 -152.930769230769
68.2914370252565 -167.163865546218
67.1398611397028 -128.521035598706
68.8910564876229 -173.008695652174
66.1106191979662 -131.963455149502
};
\addplot [semithick, black, dashed]
table {%
100 -971.380469480641
100 -65.1031641623543
};
\end{axis}

\end{tikzpicture}


==> cartpole_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=0, ymax=1000,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,26.1922221661168)
--(axis cs:1,20.6911111672165)
--(axis cs:2,15.8042333429909)
--(axis cs:3,19.2232051308762)
--(axis cs:4,16.7254352805181)
--(axis cs:5,17.4654763802238)
--(axis cs:6,15.0168121098866)
--(axis cs:7,18.5781571005045)
--(axis cs:8,19.4134332961832)
--(axis cs:9,15.631586587068)
--(axis cs:10,14.7152337758501)
--(axis cs:11,18.0271908979244)
--(axis cs:12,21.962928401903)
--(axis cs:13,22.6334566085741)
--(axis cs:14,22.225)
--(axis cs:15,30.1338295510178)
--(axis cs:16,25.0715819060973)
--(axis cs:17,27.4452286258809)
--(axis cs:18,34.7229970396243)
--(axis cs:19,42.0155971938233)
--(axis cs:20,49.9593457729001)
--(axis cs:21,44.87716167185)
--(axis cs:22,80.354081273612)
--(axis cs:23,110.77357011046)
--(axis cs:24,132.034581167619)
--(axis cs:25,144.144198816965)
--(axis cs:26,144.53058764651)
--(axis cs:27,165.809501246414)
--(axis cs:28,168.291508578236)
--(axis cs:29,197.639262558915)
--(axis cs:30,205.493054382766)
--(axis cs:31,199.247336861727)
--(axis cs:32,202.07887289568)
--(axis cs:33,189.205177691563)
--(axis cs:34,215.739475368931)
--(axis cs:35,170.991469782606)
--(axis cs:36,211.8714182065)
--(axis cs:37,198.83329821395)
--(axis cs:38,206.039655997898)
--(axis cs:39,158.652362575606)
--(axis cs:40,200.420578235385)
--(axis cs:41,210.83255487679)
--(axis cs:42,191.085225045108)
--(axis cs:43,208.401833864171)
--(axis cs:44,189.831802043085)
--(axis cs:45,171.298480845845)
--(axis cs:46,213.465000347078)
--(axis cs:47,172.105737453315)
--(axis cs:48,182.618382308445)
--(axis cs:49,201.139788271912)
--(axis cs:50,181.561354327968)
--(axis cs:51,193.500589399168)
--(axis cs:52,185.692310052184)
--(axis cs:53,179.548559530149)
--(axis cs:54,204.721275111711)
--(axis cs:55,166.911986015311)
--(axis cs:56,156.730241689747)
--(axis cs:57,180.919351332399)
--(axis cs:58,161.354886375086)
--(axis cs:59,163.133999751633)
--(axis cs:60,162.507300195442)
--(axis cs:61,153.872430479178)
--(axis cs:62,187.498236802538)
--(axis cs:63,165.650974144669)
--(axis cs:64,157.788948067496)
--(axis cs:65,178.938897000884)
--(axis cs:66,173.49599046433)
--(axis cs:67,155.154793249336)
--(axis cs:68,151.33626397721)
--(axis cs:69,162.647035492946)
--(axis cs:70,176.352404946899)
--(axis cs:71,136.516433180485)
--(axis cs:72,166.565108405623)
--(axis cs:73,177.605543840032)
--(axis cs:74,162.455609955765)
--(axis cs:75,154.824540763564)
--(axis cs:76,164.498437207092)
--(axis cs:77,138.975973165994)
--(axis cs:78,141.826498785418)
--(axis cs:79,173.377624216153)
--(axis cs:80,178.037813145715)
--(axis cs:81,160.054595676507)
--(axis cs:82,232.665945200026)
--(axis cs:83,202.06184571913)
--(axis cs:84,98.9422509120563)
--(axis cs:85,148.90474581725)
--(axis cs:86,132.16837226735)
--(axis cs:87,105.919262095607)
--(axis cs:88,123.081676413683)
--(axis cs:89,173.315916843595)
--(axis cs:90,167.167525796024)
--(axis cs:91,39.8087095237414)
--(axis cs:92,136.130806747941)
--(axis cs:93,125.179116224325)
--(axis cs:94,148.328283214702)
--(axis cs:95,134.846606338756)
--(axis cs:96,144.329060063173)
--(axis cs:97,39.8028697886403)
--(axis cs:98,181.294185260512)
--(axis cs:99,139.736407853028)
--(axis cs:100,77.6033746997664)
--(axis cs:100,335.729958633567)
--(axis cs:100,335.729958633567)
--(axis cs:99,249.596925480305)
--(axis cs:98,204.039148072821)
--(axis cs:97,301.530463544693)
--(axis cs:96,222.337606603494)
--(axis cs:95,187.153393661244)
--(axis cs:94,214.338383451964)
--(axis cs:93,314.820883775675)
--(axis cs:92,181.869193252059)
--(axis cs:91,292.524623809592)
--(axis cs:90,199.499140870643)
--(axis cs:89,230.572972045294)
--(axis cs:88,212.029434697429)
--(axis cs:87,198.969626793282)
--(axis cs:86,200.73162773265)
--(axis cs:85,216.561920849417)
--(axis cs:84,237.891082421277)
--(axis cs:83,316.382598725315)
--(axis cs:82,247.940115406034)
--(axis cs:81,259.52116189925)
--(axis cs:80,220.372443264541)
--(axis cs:79,214.330312291783)
--(axis cs:78,222.306834547916)
--(axis cs:77,174.315693500673)
--(axis cs:76,183.736856910555)
--(axis cs:75,172.657998918975)
--(axis cs:74,186.027795527641)
--(axis cs:73,198.485365250877)
--(axis cs:72,191.647012806498)
--(axis cs:71,196.193711747051)
--(axis cs:70,188.023198917836)
--(axis cs:69,175.729374763464)
--(axis cs:68,182.457658150046)
--(axis cs:67,192.672367244491)
--(axis cs:66,215.837342869004)
--(axis cs:65,199.653695591709)
--(axis cs:64,205.72008313119)
--(axis cs:63,200.660136966443)
--(axis cs:62,210.746207641907)
--(axis cs:61,203.816458409711)
--(axis cs:60,185.026033137891)
--(axis cs:59,201.110444692812)
--(axis cs:58,200.467335847136)
--(axis cs:57,196.747315334268)
--(axis cs:56,223.180869421364)
--(axis cs:55,223.354680651356)
--(axis cs:54,218.278724888289)
--(axis cs:53,221.695884914295)
--(axis cs:52,226.863245503372)
--(axis cs:51,206.27718837861)
--(axis cs:50,227.371979005365)
--(axis cs:49,222.037989505866)
--(axis cs:48,218.470506580444)
--(axis cs:47,202.138706991129)
--(axis cs:46,221.468332986256)
--(axis cs:45,232.412630265266)
--(axis cs:44,221.679309068026)
--(axis cs:43,235.664832802496)
--(axis cs:42,238.598108288225)
--(axis cs:41,231.76744512321)
--(axis cs:40,245.179421764615)
--(axis cs:39,285.747637424394)
--(axis cs:38,273.793677335435)
--(axis cs:37,254.200035119384)
--(axis cs:36,251.4785817935)
--(axis cs:35,261.875196884061)
--(axis cs:34,261.260524631069)
--(axis cs:33,245.544822308437)
--(axis cs:32,239.054460437653)
--(axis cs:31,234.852663138273)
--(axis cs:30,243.323612283901)
--(axis cs:29,236.810737441085)
--(axis cs:28,214.708491421764)
--(axis cs:27,211.473832086919)
--(axis cs:26,190.936079020157)
--(axis cs:25,178.322467849701)
--(axis cs:24,156.965418832381)
--(axis cs:23,133.309763222873)
--(axis cs:22,93.1625853930546)
--(axis cs:21,112.156171661483)
--(axis cs:20,82.7906542270999)
--(axis cs:19,66.9510694728434)
--(axis cs:18,58.3936696270423)
--(axis cs:17,52.9881047074524)
--(axis cs:16,41.5450847605693)
--(axis cs:15,40.3495037823155)
--(axis cs:14,37.7583333333333)
--(axis cs:13,36.7165433914259)
--(axis cs:12,28.487071598097)
--(axis cs:11,34.4228091020756)
--(axis cs:10,29.4014328908166)
--(axis cs:9,28.9517467462653)
--(axis cs:8,27.1199000371501)
--(axis cs:7,29.3385095661622)
--(axis cs:6,29.4998545567801)
--(axis cs:5,24.9345236197762)
--(axis cs:4,28.4245647194819)
--(axis cs:3,25.3767948691238)
--(axis cs:2,30.6457666570091)
--(axis cs:1,26.1922221661168)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,25.6781256331106)
--(axis cs:1,18.0685410335561)
--(axis cs:2,15.1131891453256)
--(axis cs:3,16.6084334842165)
--(axis cs:4,19.4662634650644)
--(axis cs:5,15.4772182353037)
--(axis cs:6,17.3707089275108)
--(axis cs:7,13.8489594029319)
--(axis cs:8,18.4941170696449)
--(axis cs:9,16.0790415203833)
--(axis cs:10,15.3559077015919)
--(axis cs:11,20.5934420848629)
--(axis cs:12,20.5136937575664)
--(axis cs:13,24.6175646920918)
--(axis cs:14,23.3760004055411)
--(axis cs:15,31.9888543007108)
--(axis cs:16,30.7981785022722)
--(axis cs:17,30.0394735615043)
--(axis cs:18,41.7207019043483)
--(axis cs:19,30.3054093571101)
--(axis cs:20,34.8618764738538)
--(axis cs:21,63.7997151977956)
--(axis cs:22,63.3600441271645)
--(axis cs:23,79.5133675181574)
--(axis cs:24,120.947212237401)
--(axis cs:25,150.05639177003)
--(axis cs:26,170.090791345323)
--(axis cs:27,173.171610379655)
--(axis cs:28,185.121993070887)
--(axis cs:29,182.163829107682)
--(axis cs:30,195.179163256098)
--(axis cs:31,202.187493888129)
--(axis cs:32,188.937855926236)
--(axis cs:33,203.948750266529)
--(axis cs:34,189.390030397305)
--(axis cs:35,195.683922018684)
--(axis cs:36,208.731445647504)
--(axis cs:37,176.143456294531)
--(axis cs:38,167.283295492035)
--(axis cs:39,178.447424015773)
--(axis cs:40,172.155329615636)
--(axis cs:41,174.875651935969)
--(axis cs:42,173.748224976175)
--(axis cs:43,177.2616439364)
--(axis cs:44,182.333499344968)
--(axis cs:45,164.004810180142)
--(axis cs:46,168.99477550192)
--(axis cs:47,178.965537832983)
--(axis cs:48,177.904804926991)
--(axis cs:49,155.775926394038)
--(axis cs:50,195.95757060076)
--(axis cs:51,199.203945796685)
--(axis cs:52,166.391236594216)
--(axis cs:53,187.615752802758)
--(axis cs:54,164.684658223431)
--(axis cs:55,162.507949488501)
--(axis cs:56,174.59557088203)
--(axis cs:57,175.696154958906)
--(axis cs:58,178.010524770636)
--(axis cs:59,203.514782286734)
--(axis cs:60,168.005545734845)
--(axis cs:61,175.25379039301)
--(axis cs:62,165.554026237185)
--(axis cs:63,176.575666349539)
--(axis cs:64,201.427722432815)
--(axis cs:65,174.047566649189)
--(axis cs:66,133.504177358338)
--(axis cs:67,148.541886592838)
--(axis cs:68,163.574184623959)
--(axis cs:69,169.178642601579)
--(axis cs:70,162.336151437818)
--(axis cs:71,140.57714486151)
--(axis cs:72,139.699851859248)
--(axis cs:73,145.093420361095)
--(axis cs:74,114.327964242885)
--(axis cs:75,2.10370499315236)
--(axis cs:76,47.7821617812162)
--(axis cs:77,59.3167557933857)
--(axis cs:78,54.678405211433)
--(axis cs:79,-2.63620838748945)
--(axis cs:80,-40.230266615895)
--(axis cs:81,76.0250078173866)
--(axis cs:82,52.208855737153)
--(axis cs:83,57.8446276647092)
--(axis cs:84,83.8811206226946)
--(axis cs:85,-10.3727130829273)
--(axis cs:86,93.5)
--(axis cs:87,-17.9726746275264)
--(axis cs:88,-3.68500556073738)
--(axis cs:89,0.0387140878571728)
--(axis cs:90,60.1524854786433)
--(axis cs:91,9.00165564729251)
--(axis cs:92,69.3794133558826)
--(axis cs:93,88.5030492340404)
--(axis cs:94,55.2441279796057)
--(axis cs:95,52.0765643209394)
--(axis cs:96,93.1010205144336)
--(axis cs:97,76.0060984680808)
--(axis cs:98,91.6065769077545)
--(axis cs:99,12.6401545104403)
--(axis cs:100,4.93105497162473)
--(axis cs:100,237.068945028375)
--(axis cs:100,237.068945028375)
--(axis cs:99,247.35984548956)
--(axis cs:98,113.393423092245)
--(axis cs:97,116.993901531919)
--(axis cs:96,102.898979485566)
--(axis cs:95,124.923435679061)
--(axis cs:94,129.755872020394)
--(axis cs:93,108.99695076596)
--(axis cs:92,120.120586644117)
--(axis cs:91,159.998344352707)
--(axis cs:90,122.847514521357)
--(axis cs:89,126.461285912143)
--(axis cs:88,135.685005560737)
--(axis cs:87,118.472674627526)
--(axis cs:86,105.5)
--(axis cs:85,196.872713082927)
--(axis cs:84,168.118879377305)
--(axis cs:83,153.905372335291)
--(axis cs:82,135.291144262847)
--(axis cs:81,155.974992182613)
--(axis cs:80,243.480266615895)
--(axis cs:79,178.136208387489)
--(axis cs:78,149.321594788567)
--(axis cs:77,109.183244206614)
--(axis cs:76,125.967838218784)
--(axis cs:75,204.229628340181)
--(axis cs:74,198.126202423781)
--(axis cs:73,189.531579638905)
--(axis cs:72,228.737648140752)
--(axis cs:71,318.850632916268)
--(axis cs:70,277.330515228848)
--(axis cs:69,225.792511244574)
--(axis cs:68,211.818672518898)
--(axis cs:67,284.040606404361)
--(axis cs:66,267.532602090283)
--(axis cs:65,234.04334244172)
--(axis cs:64,225.396388239122)
--(axis cs:63,244.052159737417)
--(axis cs:62,227.145973762815)
--(axis cs:61,237.846636957417)
--(axis cs:60,267.16971881542)
--(axis cs:59,241.639158599966)
--(axis cs:58,208.230854539709)
--(axis cs:57,211.252120903162)
--(axis cs:56,204.456153255901)
--(axis cs:55,232.336878097706)
--(axis cs:54,204.056721086914)
--(axis cs:53,215.660109266208)
--(axis cs:52,250.98634961268)
--(axis cs:51,220.296054203315)
--(axis cs:50,228.49242939924)
--(axis cs:49,272.990740272628)
--(axis cs:48,197.878528406343)
--(axis cs:47,215.46779550035)
--(axis cs:46,224.95522449808)
--(axis cs:45,211.945189819857)
--(axis cs:44,216.216500655032)
--(axis cs:43,213.6383560636)
--(axis cs:42,237.768441690492)
--(axis cs:41,224.691014730697)
--(axis cs:40,215.56133705103)
--(axis cs:39,223.452575984227)
--(axis cs:38,229.066704507965)
--(axis cs:37,236.106543705469)
--(axis cs:36,230.168554352496)
--(axis cs:35,215.816077981316)
--(axis cs:34,236.543302936028)
--(axis cs:33,244.551249733471)
--(axis cs:32,259.095477407097)
--(axis cs:31,244.795839445204)
--(axis cs:30,217.237503410569)
--(axis cs:29,225.402837558985)
--(axis cs:28,223.778006929113)
--(axis cs:27,197.978389620345)
--(axis cs:26,210.209208654677)
--(axis cs:25,215.64360822997)
--(axis cs:24,182.769454429266)
--(axis cs:23,172.336632481843)
--(axis cs:22,156.273289206169)
--(axis cs:21,88.8336181355377)
--(axis cs:20,89.7047901928128)
--(axis cs:19,85.8279239762232)
--(axis cs:18,47.9292980956517)
--(axis cs:17,70.2771931051623)
--(axis cs:16,54.5518214977278)
--(axis cs:15,47.8278123659559)
--(axis cs:14,44.1073329277922)
--(axis cs:13,35.6491019745749)
--(axis cs:12,41.3529729091003)
--(axis cs:11,33.7732245818037)
--(axis cs:10,35.3607589650748)
--(axis cs:9,32.5876251462833)
--(axis cs:8,26.9558829303551)
--(axis cs:7,25.6843739304014)
--(axis cs:6,26.1626244058225)
--(axis cs:5,24.6894484313629)
--(axis cs:4,26.1837365349356)
--(axis cs:3,25.5115665157835)
--(axis cs:2,25.5934775213411)
--(axis cs:1,25.6781256331106)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,25.0362867753634)
--(axis cs:1,19.4137132246366)
--(axis cs:2,15.9658998327211)
--(axis cs:3,14.6721479008244)
--(axis cs:4,17.1938832776977)
--(axis cs:5,17.0209040700132)
--(axis cs:6,18.9027995472496)
--(axis cs:7,17.1551121487141)
--(axis cs:8,17.5611131052088)
--(axis cs:9,20.2654850008122)
--(axis cs:10,18.8042234578608)
--(axis cs:11,22.1619569953452)
--(axis cs:12,20.5194681324558)
--(axis cs:13,25.1918584802862)
--(axis cs:14,28.9329502105514)
--(axis cs:15,29.1974312212623)
--(axis cs:16,21.6471817142035)
--(axis cs:17,32.8998875055095)
--(axis cs:18,30.1856319183797)
--(axis cs:19,46.8106280478583)
--(axis cs:20,46.5322366639203)
--(axis cs:21,52.9908377319883)
--(axis cs:22,66.0522921354921)
--(axis cs:23,100.903339002269)
--(axis cs:24,94.7622173072555)
--(axis cs:25,151.373004591435)
--(axis cs:26,142.934774624589)
--(axis cs:27,158.025621703639)
--(axis cs:28,168.593377971239)
--(axis cs:29,201.060090385152)
--(axis cs:30,170.352274640572)
--(axis cs:31,175.745417587988)
--(axis cs:32,179.709103262598)
--(axis cs:33,171.566831391723)
--(axis cs:34,175.552692610901)
--(axis cs:35,188.523970077181)
--(axis cs:36,189.914431140793)
--(axis cs:37,192.244430617344)
--(axis cs:38,172.301877755085)
--(axis cs:39,169.104156833654)
--(axis cs:40,183.344433681418)
--(axis cs:41,177.884267627687)
--(axis cs:42,188.345762037931)
--(axis cs:43,190.580364526225)
--(axis cs:44,161.648859302941)
--(axis cs:45,177.820577789165)
--(axis cs:46,176.478188427472)
--(axis cs:47,188.31513735694)
--(axis cs:48,170.046332324577)
--(axis cs:49,195.598644942625)
--(axis cs:50,180.411228714423)
--(axis cs:51,177.978365538876)
--(axis cs:52,174.405920931866)
--(axis cs:53,184.367069679475)
--(axis cs:54,175.178985736327)
--(axis cs:55,172.476600050371)
--(axis cs:56,198.175868320698)
--(axis cs:57,176.96108628488)
--(axis cs:58,190.225214363668)
--(axis cs:59,166.590184784388)
--(axis cs:60,145.343279839836)
--(axis cs:61,170.665156260633)
--(axis cs:62,168.371108087188)
--(axis cs:63,169.417777627441)
--(axis cs:64,158.296837449596)
--(axis cs:65,165.907767572082)
--(axis cs:66,156.429836245501)
--(axis cs:67,170.615715766597)
--(axis cs:68,166.088323534013)
--(axis cs:69,177.664672544894)
--(axis cs:70,194.626428030316)
--(axis cs:71,152.23843514841)
--(axis cs:72,164.549569327523)
--(axis cs:73,160.168480384198)
--(axis cs:74,135.051129702144)
--(axis cs:75,104.139417315094)
--(axis cs:76,156.168128908173)
--(axis cs:77,151.887397498166)
--(axis cs:78,90.186454435918)
--(axis cs:79,90.8062180375917)
--(axis cs:80,126.17382715766)
--(axis cs:81,32.574576293225)
--(axis cs:82,123.296008293707)
--(axis cs:83,158.917765396707)
--(axis cs:84,-14.9957044039445)
--(axis cs:85,80.291720779312)
--(axis cs:86,-37.4180428591964)
--(axis cs:87,-55.3871500692704)
--(axis cs:88,21.1786327949541)
--(axis cs:89,-19.3668884337299)
--(axis cs:90,-22.4544739851095)
--(axis cs:91,104.653852469371)
--(axis cs:92,129.881702080828)
--(axis cs:93,58.5060139055)
--(axis cs:94,98.6848638866444)
--(axis cs:95,152.094788872266)
--(axis cs:96,128.437670096252)
--(axis cs:97,-129.254554631874)
--(axis cs:98,-103.994767105383)
--(axis cs:99,85.0219480044093)
--(axis cs:100,-106.548429533004)
--(axis cs:100,1168.548429533)
--(axis cs:100,1168.548429533)
--(axis cs:99,272.311385328924)
--(axis cs:98,745.328100438717)
--(axis cs:97,735.254554631874)
--(axis cs:96,192.228996570415)
--(axis cs:95,167.238544461067)
--(axis cs:94,251.315136113356)
--(axis cs:93,284.827319427833)
--(axis cs:92,148.784964585839)
--(axis cs:91,130.679480863962)
--(axis cs:90,183.121140651776)
--(axis cs:89,176.033555100397)
--(axis cs:88,23.4880338717126)
--(axis cs:87,159.38715006927)
--(axis cs:86,199.75137619253)
--(axis cs:85,112.374945887355)
--(axis cs:84,275.995704403945)
--(axis cs:83,241.082234603293)
--(axis cs:82,190.870658372959)
--(axis cs:81,307.758757040108)
--(axis cs:80,185.32617284234)
--(axis cs:79,237.327115295742)
--(axis cs:78,185.680212230749)
--(axis cs:77,218.112602501834)
--(axis cs:76,164.609648869605)
--(axis cs:75,173.781217605541)
--(axis cs:74,203.95548405447)
--(axis cs:73,228.424112208394)
--(axis cs:72,240.863225285271)
--(axis cs:71,259.753017843043)
--(axis cs:70,278.747116943229)
--(axis cs:69,287.557549677329)
--(axis cs:68,220.457144302244)
--(axis cs:67,201.709284233403)
--(axis cs:66,241.790618299953)
--(axis cs:65,189.751323337009)
--(axis cs:64,210.003995883737)
--(axis cs:63,239.669145449483)
--(axis cs:62,229.794235828155)
--(axis cs:61,226.94198659651)
--(axis cs:60,256.053271884302)
--(axis cs:59,217.202918663888)
--(axis cs:58,221.429958050125)
--(axis cs:57,220.349258542706)
--(axis cs:56,215.927579955164)
--(axis cs:55,219.623399949629)
--(axis cs:54,209.371014263673)
--(axis cs:53,211.649596987192)
--(axis cs:52,206.927412401468)
--(axis cs:51,199.454967794457)
--(axis cs:50,206.655437952244)
--(axis cs:49,205.234688390708)
--(axis cs:48,208.12033434209)
--(axis cs:47,206.43486264306)
--(axis cs:46,209.021811572528)
--(axis cs:45,220.146088877502)
--(axis cs:44,253.617807363726)
--(axis cs:43,218.652968807109)
--(axis cs:42,219.920904628736)
--(axis cs:41,228.699065705646)
--(axis cs:40,217.038899651916)
--(axis cs:39,228.545843166346)
--(axis cs:38,245.414788911582)
--(axis cs:37,218.472236049323)
--(axis cs:36,228.51890219254)
--(axis cs:35,215.226029922819)
--(axis cs:34,227.647307389099)
--(axis cs:33,238.31650194161)
--(axis cs:32,231.540896737402)
--(axis cs:31,233.721249078679)
--(axis cs:30,208.247725359428)
--(axis cs:29,213.639909614848)
--(axis cs:28,244.989955362095)
--(axis cs:27,194.774378296361)
--(axis cs:26,206.581892042078)
--(axis cs:25,188.543662075232)
--(axis cs:24,184.937782692744)
--(axis cs:23,132.263327664398)
--(axis cs:22,129.097707864508)
--(axis cs:21,99.4591622680116)
--(axis cs:20,67.1344300027464)
--(axis cs:19,54.9893719521417)
--(axis cs:18,58.381034748287)
--(axis cs:17,43.6001124944905)
--(axis cs:16,48.8861516191298)
--(axis cs:15,46.0692354454044)
--(axis cs:14,36.6670497894485)
--(axis cs:13,35.2081415197138)
--(axis cs:12,36.4805318675442)
--(axis cs:11,35.0047096713215)
--(axis cs:10,36.2291098754725)
--(axis cs:9,29.4345149991878)
--(axis cs:8,33.0388868947912)
--(axis cs:7,27.1615545179525)
--(axis cs:6,27.7638671194171)
--(axis cs:5,26.4290959299868)
--(axis cs:4,23.7394500556356)
--(axis cs:3,27.9611854325089)
--(axis cs:2,27.9507668339455)
--(axis cs:1,25.0362867753634)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,27.4240998703627)
--(axis cs:1,21.1759001296373)
--(axis cs:2,19.7868768864746)
--(axis cs:3,16.6060141231363)
--(axis cs:4,17.1864461961597)
--(axis cs:5,19.1865495592524)
--(axis cs:6,17.6762847084224)
--(axis cs:7,16.4356867632126)
--(axis cs:8,16.0430096010259)
--(axis cs:9,14.8851992276763)
--(axis cs:10,21.6232279623023)
--(axis cs:11,23.9091905482407)
--(axis cs:12,25.7358773516458)
--(axis cs:13,21.3914971192669)
--(axis cs:14,28.6290090144934)
--(axis cs:15,26.7413785554828)
--(axis cs:16,22.9100945059113)
--(axis cs:17,24.6054523503406)
--(axis cs:18,32.8706361711878)
--(axis cs:19,17.5913669584218)
--(axis cs:20,26.9913632078531)
--(axis cs:21,35.1576415545567)
--(axis cs:22,38.6487481737595)
--(axis cs:23,45.9567886904125)
--(axis cs:24,56.2599475467675)
--(axis cs:25,34.3632468822764)
--(axis cs:26,70.8804064912987)
--(axis cs:27,53.6618087535737)
--(axis cs:28,82.7483151319311)
--(axis cs:29,89.8320750545807)
--(axis cs:30,156.552272882098)
--(axis cs:31,156.377297674136)
--(axis cs:32,164.946817276684)
--(axis cs:33,196.661148419533)
--(axis cs:34,184.652045498008)
--(axis cs:35,210.304960202703)
--(axis cs:36,204.221686753465)
--(axis cs:37,191.32545722646)
--(axis cs:38,207.913645431711)
--(axis cs:39,200.987317156815)
--(axis cs:40,220.952792770703)
--(axis cs:41,180.656321845155)
--(axis cs:42,217.837480564143)
--(axis cs:43,182.175892916619)
--(axis cs:44,200.056307166642)
--(axis cs:45,223.462586978651)
--(axis cs:46,215.175321539579)
--(axis cs:47,230.955798615265)
--(axis cs:48,208.98903984208)
--(axis cs:49,195.396749739124)
--(axis cs:50,219.694757177822)
--(axis cs:51,204.255550103588)
--(axis cs:52,201.386806140091)
--(axis cs:53,205.989721201315)
--(axis cs:54,228.139377163474)
--(axis cs:55,163.594777217063)
--(axis cs:56,225.105185860351)
--(axis cs:57,202.202152125016)
--(axis cs:58,231.276897112251)
--(axis cs:59,216.058293317198)
--(axis cs:60,272.308556840257)
--(axis cs:61,247.915275906635)
--(axis cs:62,226.958023705181)
--(axis cs:63,206.788639309967)
--(axis cs:64,240.354666894981)
--(axis cs:65,220.707028507423)
--(axis cs:66,225.965324398967)
--(axis cs:67,190.449254326955)
--(axis cs:68,258.165613386038)
--(axis cs:69,257.848336977546)
--(axis cs:70,244.664370295652)
--(axis cs:71,248.571264900108)
--(axis cs:72,317.856550286845)
--(axis cs:73,287.551031454732)
--(axis cs:74,348.080600456635)
--(axis cs:75,308.815747734435)
--(axis cs:76,321.203433695015)
--(axis cs:77,275.054496730755)
--(axis cs:78,232.635080972504)
--(axis cs:79,207.734888688875)
--(axis cs:80,267.566025437803)
--(axis cs:81,292.334367672709)
--(axis cs:82,361.932286209471)
--(axis cs:83,373.954947533693)
--(axis cs:84,314.444111194462)
--(axis cs:85,223.147751569067)
--(axis cs:86,286.687975045643)
--(axis cs:87,98.0674964743973)
--(axis cs:88,154.617749006091)
--(axis cs:89,92.1141776686232)
--(axis cs:90,202.153282912024)
--(axis cs:91,294.451641456012)
--(axis cs:92,268.665476220844)
--(axis cs:93,256.998322650238)
--(axis cs:94,112.901611757128)
--(axis cs:95,291.071501087754)
--(axis cs:96,360.415199759983)
--(axis cs:97,172.702838096701)
--(axis cs:98,206.457540057075)
--(axis cs:99,180.251479296415)
--(axis cs:100,451.031962568465)
--(axis cs:100,583.968037431535)
--(axis cs:100,583.968037431535)
--(axis cs:99,518.248520703585)
--(axis cs:98,782.042459942925)
--(axis cs:97,470.630495236633)
--(axis cs:96,582.91813357335)
--(axis cs:95,853.928498912246)
--(axis cs:94,736.098388242872)
--(axis cs:93,471.251677349762)
--(axis cs:92,315.334523779156)
--(axis cs:91,358.798358543988)
--(axis cs:90,330.846717087976)
--(axis cs:89,367.885822331377)
--(axis cs:88,290.382250993909)
--(axis cs:87,223.932503525603)
--(axis cs:86,375.312024954357)
--(axis cs:85,601.685581764266)
--(axis cs:84,336.936841186491)
--(axis cs:83,527.90219532345)
--(axis cs:82,445.331602679418)
--(axis cs:81,581.776743438402)
--(axis cs:80,429.100641228864)
--(axis cs:79,393.154000200014)
--(axis cs:78,238.920474583051)
--(axis cs:77,549.905876229618)
--(axis cs:76,555.336523569942)
--(axis cs:75,503.392585598898)
--(axis cs:74,414.627732876698)
--(axis cs:73,462.30402284769)
--(axis cs:72,493.498522176923)
--(axis cs:71,464.734290655448)
--(axis cs:70,388.065629704348)
--(axis cs:69,324.100380971172)
--(axis cs:68,378.013873793449)
--(axis cs:67,321.90972003202)
--(axis cs:66,303.239803806161)
--(axis cs:65,329.120131986404)
--(axis cs:64,289.744098537117)
--(axis cs:63,281.401836880509)
--(axis cs:62,340.72013721436)
--(axis cs:61,270.567482714055)
--(axis cs:60,306.817879941352)
--(axis cs:59,326.148603234526)
--(axis cs:58,299.182873002691)
--(axis cs:57,263.10819270257)
--(axis cs:56,277.117036361872)
--(axis cs:55,339.538556116271)
--(axis cs:54,282.816178392081)
--(axis cs:53,241.588056576463)
--(axis cs:52,261.613193859909)
--(axis cs:51,272.188894340857)
--(axis cs:50,248.216353933289)
--(axis cs:49,235.358805816432)
--(axis cs:48,258.877626824587)
--(axis cs:47,245.177534718068)
--(axis cs:46,246.491345127087)
--(axis cs:45,252.759635243571)
--(axis cs:44,270.521470611136)
--(axis cs:43,241.91299597227)
--(axis cs:42,243.940297213635)
--(axis cs:41,277.321455932623)
--(axis cs:40,237.936096118185)
--(axis cs:39,252.123793954296)
--(axis cs:38,228.419687901622)
--(axis cs:37,225.363431662429)
--(axis cs:36,248.489424357646)
--(axis cs:35,226.42837313063)
--(axis cs:34,235.72573227977)
--(axis cs:33,223.961073802689)
--(axis cs:32,220.719849389983)
--(axis cs:31,194.178257881419)
--(axis cs:30,189.914393784569)
--(axis cs:29,175.390147167642)
--(axis cs:28,142.96279597918)
--(axis cs:27,123.782635690871)
--(axis cs:26,95.6751490642568)
--(axis cs:25,90.2145308955014)
--(axis cs:24,57.2956080087881)
--(axis cs:23,54.4654335318098)
--(axis cs:22,74.1290296040183)
--(axis cs:21,54.1534695565544)
--(axis cs:20,51.9864145699246)
--(axis cs:19,67.4086330415782)
--(axis cs:18,45.4626971621455)
--(axis cs:17,38.6612143163261)
--(axis cs:16,41.7343499385331)
--(axis cs:15,31.2141770000727)
--(axis cs:14,31.2598798743954)
--(axis cs:13,34.4529473251775)
--(axis cs:12,29.6641226483542)
--(axis cs:11,31.0463650073148)
--(axis cs:10,29.1101053710311)
--(axis cs:9,30.5148007723237)
--(axis cs:8,28.0903237323075)
--(axis cs:7,27.7643132367874)
--(axis cs:6,23.8792708471331)
--(axis cs:5,26.1023393296365)
--(axis cs:4,26.2357760260626)
--(axis cs:3,24.7495414324192)
--(axis cs:2,24.3909008913031)
--(axis cs:1,27.4240998703627)
--cycle;

\addplot [semithick, blue]
table {%
1 23.4416666666667
2 23.225
3 22.3
4 22.575
5 21.2
6 22.2583333333333
7 23.9583333333333
8 23.2666666666667
9 22.2916666666667
10 22.0583333333333
11 26.225
12 25.225
13 29.675
14 29.9916666666667
15 35.2416666666667
16 33.3083333333333
17 40.2166666666667
18 46.5583333333333
19 54.4833333333333
20 66.375
21 78.5166666666667
22 86.7583333333333
23 122.041666666667
24 144.5
25 161.233333333333
26 167.733333333333
27 188.641666666667
28 191.5
29 217.225
30 224.408333333333
31 217.05
32 220.566666666667
33 217.375
34 238.5
35 216.433333333333
36 231.675
37 226.516666666667
38 239.916666666667
39 222.2
40 222.8
41 221.3
42 214.841666666667
43 222.033333333333
44 205.755555555556
45 201.855555555556
46 217.466666666667
47 187.122222222222
48 200.544444444444
49 211.588888888889
50 204.466666666667
51 199.888888888889
52 206.277777777778
53 200.622222222222
54 211.5
55 195.133333333333
56 189.955555555556
57 188.833333333333
58 180.911111111111
59 182.122222222222
60 173.766666666667
61 178.844444444444
62 199.122222222222
63 183.155555555556
64 181.754515599343
65 189.296296296296
66 194.666666666667
67 173.913580246914
68 166.896961063628
69 169.188205128205
70 182.187801932367
71 166.355072463768
72 179.106060606061
73 188.045454545455
74 174.241702741703
75 163.74126984127
76 174.117647058824
77 156.645833333333
78 182.066666666667
79 193.853968253968
80 199.205128205128
81 209.787878787879
82 240.30303030303
83 259.222222222222
84 168.416666666667
85 182.733333333333
86 166.45
87 152.444444444444
88 167.555555555556
89 201.944444444444
90 183.333333333333
91 166.166666666667
92 159
93 220
94 181.333333333333
95 161
96 183.333333333333
97 170.666666666667
98 192.666666666667
99 194.666666666667
100 206.666666666667
};
\addplot [semithick, black]
table {%
1 21.8733333333333
2 20.3533333333333
3 21.06
4 22.825
5 20.0833333333333
6 21.7666666666667
7 19.7666666666667
8 22.725
9 24.3333333333333
10 25.3583333333333
11 27.1833333333333
12 30.9333333333333
13 30.1333333333333
14 33.7416666666667
15 39.9083333333333
16 42.675
17 50.1583333333333
18 44.825
19 58.0666666666667
20 62.2833333333333
21 76.3166666666667
22 109.816666666667
23 125.925
24 151.858333333333
25 182.85
26 190.15
27 185.575
28 204.45
29 203.783333333333
30 206.208333333333
31 223.491666666667
32 224.016666666667
33 224.25
34 212.966666666667
35 205.75
36 219.45
37 206.125
38 198.175
39 200.95
40 193.858333333333
41 199.783333333333
42 205.758333333333
43 195.45
44 199.275
45 187.975
46 196.975
47 197.216666666667
48 187.891666666667
49 214.383333333333
50 212.225
51 209.75
52 208.688793103448
53 201.637931034483
54 184.370689655172
55 197.422413793103
56 189.525862068966
57 193.474137931034
58 193.120689655172
59 222.57697044335
60 217.587632275132
61 206.550213675214
62 196.35
63 210.313913043478
64 213.412055335968
65 204.045454545455
66 200.518389724311
67 216.291246498599
68 187.696428571429
69 197.485576923077
70 219.833333333333
71 229.713888888889
72 184.21875
73 167.3125
74 156.227083333333
75 103.166666666667
76 86.875
77 84.25
78 102
79 87.75
80 101.625
81 116
82 93.75
83 105.875
84 126
85 93.25
86 99.5
87 50.25
88 66
89 63.25
90 91.5
91 84.5
92 94.75
93 98.75
94 92.5
95 88.5
96 98
97 96.5
98 102.5
99 130
100 121
};
\addplot [semithick, green]
table {%
1 22.225
2 21.9583333333333
3 21.3166666666667
4 20.4666666666667
5 21.725
6 23.3333333333333
7 22.1583333333333
8 25.3
9 24.85
10 27.5166666666667
11 28.5833333333333
12 28.5
13 30.2
14 32.8
15 37.6333333333333
16 35.2666666666667
17 38.25
18 44.2833333333333
19 50.9
20 56.8333333333333
21 76.225
22 97.575
23 116.583333333333
24 139.85
25 169.958333333333
26 174.758333333333
27 176.4
28 206.791666666667
29 207.35
30 189.3
31 204.733333333333
32 205.625
33 204.941666666667
34 201.6
35 201.875
36 209.216666666667
37 205.358333333333
38 208.858333333333
39 198.825
40 200.191666666667
41 203.291666666667
42 204.133333333333
43 204.616666666667
44 207.633333333333
45 198.983333333333
46 192.75
47 197.375
48 189.083333333333
49 200.416666666667
50 193.533333333333
51 188.716666666667
52 190.666666666667
53 198.008333333333
54 192.275
55 196.05
56 207.051724137931
57 198.655172413793
58 205.827586206897
59 191.896551724138
60 200.698275862069
61 198.803571428571
62 199.082671957672
63 204.543461538462
64 184.150416666667
65 177.829545454545
66 199.110227272727
67 186.1625
68 193.272733918129
69 232.611111111111
70 236.686772486772
71 205.995726495726
72 202.706397306397
73 194.296296296296
74 169.503306878307
75 138.960317460317
76 160.388888888889
77 185
78 137.933333333333
79 164.066666666667
80 155.75
81 170.166666666667
82 157.083333333333
83 200
84 130.5
85 96.3333333333333
86 81.1666666666667
87 52
88 22.3333333333333
89 78.3333333333333
90 80.3333333333333
91 117.666666666667
92 139.333333333333
93 171.666666666667
94 175
95 159.666666666667
96 160.333333333333
97 303
98 320.666666666667
99 178.666666666667
100 531
};
\addplot [semithick, crimson2411462]
table {%
1 24.3
2 22.0888888888889
3 20.6777777777778
4 21.7111111111111
5 22.6444444444444
6 20.7777777777778
7 22.1
8 22.0666666666667
9 22.7
10 25.3666666666667
11 27.4777777777778
12 27.7
13 27.9222222222222
14 29.9444444444444
15 28.9777777777778
16 32.3222222222222
17 31.6333333333333
18 39.1666666666667
19 42.5
20 39.4888888888889
21 44.6555555555556
22 56.3888888888889
23 50.2111111111111
24 56.7777777777778
25 62.2888888888889
26 83.2777777777778
27 88.7222222222222
28 112.855555555556
29 132.611111111111
30 173.233333333333
31 175.277777777778
32 192.833333333333
33 210.311111111111
34 210.188888888889
35 218.366666666667
36 226.355555555556
37 208.344444444444
38 218.166666666667
39 226.555555555556
40 229.444444444444
41 228.988888888889
42 230.888888888889
43 212.044444444444
44 235.288888888889
45 238.111111111111
46 230.833333333333
47 238.066666666667
48 233.933333333333
49 215.377777777778
50 233.955555555556
51 238.222222222222
52 231.5
53 223.788888888889
54 255.477777777778
55 251.566666666667
56 251.111111111111
57 232.655172413793
58 265.229885057471
59 271.103448275862
60 289.563218390805
61 259.241379310345
62 283.83908045977
63 244.095238095238
64 265.049382716049
65 274.913580246914
66 264.602564102564
67 256.179487179487
68 318.089743589744
69 290.974358974359
70 316.365
71 356.652777777778
72 405.677536231884
73 374.927527151211
74 381.354166666667
75 406.104166666667
76 438.269978632479
77 412.480186480186
78 235.777777777778
79 300.444444444444
80 348.333333333333
81 437.055555555556
82 403.631944444444
83 450.928571428571
84 325.690476190476
85 412.416666666667
86 331
87 161
88 222.5
89 230
90 266.5
91 326.625
92 292
93 364.125
94 424.5
95 572.5
96 471.666666666667
97 321.666666666667
98 494.25
99 349.25
100 517.5
};
\end{axis}

\end{tikzpicture}


==> cartpole_compare_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average absolute Q-value},
xmin=35.6929858737233, xmax=103.062238767918,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=92.3162058371736, ymax=245.037096774194,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
39.3025619601669 148.151851851852
39.4359016075954 149.816479400749
39.3473784246292 150.947169811321
39.9125303004682 136.057823129252
39.0490300317926 149.816479400749
40.7404618893005 116.961988304094
38.7552246416412 148.702602230483
39.2511665008046 129.873376623377
39.4601456129819 136.989726027397
39.266386630642 171.678111587983
39.4630991650723 133.782608695652
38.9621279328676 143.372759856631
39.3502184976771 152.095057034221
39.3462433474619 141.847517730496
39.6334884643361 138.892361111111
39.7162368741661 137.460481099656
39.1606728553839 138.892361111111
39.3907367990568 143.888489208633
39.7093587026432 133.336666666667
39.0470187431261 123.842105263158
40.1924534981579 158.106719367589
39.3541659688804 136.989726027397
39.7099019993171 159.366533864542
39.7226993586391 161.947368421053
39.2151235291831 160.646586345382
39.0238311851513 173.164502164502
39.1496581784816 141.847517730496
39.6168218800731 146.52380952381
39.2806327085808 163.938524590164
39.2779515443765 170.944444444444
};
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
51.8447982086455 150.37969924812
52.0791065372124 135.138513513514
52.113207612893 145.458181818182
54.1333718683578 99.258064516129
53.3576080669716 139.376306620209
52.1947536908954 134.683501683502
52.3079692293651 151.518939393939
52.9373104477778 155.042635658915
52.0817992715239 162.605691056911
52.2342164899632 133.782608695652
52.2946379200537 166.670833333333
52.2564731393628 144.93115942029
52.1997107432664 161.947368421053
52.5293874831215 135.138513513514
51.7943861291824 190.480952380952
51.6654264584932 169.495762711864
52.7640217154294 132.016501650165
53.125697607556 148.702602230483
52.3835986580502 149.816479400749
52.460532563898 132.453642384106
52.6193761600412 139.863636363636
52.4744847605295 158.734126984127
53.7765719955891 148.702602230483
52.4151032639258 152.095057034221
52.0365373900548 140.354385964912
53.2360363316819 140.354385964912
52.4999887265235 148.151851851852
54.5055583420977 158.734126984127
53.4968275308911 117.304985337243
51.8347669138506 150.947169811321
};
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.5]
table{%
x  y
51.8222852764048 137.460481099656
52.3343709732652 142.35231316726
51.8848212961584 166.670833333333
51.866654731632 181.822727272727
52.5813304558313 144.93115942029
51.5005553994127 156.25390625
51.8522269068569 138.411764705882
52.0954045008764 138.892361111111
52.141458123868 125.394984326019
51.5455988932479 147.605166051661
51.8014834765423 141.847517730496
52.2701725127384 156.25390625
53.1497276931643 144.407942238267
53.0777455998205 143.372759856631
54.0964793840215 132.893687707641
52.4185798088543 131.150819672131
51.9604932565398 143.888489208633
52.4145760311822 160.004
51.9282453859001 144.93115942029
51.9200189678304 144.93115942029
51.2057654528653 158.106719367589
51.7473575813524 141.34628975265
51.9805878603879 125.789308176101
51.6985421384972 148.151851851852
51.7105377836119 162.605691056911
51.7223990182817 122.70245398773
51.961695134148 152.675572519084
51.8942537522808 161.29435483871
53.0265401395611 108.698369565217
51.6897877881851 152.675572519084
};
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
53.1382784269443 163.934426229508
54.801753745042 144.927536231884
51.745071349404 152.091254752852
52.2429893382573 191.387559808612
52.4788034739107 182.648401826484
52.322190544048 185.185185185185
51.639544120086 173.913043478261
52.3506146260925 173.160173160173
53.5757508374564 160.642570281125
52.0159820921732 182.648401826484
51.9739450401165 212.765957446808
52.6028309701107 144.404332129964
52.012171808641 215.05376344086
52.3961330478277 183.48623853211
52.7361803044658 185.185185185185
52.4929489501115 176.211453744493
51.3248255539317 182.648401826484
52.1216617645323 166.666666666667
52.2354855247222 193.236714975845
52.3209972846709 184.331797235023
52.4837400361046 147.60147601476
52.0540810328871 238.095238095238
52.9053567497663 165.97510373444
52.5289769218884 176.211453744493
52.0977092141166 173.160173160173
51.906208710302 205.128205128205
52.9819895374238 160.642570281125
52.277717189493 176.991150442478
51.7467916965526 173.913043478261
52.299540485207 186.046511627907
};
\addplot [semithick, black, dashed]
table {%
100 92.3162058371736
100 245.037096774194
};
\end{axis}

\end{tikzpicture}


==> cartpole_nstep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{peru17214883}{RGB}{172,148,83}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={\ensuremath 0,20,40,60,80,100},
y grid style={darkgray176},
ylabel={Average reward},
ymin=0, ymax=800,
ytick style={color=black},
ytick={0,100,200,300,400,500,600,700,800},
yticklabels={\ensuremath{-}200,0,200,400,600,800,1000,,}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,27.1370404345693)
--(axis cs:1,18.5677214701926)
--(axis cs:2,18.9089143945018)
--(axis cs:3,16.1409487517442)
--(axis cs:4,17.7818678923078)
--(axis cs:5,17.5133278433015)
--(axis cs:6,18.4400669442464)
--(axis cs:7,17.6814188637113)
--(axis cs:8,19.7950797364175)
--(axis cs:9,18.4299128619936)
--(axis cs:10,17.8938426955624)
--(axis cs:11,20.0611766673789)
--(axis cs:12,19.6621176967526)
--(axis cs:13,21.0618112086864)
--(axis cs:14,25.6145084425391)
--(axis cs:15,29.3717906004272)
--(axis cs:16,43.4111954404887)
--(axis cs:17,43.5554761521719)
--(axis cs:18,39.4981290259893)
--(axis cs:19,61.9778308141832)
--(axis cs:20,88.4849828487387)
--(axis cs:21,86.8333419040778)
--(axis cs:22,140.374956053403)
--(axis cs:23,135.223005372052)
--(axis cs:24,136.457531942628)
--(axis cs:25,135.965748111103)
--(axis cs:26,117.764563273207)
--(axis cs:27,111.487478310945)
--(axis cs:28,92.7426405849369)
--(axis cs:29,109.798911430847)
--(axis cs:30,106.713504589317)
--(axis cs:31,111.843378595477)
--(axis cs:32,92.5588852002005)
--(axis cs:33,97.8844038430505)
--(axis cs:34,89.1161245778109)
--(axis cs:35,91.4827467867769)
--(axis cs:36,87.0281001485873)
--(axis cs:37,93.622421837384)
--(axis cs:38,90.6734494533964)
--(axis cs:39,86.2758049405662)
--(axis cs:40,86.5511364620162)
--(axis cs:41,79.8601417460567)
--(axis cs:42,97.1307792678209)
--(axis cs:43,91.0031898195956)
--(axis cs:44,93.4736897560362)
--(axis cs:45,85.4176134030573)
--(axis cs:46,91.2355741222483)
--(axis cs:47,81.9328369603922)
--(axis cs:48,111.661321702238)
--(axis cs:49,82.4758588504204)
--(axis cs:50,93.2077897195865)
--(axis cs:51,89.4616987976974)
--(axis cs:52,76.3572691078081)
--(axis cs:53,80.6632109865751)
--(axis cs:54,85.6718220545187)
--(axis cs:55,86.0566649772007)
--(axis cs:56,81.3779666677103)
--(axis cs:57,84.002515806698)
--(axis cs:58,77.1459529261988)
--(axis cs:59,87.3052390083115)
--(axis cs:60,82.0889600765144)
--(axis cs:61,73.606100220021)
--(axis cs:62,72.3399122818412)
--(axis cs:63,73.1093061802777)
--(axis cs:64,78.543815722605)
--(axis cs:65,77.3499305916197)
--(axis cs:66,81.9585898884839)
--(axis cs:67,75.335080942639)
--(axis cs:68,48.9221755888861)
--(axis cs:69,44.9179734121027)
--(axis cs:70,80.9420566491735)
--(axis cs:71,52.7747017132625)
--(axis cs:72,48.6608183363433)
--(axis cs:73,67.6968616733246)
--(axis cs:74,65.456373935122)
--(axis cs:75,48.0126676963883)
--(axis cs:76,81.8248661981917)
--(axis cs:77,69.1426480521724)
--(axis cs:78,58.2702601618511)
--(axis cs:79,52.1487168418315)
--(axis cs:80,59.4747093113236)
--(axis cs:81,17.3049789185691)
--(axis cs:82,30.9863655141334)
--(axis cs:83,25.2110525961395)
--(axis cs:84,69.0901461383444)
--(axis cs:85,37.0050233495579)
--(axis cs:86,32.6981050107564)
--(axis cs:87,23.1873540076978)
--(axis cs:88,45.9883822716136)
--(axis cs:89,24.9061407643529)
--(axis cs:90,9.83923706083824)
--(axis cs:91,37.1011226222145)
--(axis cs:92,16.9469680335074)
--(axis cs:93,37.3813289053854)
--(axis cs:94,-49.977048630215)
--(axis cs:95,48.7692946639635)
--(axis cs:96,44.8552618640998)
--(axis cs:97,49.092122616694)
--(axis cs:98,28.1516850459337)
--(axis cs:99,24.8645784597393)
--(axis cs:100,-13.504655311874)
--(axis cs:100,105.837988645207)
--(axis cs:100,105.837988645207)
--(axis cs:99,109.468754873594)
--(axis cs:98,100.848314954066)
--(axis cs:97,104.074544049973)
--(axis cs:96,125.1447381359)
--(axis cs:95,108.06403866937)
--(axis cs:94,245.310381963548)
--(axis cs:93,119.285337761281)
--(axis cs:92,148.053031966493)
--(axis cs:91,96.7322107111188)
--(axis cs:90,229.327429605828)
--(axis cs:89,116.093859235647)
--(axis cs:88,94.178284395053)
--(axis cs:87,148.645979325635)
--(axis cs:86,113.46856165591)
--(axis cs:85,85.6616433171088)
--(axis cs:84,107.409853861656)
--(axis cs:83,125.955614070527)
--(axis cs:82,130.013634485867)
--(axis cs:81,163.695021081431)
--(axis cs:80,148.636401799788)
--(axis cs:79,147.184616491502)
--(axis cs:78,184.729739838149)
--(axis cs:77,116.990685281161)
--(axis cs:76,99.5751338018083)
--(axis cs:75,102.199633890913)
--(axis cs:74,101.566774213026)
--(axis cs:73,95.1031383266754)
--(axis cs:72,155.917969542445)
--(axis cs:71,145.475548036987)
--(axis cs:70,123.413498906382)
--(axis cs:69,161.259804365675)
--(axis cs:68,152.700046633336)
--(axis cs:67,113.042696835139)
--(axis cs:66,116.053910111516)
--(axis cs:65,114.074089016223)
--(axis cs:64,107.993221314432)
--(axis cs:63,124.967886802178)
--(axis cs:62,118.663262321333)
--(axis cs:61,119.544693430773)
--(axis cs:60,130.991408829941)
--(axis cs:59,119.55164504966)
--(axis cs:58,120.131824851579)
--(axis cs:57,109.914834620652)
--(axis cs:56,104.365623075879)
--(axis cs:55,119.799935212733)
--(axis cs:54,120.21706683437)
--(axis cs:53,120.262714939351)
--(axis cs:52,141.663453996248)
--(axis cs:51,132.371634535636)
--(axis cs:50,122.863638851842)
--(axis cs:49,164.19203934334)
--(axis cs:48,153.924885194314)
--(axis cs:47,153.308542349953)
--(axis cs:46,144.936839670855)
--(axis cs:45,135.789283148667)
--(axis cs:44,119.043551623274)
--(axis cs:43,116.720948111439)
--(axis cs:42,113.647545855332)
--(axis cs:41,118.425572539658)
--(axis cs:40,114.355267478871)
--(axis cs:39,120.965574369779)
--(axis cs:38,116.31177222148)
--(axis cs:37,109.175607719266)
--(axis cs:36,120.045791477028)
--(axis cs:35,116.773410848691)
--(axis cs:34,135.869097097066)
--(axis cs:33,130.007221772713)
--(axis cs:32,136.505154208666)
--(axis cs:31,125.338887414375)
--(axis cs:30,145.660879647136)
--(axis cs:29,165.515374283439)
--(axis cs:28,168.866883224587)
--(axis cs:27,155.512521689055)
--(axis cs:26,176.987817679174)
--(axis cs:25,219.834251888897)
--(axis cs:24,241.418658533562)
--(axis cs:23,194.186518437472)
--(axis cs:22,179.815520137073)
--(axis cs:21,135.338086667351)
--(axis cs:20,116.924540960785)
--(axis cs:19,99.2221691858168)
--(axis cs:18,90.9685376406774)
--(axis cs:17,69.701666704971)
--(axis cs:16,57.0649950357018)
--(axis cs:15,49.8948760662395)
--(axis cs:14,37.6616820336513)
--(axis cs:13,30.7572364103612)
--(axis cs:12,30.5950251603903)
--(axis cs:11,29.9864423802402)
--(axis cs:10,30.0775858758662)
--(axis cs:9,28.5034204713398)
--(axis cs:8,28.0049202635825)
--(axis cs:7,26.6900097077173)
--(axis cs:6,24.8170759128965)
--(axis cs:5,25.058100728127)
--(axis cs:4,23.9895606791208)
--(axis cs:3,27.2209560101606)
--(axis cs:2,26.2148951293077)
--(axis cs:1,27.1370404345693)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,27.2576767417647)
--(axis cs:1,16.256608972521)
--(axis cs:2,16.0340650798299)
--(axis cs:3,19.3722616321113)
--(axis cs:4,16.3600055463155)
--(axis cs:5,18.9968257623946)
--(axis cs:6,18.9377645673494)
--(axis cs:7,18.895644313953)
--(axis cs:8,16.9757993098991)
--(axis cs:9,20.6858647497246)
--(axis cs:10,19.4009847605841)
--(axis cs:11,25.3772553611397)
--(axis cs:12,25.4386396866029)
--(axis cs:13,19.3294738044594)
--(axis cs:14,28.3750979938884)
--(axis cs:15,28.8210339656832)
--(axis cs:16,73.3037739773149)
--(axis cs:17,70.0078028253868)
--(axis cs:18,87.8983224529312)
--(axis cs:19,114.436417579973)
--(axis cs:20,105.680391126717)
--(axis cs:21,129.495564983305)
--(axis cs:22,167.957370530526)
--(axis cs:23,111.81129335603)
--(axis cs:24,106.059910613944)
--(axis cs:25,114.095910410882)
--(axis cs:26,103.15501860935)
--(axis cs:27,101.772064854388)
--(axis cs:28,109.814187960694)
--(axis cs:29,114.165294536152)
--(axis cs:30,138.379305021763)
--(axis cs:31,131.317649399587)
--(axis cs:32,119.960625777276)
--(axis cs:33,133.811845403132)
--(axis cs:34,147.633154949553)
--(axis cs:35,81.9645222239796)
--(axis cs:36,102.054464837568)
--(axis cs:37,91.0805694389654)
--(axis cs:38,81.8982211287324)
--(axis cs:39,76.7098855733771)
--(axis cs:40,76.3975863819458)
--(axis cs:41,119.523603962018)
--(axis cs:42,91.3153653259722)
--(axis cs:43,68.7182512562151)
--(axis cs:44,81.7009473910544)
--(axis cs:45,71.2834884530337)
--(axis cs:46,61.5640267534271)
--(axis cs:47,71.3952655942472)
--(axis cs:48,79.0738523780547)
--(axis cs:49,87.8045851811201)
--(axis cs:50,89.6990746104565)
--(axis cs:51,67.0286335088526)
--(axis cs:52,81.568540050591)
--(axis cs:53,83.7497808303217)
--(axis cs:54,65.054988667377)
--(axis cs:55,50.4207597722665)
--(axis cs:56,60.3704818241896)
--(axis cs:57,31.7043533601912)
--(axis cs:58,61.4818932421979)
--(axis cs:59,57.2193256891727)
--(axis cs:60,61.3732424402953)
--(axis cs:61,59.6358990786474)
--(axis cs:62,49.0089969743406)
--(axis cs:63,51.4400790889435)
--(axis cs:64,77.2849178599181)
--(axis cs:65,43.1255041259675)
--(axis cs:66,57.1066415326656)
--(axis cs:67,80.866433715562)
--(axis cs:68,53.0752782466532)
--(axis cs:69,45.7266995674645)
--(axis cs:70,47.6247467170823)
--(axis cs:71,40.5070853096451)
--(axis cs:72,43.3721764651642)
--(axis cs:73,45.1739923429186)
--(axis cs:74,30.9549721716047)
--(axis cs:75,35.6476055324809)
--(axis cs:76,42.4867191237278)
--(axis cs:77,40.3063835500524)
--(axis cs:78,44.0110262038643)
--(axis cs:79,46.9437229735391)
--(axis cs:80,47.0845911504295)
--(axis cs:81,42.0168789533441)
--(axis cs:82,53.8718974703235)
--(axis cs:83,43.1864630959697)
--(axis cs:84,50.0716970426648)
--(axis cs:85,57.5961662762638)
--(axis cs:86,48.9590871138042)
--(axis cs:87,50.174047420641)
--(axis cs:88,33.7248429130791)
--(axis cs:89,24.8039550863284)
--(axis cs:90,33.1771712171466)
--(axis cs:91,29.7259613302936)
--(axis cs:92,34.0972923950424)
--(axis cs:93,38.0058147397953)
--(axis cs:94,36.7588312815425)
--(axis cs:95,24.4936786202281)
--(axis cs:96,19.533503836596)
--(axis cs:97,0.311559318817217)
--(axis cs:98,-11.3099260178041)
--(axis cs:99,-40.3438706095671)
--(axis cs:100,3.36608965989593)
--(axis cs:100,203.633910340104)
--(axis cs:100,203.633910340104)
--(axis cs:99,269.6772039429)
--(axis cs:98,206.309926017804)
--(axis cs:97,146.021774014516)
--(axis cs:96,123.799829496737)
--(axis cs:95,111.506321379772)
--(axis cs:94,120.574502051791)
--(axis cs:93,80.9941852602047)
--(axis cs:92,63.2360409382909)
--(axis cs:91,76.6073720030397)
--(axis cs:90,81.8228287828534)
--(axis cs:89,79.8627115803382)
--(axis cs:88,80.8307126424765)
--(axis cs:87,86.7148414682479)
--(axis cs:86,81.1520239973069)
--(axis cs:85,78.4593892792918)
--(axis cs:84,88.8449696240019)
--(axis cs:83,88.9802035706969)
--(axis cs:82,85.2114358630099)
--(axis cs:81,78.9164543799892)
--(axis cs:80,76.4011231352848)
--(axis cs:79,72.0848484550324)
--(axis cs:78,70.3318309389928)
--(axis cs:77,68.5507593070905)
--(axis cs:76,73.6275665905579)
--(axis cs:75,72.0000135151382)
--(axis cs:74,73.759313542681)
--(axis cs:73,58.6831505142243)
--(axis cs:72,66.4849663919787)
--(axis cs:71,60.635771833212)
--(axis cs:70,72.7817158679517)
--(axis cs:69,152.640760749996)
--(axis cs:68,152.38186461049)
--(axis cs:67,133.333566284438)
--(axis cs:66,141.40764418162)
--(axis cs:65,156.703067302604)
--(axis cs:64,109.743653568653)
--(axis cs:63,146.674206625342)
--(axis cs:62,124.762431597088)
--(axis cs:61,92.3069580642098)
--(axis cs:60,112.226757559705)
--(axis cs:59,85.9235314536844)
--(axis cs:58,84.5445802842756)
--(axis cs:57,157.262679606842)
--(axis cs:56,145.387851509144)
--(axis cs:55,225.725248631095)
--(axis cs:54,197.55005334943)
--(axis cs:53,132.526596387232)
--(axis cs:52,158.935219347905)
--(axis cs:51,154.971366491147)
--(axis cs:50,124.887391554957)
--(axis cs:49,112.729249405346)
--(axis cs:48,121.932950343034)
--(axis cs:47,123.244190188066)
--(axis cs:46,131.728490253376)
--(axis cs:45,120.814223358964)
--(axis cs:44,110.398431490933)
--(axis cs:43,125.343860545027)
--(axis cs:42,171.061963866574)
--(axis cs:41,165.774015085601)
--(axis cs:40,172.888127903769)
--(axis cs:39,119.552019188528)
--(axis cs:38,146.862218431707)
--(axis cs:37,195.441612083216)
--(axis cs:36,155.469344686241)
--(axis cs:35,199.548705289248)
--(axis cs:34,236.15112581256)
--(axis cs:33,214.661061000809)
--(axis cs:32,246.975334813857)
--(axis cs:31,167.391710206324)
--(axis cs:30,174.499841119452)
--(axis cs:29,171.787086416229)
--(axis cs:28,187.214383467878)
--(axis cs:27,164.208887526564)
--(axis cs:26,174.197362343031)
--(axis cs:25,154.20885149388)
--(axis cs:24,201.082946528913)
--(axis cs:23,253.502992358256)
--(axis cs:22,219.880724707569)
--(axis cs:21,238.542530254791)
--(axis cs:20,173.138656492331)
--(axis cs:19,161.839772896217)
--(axis cs:18,163.920725166116)
--(axis cs:17,126.982673365089)
--(axis cs:16,134.305749832209)
--(axis cs:15,112.321823177174)
--(axis cs:14,60.9010924823021)
--(axis cs:13,52.5657642907787)
--(axis cs:12,35.1423126943495)
--(axis cs:11,33.4608398769556)
--(axis cs:10,31.4275866679873)
--(axis cs:9,27.2665162026564)
--(axis cs:8,34.3670578329581)
--(axis cs:7,27.3614985431899)
--(axis cs:6,25.3384259088411)
--(axis cs:5,25.8888885233196)
--(axis cs:4,24.3733277870178)
--(axis cs:3,25.1420240821744)
--(axis cs:2,29.6992682535034)
--(axis cs:1,27.2576767417647)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,27.0536591503769)
--(axis cs:1,17.8505075162898)
--(axis cs:2,18.8076617172399)
--(axis cs:3,17.8889427296632)
--(axis cs:4,19.3314785865657)
--(axis cs:5,22.5510229718805)
--(axis cs:6,9.31413531467933)
--(axis cs:7,65.0232661545286)
--(axis cs:8,87.6116272100926)
--(axis cs:9,99.6929134201574)
--(axis cs:10,98.7853682094623)
--(axis cs:11,110.019918578285)
--(axis cs:12,69.1022851761768)
--(axis cs:13,78.833593766502)
--(axis cs:14,69.905403322163)
--(axis cs:15,75.5663566316261)
--(axis cs:16,58.9142415807859)
--(axis cs:17,56.4938476380859)
--(axis cs:18,56.0090956971056)
--(axis cs:19,57.9764860291073)
--(axis cs:20,49.2445850469508)
--(axis cs:21,54.5303405138926)
--(axis cs:22,53.5792665737176)
--(axis cs:23,54.6053395332524)
--(axis cs:24,60.4314594789703)
--(axis cs:25,55.0541405481554)
--(axis cs:26,44.9512090491662)
--(axis cs:27,50.5025873349681)
--(axis cs:28,46.5876078614919)
--(axis cs:29,45.8455335480237)
--(axis cs:30,49.3985531488608)
--(axis cs:31,45.8911005479985)
--(axis cs:32,50.5205831291976)
--(axis cs:33,51.7894036116369)
--(axis cs:34,46.7110352245821)
--(axis cs:35,39.3855768719944)
--(axis cs:36,32.2640500046685)
--(axis cs:37,36.6324866234876)
--(axis cs:38,35.2209825920537)
--(axis cs:39,36.5326000121516)
--(axis cs:40,31.8346427456799)
--(axis cs:41,33.4120916318447)
--(axis cs:42,32.3505906146712)
--(axis cs:43,23.5240874984524)
--(axis cs:44,27.4479512304494)
--(axis cs:45,23.4943394637336)
--(axis cs:46,25.9638804519106)
--(axis cs:47,27.6628369358156)
--(axis cs:48,27.8908038350475)
--(axis cs:49,-4.06568301238027)
--(axis cs:50,23.5296068830136)
--(axis cs:51,23.1362981638513)
--(axis cs:52,24.0642049280064)
--(axis cs:53,23.0810498103322)
--(axis cs:54,9.43750135460458)
--(axis cs:55,15.6717724669864)
--(axis cs:56,13.9404870256827)
--(axis cs:57,15.068544642653)
--(axis cs:58,12.8504168262749)
--(axis cs:59,9.19084031142237)
--(axis cs:60,13.5883834027583)
--(axis cs:61,6.89541063384568)
--(axis cs:62,13.3572411448384)
--(axis cs:63,11.9153334399829)
--(axis cs:64,4.83500933549342)
--(axis cs:65,12.1907168231418)
--(axis cs:66,-1.88498616678265)
--(axis cs:67,13.1129904199643)
--(axis cs:68,4.2496242254068)
--(axis cs:69,7.98025337892367)
--(axis cs:70,-24.6932344134391)
--(axis cs:71,4.1717340179561)
--(axis cs:72,6.57999223238788)
--(axis cs:73,-7.79784936911532)
--(axis cs:74,5.67489003873085)
--(axis cs:75,4.72307710084333)
--(axis cs:76,-26.913156388065)
--(axis cs:77,4.8303225858902)
--(axis cs:78,5.83206674367064)
--(axis cs:79,4.11212121755591)
--(axis cs:80,2.79389853387443)
--(axis cs:81,-1.47496677492962)
--(axis cs:82,3.09193521125768)
--(axis cs:83,5.71382021829916)
--(axis cs:84,1.95817016083702)
--(axis cs:85,5.86889584160392)
--(axis cs:86,4.5787402611914)
--(axis cs:87,5.23833696070628)
--(axis cs:88,-20.9053221256208)
--(axis cs:89,2.02542444479398)
--(axis cs:90,-1.07134082120839)
--(axis cs:91,-29.1723745926882)
--(axis cs:92,4.1015406627885)
--(axis cs:93,-19.1476545242657)
--(axis cs:94,0.543430610528706)
--(axis cs:95,-2.38839378493612)
--(axis cs:96,-13.2211007437646)
--(axis cs:97,6.80705340525405)
--(axis cs:98,-42.0276240655645)
--(axis cs:99,-2.93687685740214)
--(axis cs:100,5.72393640255637)
--(axis cs:100,51.4760635974436)
--(axis cs:100,51.4760635974436)
--(axis cs:99,54.4035435240688)
--(axis cs:98,109.627624065564)
--(axis cs:97,41.7262799280793)
--(axis cs:96,68.5544340770979)
--(axis cs:95,66.2550604516028)
--(axis cs:94,50.523236056138)
--(axis cs:93,82.480987857599)
--(axis cs:92,55.0984593372115)
--(axis cs:91,90.7723745926882)
--(axis cs:90,57.0713408212084)
--(axis cs:89,33.0412422218727)
--(axis cs:88,76.2386554589541)
--(axis cs:87,42.7616630392937)
--(axis cs:86,24.2212597388086)
--(axis cs:85,30.9311041583961)
--(axis cs:84,32.1751631724963)
--(axis cs:83,25.9111797817008)
--(axis cs:82,29.5330647887423)
--(axis cs:81,40.8499667749296)
--(axis cs:80,29.7061014661256)
--(axis cs:79,30.5128787824441)
--(axis cs:78,26.6679332563294)
--(axis cs:77,24.6696774141098)
--(axis cs:76,66.163156388065)
--(axis cs:75,25.5269228991567)
--(axis cs:74,23.2001099612691)
--(axis cs:73,41.7978493691153)
--(axis cs:72,20.7950077676121)
--(axis cs:71,26.4532659820439)
--(axis cs:70,68.3182344134391)
--(axis cs:69,22.4572466210763)
--(axis cs:68,37.6878757745932)
--(axis cs:67,24.4495095800357)
--(axis cs:66,46.7599861667826)
--(axis cs:65,25.0592831768582)
--(axis cs:64,35.3524906645066)
--(axis cs:63,28.5846665600171)
--(axis cs:62,30.0594255218282)
--(axis cs:61,37.5629226994877)
--(axis cs:60,27.494949930575)
--(axis cs:59,39.8091596885776)
--(axis cs:58,28.4412498403917)
--(axis cs:57,31.2231220240137)
--(axis cs:56,30.0178463076507)
--(axis cs:55,35.161560866347)
--(axis cs:54,48.2604153120621)
--(axis cs:53,40.9939501896678)
--(axis cs:52,41.5607950719936)
--(axis cs:51,44.3637018361487)
--(axis cs:50,40.3453931169864)
--(axis cs:49,119.861516345714)
--(axis cs:48,52.6240771173334)
--(axis cs:47,50.2121630641844)
--(axis cs:46,52.8218338338037)
--(axis cs:45,56.6128033934092)
--(axis cs:44,47.5651936108204)
--(axis cs:43,53.0453569459921)
--(axis cs:42,51.8507982742176)
--(axis cs:41,58.5379083681553)
--(axis cs:40,67.6085390725019)
--(axis cs:39,60.762854533303)
--(axis cs:38,62.5451158927948)
--(axis cs:37,66.5237633765124)
--(axis cs:36,75.8034866253682)
--(axis cs:35,76.2304945565771)
--(axis cs:34,77.524009418275)
--(axis cs:33,67.1131000433339)
--(axis cs:32,77.4294168708024)
--(axis cs:31,70.8713994520015)
--(axis cs:30,67.5576968511392)
--(axis cs:29,75.3104188329286)
--(axis cs:28,73.7346323982483)
--(axis cs:27,81.6641616768896)
--(axis cs:26,90.2227039943121)
--(axis cs:25,76.7859772054678)
--(axis cs:24,85.7646943671835)
--(axis cs:23,91.4571604667476)
--(axis cs:22,83.6130411185901)
--(axis cs:21,76.9504287168767)
--(axis cs:20,78.2361841838184)
--(axis cs:19,76.1677447401235)
--(axis cs:18,80.6207119952022)
--(axis cs:17,95.0976765784383)
--(axis cs:16,132.1125441335)
--(axis cs:15,149.61667908266)
--(axis cs:14,148.893703820694)
--(axis cs:13,139.974441947784)
--(axis cs:12,148.321986170293)
--(axis cs:11,159.138414755048)
--(axis cs:10,148.997965123871)
--(axis cs:9,161.957086579843)
--(axis cs:8,164.888372789907)
--(axis cs:7,116.672567178805)
--(axis cs:6,104.802531351987)
--(axis cs:5,41.3448103614528)
--(axis cs:4,33.7060214134343)
--(axis cs:3,28.9902239370034)
--(axis cs:2,26.4465049494267)
--(axis cs:1,27.0536591503769)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,26.8910665721221)
--(axis cs:1,18.2756000945446)
--(axis cs:2,16.4339196942208)
--(axis cs:3,26.5263570690658)
--(axis cs:4,64.0157386889225)
--(axis cs:5,55.2181104543743)
--(axis cs:6,44.2548005846339)
--(axis cs:7,48.3211772472365)
--(axis cs:8,49.0001898209536)
--(axis cs:9,45.7303896240615)
--(axis cs:10,43.0012490971939)
--(axis cs:11,42.6956437734041)
--(axis cs:12,42.1753274605584)
--(axis cs:13,39.5019362159047)
--(axis cs:14,33.752634990617)
--(axis cs:15,28.3204064666886)
--(axis cs:16,32.3079135617091)
--(axis cs:17,28.3864576896526)
--(axis cs:18,30.2554616160961)
--(axis cs:19,25.3664901102525)
--(axis cs:20,15.4475374847661)
--(axis cs:21,21.9521275257583)
--(axis cs:22,20.1545911189278)
--(axis cs:23,20.7978920372613)
--(axis cs:24,20.0236213217938)
--(axis cs:25,19.095656960355)
--(axis cs:26,19.8831829795227)
--(axis cs:27,18.2903146952333)
--(axis cs:28,16.821947176399)
--(axis cs:29,12.8690960265086)
--(axis cs:30,13.4461419371035)
--(axis cs:31,13.6651194485617)
--(axis cs:32,12.9312190317037)
--(axis cs:33,17.2807289618954)
--(axis cs:34,18.0198495256252)
--(axis cs:35,17.0015621460352)
--(axis cs:36,18.032900922037)
--(axis cs:37,9.92889669914079)
--(axis cs:38,10.5411731085093)
--(axis cs:39,7.33096511502401)
--(axis cs:40,7.77822134607126)
--(axis cs:41,8.21941316801536)
--(axis cs:42,7.17262235966325)
--(axis cs:43,7.97445904089033)
--(axis cs:44,7.62350062565603)
--(axis cs:45,8.53394096660705)
--(axis cs:46,7.94192016103434)
--(axis cs:47,7.90336042534713)
--(axis cs:48,8.00142539752242)
--(axis cs:49,7.47076498595765)
--(axis cs:50,8.58071738151252)
--(axis cs:51,8.56882596597166)
--(axis cs:52,7.60058876167306)
--(axis cs:53,7.16641627489472)
--(axis cs:54,7.64718199853182)
--(axis cs:55,8.24945242506066)
--(axis cs:56,7.99364224999475)
--(axis cs:57,8.01520934620451)
--(axis cs:58,8.08574151248058)
--(axis cs:59,8.3393604988821)
--(axis cs:60,8.03306128188491)
--(axis cs:61,8.28278873508305)
--(axis cs:62,7.77846190751736)
--(axis cs:63,8.16946598366444)
--(axis cs:64,7.2942067752073)
--(axis cs:65,7.19614999379707)
--(axis cs:66,6.71339827088141)
--(axis cs:67,7.65094049471308)
--(axis cs:68,7.19904484421689)
--(axis cs:69,7.28796711989597)
--(axis cs:70,6.48380370803387)
--(axis cs:71,6.9467696698915)
--(axis cs:72,6.62887118261252)
--(axis cs:73,7.59989168589684)
--(axis cs:74,7.11054626396949)
--(axis cs:75,7.81255101628774)
--(axis cs:76,8.00388167118367)
--(axis cs:77,7.5300140545256)
--(axis cs:78,7.69418637174095)
--(axis cs:79,7.20855388380395)
--(axis cs:80,7.39281731595871)
--(axis cs:81,7.48831452004168)
--(axis cs:82,6.74070872341084)
--(axis cs:83,7.09411296131701)
--(axis cs:84,6.58755138866927)
--(axis cs:85,7.10457971698195)
--(axis cs:86,6)
--(axis cs:87,7.15104170869444)
--(axis cs:88,5.84549712605853)
--(axis cs:89,7.35808086123283)
--(axis cs:90,8.07341270790113)
--(axis cs:91,7.24451493556542)
--(axis cs:92,7.54726922452892)
--(axis cs:93,7.50222923584418)
--(axis cs:94,6.97879520722188)
--(axis cs:95,7.31530540208821)
--(axis cs:96,7.01758018137937)
--(axis cs:97,7.77088202393253)
--(axis cs:98,7.83460479163803)
--(axis cs:99,7.78997168024335)
--(axis cs:100,7.5619639180019)
--(axis cs:100,12.8016724456345)
--(axis cs:100,12.8016724456345)
--(axis cs:99,11.8463919561203)
--(axis cs:98,12.3472133901802)
--(axis cs:97,11.3806331275826)
--(axis cs:96,12.4975713337721)
--(axis cs:95,12.7453006585179)
--(axis cs:94,11.9909017624751)
--(axis cs:93,12.1341344005195)
--(axis cs:92,11.8466701694105)
--(axis cs:91,12.5130608220103)
--(axis cs:90,11.5023448678564)
--(axis cs:89,12.1570706539187)
--(axis cs:88,13.6090483284869)
--(axis cs:87,12.4853219276692)
--(axis cs:86,14)
--(axis cs:85,12.5317839193817)
--(axis cs:84,13.2912364901186)
--(axis cs:83,12.966493099289)
--(axis cs:82,12.2289882462861)
--(axis cs:81,11.7238066920795)
--(axis cs:80,12.304152381011)
--(axis cs:79,13.5187188434688)
--(axis cs:78,11.8209651434106)
--(axis cs:77,11.8817506513568)
--(axis cs:76,12.3490595052869)
--(axis cs:75,11.4815666307711)
--(axis cs:74,12.4188655007364)
--(axis cs:73,12.5177553729267)
--(axis cs:72,13.7828935232698)
--(axis cs:71,11.7591126830497)
--(axis cs:70,13.5161962919661)
--(axis cs:69,12.476738762457)
--(axis cs:68,12.3891904499008)
--(axis cs:67,11.9961183288163)
--(axis cs:66,13.6395429055892)
--(axis cs:65,12.5685558885559)
--(axis cs:64,12.2940285189103)
--(axis cs:63,12.1246516633944)
--(axis cs:62,12.5744792689532)
--(axis cs:61,11.2466230296228)
--(axis cs:60,11.9081151887033)
--(axis cs:59,10.8076983246473)
--(axis cs:58,11.6201408404606)
--(axis cs:57,11.9847906537955)
--(axis cs:56,11.8004753970641)
--(axis cs:55,11.3976063984688)
--(axis cs:54,12.3822297661741)
--(axis cs:53,12.65711313687)
--(axis cs:52,12.4190190814642)
--(axis cs:51,10.7841152104989)
--(axis cs:50,11.2722237949581)
--(axis cs:49,13.3380585434541)
--(axis cs:48,13.1162216613011)
--(axis cs:47,14.0260513393588)
--(axis cs:46,14.2816092507304)
--(axis cs:45,14.10135315104)
--(axis cs:44,15.2000287861087)
--(axis cs:43,15.1902468414626)
--(axis cs:42,16.603848228572)
--(axis cs:41,14.9217633025729)
--(axis cs:40,16.7864845362817)
--(axis cs:39,16.8337407673289)
--(axis cs:38,31.9714319335075)
--(axis cs:37,36.7874898554811)
--(axis cs:36,33.6934062675055)
--(axis cs:35,36.704320206906)
--(axis cs:34,35.5879936116297)
--(axis cs:33,31.2225390119608)
--(axis cs:32,32.8400227983616)
--(axis cs:31,33.2695210743141)
--(axis cs:30,32.8937273439423)
--(axis cs:29,30.6668516859097)
--(axis cs:28,31.780667202686)
--(axis cs:27,39.0514513818269)
--(axis cs:26,44.1229794854634)
--(axis cs:25,39.5004214710175)
--(axis cs:24,35.4780943644807)
--(axis cs:23,37.6011131530502)
--(axis cs:22,38.426723759965)
--(axis cs:21,37.7085798944647)
--(axis cs:20,64.6262499249346)
--(axis cs:19,52.2960485894379)
--(axis cs:18,50.1368890000397)
--(axis cs:17,49.2810614919331)
--(axis cs:16,47.9478409139942)
--(axis cs:15,61.0936003534307)
--(axis cs:14,68.8661885387948)
--(axis cs:13,70.323513758957)
--(axis cs:12,65.8977350977983)
--(axis cs:11,62.211919251806)
--(axis cs:10,88.7955634209168)
--(axis cs:9,73.9735319445659)
--(axis cs:8,78.0390258653209)
--(axis cs:7,80.0513717723713)
--(axis cs:6,103.633434709484)
--(axis cs:5,96.8524777809198)
--(axis cs:4,93.909751507156)
--(axis cs:3,81.7108978328949)
--(axis cs:2,39.5484332469556)
--(axis cs:1,26.8910665721221)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,27.4240687424891)
--(axis cs:1,17.7041363857161)
--(axis cs:2,18.4391169211946)
--(axis cs:3,33.0475963255355)
--(axis cs:4,35.8335147751771)
--(axis cs:5,29.4107426543235)
--(axis cs:6,27.4048249891569)
--(axis cs:7,24.0410000439626)
--(axis cs:8,26.5070768867321)
--(axis cs:9,22.8848833288878)
--(axis cs:10,19.5209908624545)
--(axis cs:11,21.6795884950564)
--(axis cs:12,25.4492529673453)
--(axis cs:13,22.5790165885442)
--(axis cs:14,19.3567933798955)
--(axis cs:15,19.428831762225)
--(axis cs:16,21.9916535497564)
--(axis cs:17,21.3410551381398)
--(axis cs:18,24.769727730473)
--(axis cs:19,21.5082915126931)
--(axis cs:20,16.4418417554969)
--(axis cs:21,19.5822294811587)
--(axis cs:22,10.1247522163137)
--(axis cs:23,14.574910278911)
--(axis cs:24,16.236042304808)
--(axis cs:25,18.233636450601)
--(axis cs:26,17.6371593431303)
--(axis cs:27,16.4169496734487)
--(axis cs:28,14.8145503925486)
--(axis cs:29,15.2863070123699)
--(axis cs:30,13.6096046010449)
--(axis cs:31,13.6886586580436)
--(axis cs:32,12.1153823147599)
--(axis cs:33,9.52634179379876)
--(axis cs:34,11.7245104677773)
--(axis cs:35,11.6451486386304)
--(axis cs:36,11.4413199973618)
--(axis cs:37,11.7225373040269)
--(axis cs:38,11.7195370271628)
--(axis cs:39,11.7224505007759)
--(axis cs:40,12.1821976022503)
--(axis cs:41,12.483037671233)
--(axis cs:42,12.0258803895808)
--(axis cs:43,11.6194650165508)
--(axis cs:44,12.1656821148048)
--(axis cs:45,11.5842322119272)
--(axis cs:46,10.3789839656718)
--(axis cs:47,10.0907897006089)
--(axis cs:48,10.3860384372511)
--(axis cs:49,11.9363396403435)
--(axis cs:50,12.3306985542495)
--(axis cs:51,12.3065002746858)
--(axis cs:52,9.79374940580254)
--(axis cs:53,8.69495261128484)
--(axis cs:54,11.7283759748052)
--(axis cs:55,11.2247652887335)
--(axis cs:56,11.0027540650439)
--(axis cs:57,11.5832506945355)
--(axis cs:58,11.6398646461963)
--(axis cs:59,11.4181653131704)
--(axis cs:60,11.5667760340954)
--(axis cs:61,11.9172285850607)
--(axis cs:62,11.9947346958967)
--(axis cs:63,9.03119085180251)
--(axis cs:64,8.44898114509078)
--(axis cs:65,8.46064062625824)
--(axis cs:66,8.22509546235716)
--(axis cs:67,8.47196844666993)
--(axis cs:68,8.46855928545556)
--(axis cs:69,8.66831815250204)
--(axis cs:70,8.32244861199602)
--(axis cs:71,8.29629876684943)
--(axis cs:72,7.8869705705206)
--(axis cs:73,8.45901301757546)
--(axis cs:74,7.01340818630541)
--(axis cs:75,7.90339240982053)
--(axis cs:76,8.19204950178667)
--(axis cs:77,7.5782036393175)
--(axis cs:78,7.49388431161838)
--(axis cs:79,8.30030051272742)
--(axis cs:80,7.94971898702878)
--(axis cs:81,8.25100690845987)
--(axis cs:82,7.90017202841816)
--(axis cs:83,7.58879285193732)
--(axis cs:84,7.07807821097862)
--(axis cs:85,7.02825254528717)
--(axis cs:86,7.45887549914925)
--(axis cs:87,7.23448629304887)
--(axis cs:88,7.53030249455404)
--(axis cs:89,7.31620978432492)
--(axis cs:90,6.8299416089404)
--(axis cs:91,6.45241031184176)
--(axis cs:92,7.32204719966949)
--(axis cs:93,7.27425712884529)
--(axis cs:94,7.22621685369091)
--(axis cs:95,6.04938607513577)
--(axis cs:96,7.83729711190215)
--(axis cs:97,7.52218769252693)
--(axis cs:98,7.45314184013195)
--(axis cs:99,6.65400980406877)
--(axis cs:100,5.98730573253423)
--(axis cs:100,13.2232205832552)
--(axis cs:100,13.2232205832552)
--(axis cs:99,14.1880954590891)
--(axis cs:98,12.5468581598681)
--(axis cs:97,11.9514965179994)
--(axis cs:96,12.3732292038873)
--(axis cs:95,13.3190349774958)
--(axis cs:94,12.8790463042038)
--(axis cs:93,12.8836376079968)
--(axis cs:92,12.2569001687516)
--(axis cs:91,13.652852846053)
--(axis cs:90,13.0647952331649)
--(axis cs:89,12.525895478833)
--(axis cs:88,11.7328554001828)
--(axis cs:87,12.607618970109)
--(axis cs:86,12.5937560797981)
--(axis cs:85,13.1822737705023)
--(axis cs:84,12.7640270521793)
--(axis cs:83,12.7269966217469)
--(axis cs:82,11.5208806031608)
--(axis cs:81,11.3542562494349)
--(axis cs:80,11.6818599603396)
--(axis cs:79,11.8575942241147)
--(axis cs:78,12.3745367410132)
--(axis cs:77,12.0270595185772)
--(axis cs:76,12.1763715508449)
--(axis cs:75,11.4913444322847)
--(axis cs:74,12.7234339189577)
--(axis cs:73,10.9269518947052)
--(axis cs:72,11.6744329382513)
--(axis cs:71,11.1729994787646)
--(axis cs:70,11.006498756425)
--(axis cs:69,11.081681847498)
--(axis cs:68,11.2024933461234)
--(axis cs:67,11.0938210270143)
--(axis cs:66,11.3801676955376)
--(axis cs:65,11.4077804263733)
--(axis cs:64,11.1825978022776)
--(axis cs:63,17.3402377196261)
--(axis cs:62,16.4939871086146)
--(axis cs:61,14.9587112645634)
--(axis cs:60,15.5845397553783)
--(axis cs:59,15.4239399499875)
--(axis cs:58,14.7653985116984)
--(axis cs:57,14.1574191619238)
--(axis cs:56,14.2727642762639)
--(axis cs:55,15.6085680445999)
--(axis cs:54,17.6440936608223)
--(axis cs:53,19.3293388866909)
--(axis cs:52,14.5671528498366)
--(axis cs:51,14.3438756651638)
--(axis cs:50,14.6016322728182)
--(axis cs:49,15.0786979536414)
--(axis cs:48,14.69290893117)
--(axis cs:47,14.5219922542783)
--(axis cs:46,15.7074821997418)
--(axis cs:45,15.0360685399525)
--(axis cs:44,14.8380772836914)
--(axis cs:43,16.1139936300658)
--(axis cs:42,15.3491196104192)
--(axis cs:41,15.0202518024512)
--(axis cs:40,15.103986608276)
--(axis cs:39,15.0670231834347)
--(axis cs:38,15.1883577096793)
--(axis cs:37,14.5899626959731)
--(axis cs:36,14.6409168447435)
--(axis cs:35,15.4436671508433)
--(axis cs:34,15.357726374328)
--(axis cs:33,24.2416105625824)
--(axis cs:32,31.4761843211281)
--(axis cs:31,23.7130033918179)
--(axis cs:30,24.3128330720853)
--(axis cs:29,23.5630004668545)
--(axis cs:28,26.9143969758724)
--(axis cs:27,26.3499220513178)
--(axis cs:26,26.5470511831855)
--(axis cs:25,25.6779508179657)
--(axis cs:24,31.3283169629266)
--(axis cs:23,39.0340370895101)
--(axis cs:22,48.2219684314596)
--(axis cs:21,30.7441639734399)
--(axis cs:20,41.9079750943199)
--(axis cs:19,35.7114887070871)
--(axis cs:18,47.4115909508456)
--(axis cs:17,35.2944759973914)
--(axis cs:16,32.4167713586685)
--(axis cs:15,30.4850876516944)
--(axis cs:14,30.5973559190814)
--(axis cs:13,36.9523715635336)
--(axis cs:12,35.1625949548475)
--(axis cs:11,37.8836298957482)
--(axis cs:10,40.960412025845)
--(axis cs:9,39.2364841924797)
--(axis cs:8,40.8416410619858)
--(axis cs:7,44.3983161953537)
--(axis cs:6,40.7883374040055)
--(axis cs:5,44.6131889696081)
--(axis cs:4,54.4553741137118)
--(axis cs:3,79.3147968368577)
--(axis cs:2,43.219002736925)
--(axis cs:1,27.4240687424891)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:1,27.4240998703627)
--(axis cs:1,21.1759001296373)
--(axis cs:2,19.7868768864746)
--(axis cs:3,16.6060141231363)
--(axis cs:4,17.1864461961597)
--(axis cs:5,19.1865495592524)
--(axis cs:6,17.6762847084224)
--(axis cs:7,16.4356867632126)
--(axis cs:8,16.0430096010259)
--(axis cs:9,14.8851992276763)
--(axis cs:10,21.6232279623023)
--(axis cs:11,23.9091905482407)
--(axis cs:12,25.7358773516458)
--(axis cs:13,21.3914971192669)
--(axis cs:14,28.6290090144934)
--(axis cs:15,26.7413785554828)
--(axis cs:16,22.9100945059113)
--(axis cs:17,24.6054523503406)
--(axis cs:18,32.8706361711878)
--(axis cs:19,17.5913669584218)
--(axis cs:20,26.9913632078531)
--(axis cs:21,35.1576415545567)
--(axis cs:22,38.6487481737595)
--(axis cs:23,45.9567886904125)
--(axis cs:24,56.2599475467675)
--(axis cs:25,34.3632468822764)
--(axis cs:26,70.8804064912987)
--(axis cs:27,53.6618087535737)
--(axis cs:28,82.7483151319311)
--(axis cs:29,89.8320750545807)
--(axis cs:30,156.552272882098)
--(axis cs:31,156.377297674136)
--(axis cs:32,164.946817276684)
--(axis cs:33,196.661148419533)
--(axis cs:34,184.652045498008)
--(axis cs:35,210.304960202703)
--(axis cs:36,204.221686753465)
--(axis cs:37,191.32545722646)
--(axis cs:38,207.913645431711)
--(axis cs:39,200.987317156815)
--(axis cs:40,220.952792770703)
--(axis cs:41,180.656321845155)
--(axis cs:42,217.837480564143)
--(axis cs:43,182.175892916619)
--(axis cs:44,200.056307166642)
--(axis cs:45,223.462586978651)
--(axis cs:46,215.175321539579)
--(axis cs:47,230.955798615265)
--(axis cs:48,208.98903984208)
--(axis cs:49,195.396749739124)
--(axis cs:50,219.694757177822)
--(axis cs:51,204.255550103588)
--(axis cs:52,201.386806140091)
--(axis cs:53,205.989721201315)
--(axis cs:54,228.139377163474)
--(axis cs:55,163.594777217063)
--(axis cs:56,225.105185860351)
--(axis cs:57,202.202152125016)
--(axis cs:58,231.276897112251)
--(axis cs:59,216.058293317198)
--(axis cs:60,272.308556840257)
--(axis cs:61,247.915275906635)
--(axis cs:62,226.958023705181)
--(axis cs:63,206.788639309967)
--(axis cs:64,240.354666894981)
--(axis cs:65,220.707028507423)
--(axis cs:66,225.965324398967)
--(axis cs:67,190.449254326955)
--(axis cs:68,258.165613386038)
--(axis cs:69,257.848336977546)
--(axis cs:70,244.664370295652)
--(axis cs:71,248.571264900108)
--(axis cs:72,317.856550286845)
--(axis cs:73,287.551031454732)
--(axis cs:74,348.080600456635)
--(axis cs:75,308.815747734435)
--(axis cs:76,321.203433695015)
--(axis cs:77,275.054496730755)
--(axis cs:78,232.635080972504)
--(axis cs:79,207.734888688875)
--(axis cs:80,267.566025437803)
--(axis cs:81,292.334367672709)
--(axis cs:82,361.932286209471)
--(axis cs:83,373.954947533693)
--(axis cs:84,314.444111194462)
--(axis cs:85,223.147751569067)
--(axis cs:86,286.687975045643)
--(axis cs:87,98.0674964743973)
--(axis cs:88,154.617749006091)
--(axis cs:89,92.1141776686232)
--(axis cs:90,202.153282912024)
--(axis cs:91,294.451641456012)
--(axis cs:92,268.665476220844)
--(axis cs:93,256.998322650238)
--(axis cs:94,112.901611757128)
--(axis cs:95,291.071501087754)
--(axis cs:96,360.415199759983)
--(axis cs:97,172.702838096701)
--(axis cs:98,206.457540057075)
--(axis cs:99,180.251479296415)
--(axis cs:100,451.031962568465)
--(axis cs:100,583.968037431535)
--(axis cs:100,583.968037431535)
--(axis cs:99,518.248520703585)
--(axis cs:98,782.042459942925)
--(axis cs:97,470.630495236633)
--(axis cs:96,582.91813357335)
--(axis cs:95,853.928498912246)
--(axis cs:94,736.098388242872)
--(axis cs:93,471.251677349762)
--(axis cs:92,315.334523779156)
--(axis cs:91,358.798358543988)
--(axis cs:90,330.846717087976)
--(axis cs:89,367.885822331377)
--(axis cs:88,290.382250993909)
--(axis cs:87,223.932503525603)
--(axis cs:86,375.312024954357)
--(axis cs:85,601.685581764266)
--(axis cs:84,336.936841186491)
--(axis cs:83,527.90219532345)
--(axis cs:82,445.331602679418)
--(axis cs:81,581.776743438402)
--(axis cs:80,429.100641228864)
--(axis cs:79,393.154000200014)
--(axis cs:78,238.920474583051)
--(axis cs:77,549.905876229618)
--(axis cs:76,555.336523569942)
--(axis cs:75,503.392585598898)
--(axis cs:74,414.627732876698)
--(axis cs:73,462.30402284769)
--(axis cs:72,493.498522176923)
--(axis cs:71,464.734290655448)
--(axis cs:70,388.065629704348)
--(axis cs:69,324.100380971172)
--(axis cs:68,378.013873793449)
--(axis cs:67,321.90972003202)
--(axis cs:66,303.239803806161)
--(axis cs:65,329.120131986404)
--(axis cs:64,289.744098537117)
--(axis cs:63,281.401836880509)
--(axis cs:62,340.72013721436)
--(axis cs:61,270.567482714055)
--(axis cs:60,306.817879941352)
--(axis cs:59,326.148603234526)
--(axis cs:58,299.182873002691)
--(axis cs:57,263.10819270257)
--(axis cs:56,277.117036361872)
--(axis cs:55,339.538556116271)
--(axis cs:54,282.816178392081)
--(axis cs:53,241.588056576463)
--(axis cs:52,261.613193859909)
--(axis cs:51,272.188894340857)
--(axis cs:50,248.216353933289)
--(axis cs:49,235.358805816432)
--(axis cs:48,258.877626824587)
--(axis cs:47,245.177534718068)
--(axis cs:46,246.491345127087)
--(axis cs:45,252.759635243571)
--(axis cs:44,270.521470611136)
--(axis cs:43,241.91299597227)
--(axis cs:42,243.940297213635)
--(axis cs:41,277.321455932623)
--(axis cs:40,237.936096118185)
--(axis cs:39,252.123793954296)
--(axis cs:38,228.419687901622)
--(axis cs:37,225.363431662429)
--(axis cs:36,248.489424357646)
--(axis cs:35,226.42837313063)
--(axis cs:34,235.72573227977)
--(axis cs:33,223.961073802689)
--(axis cs:32,220.719849389983)
--(axis cs:31,194.178257881419)
--(axis cs:30,189.914393784569)
--(axis cs:29,175.390147167642)
--(axis cs:28,142.96279597918)
--(axis cs:27,123.782635690871)
--(axis cs:26,95.6751490642568)
--(axis cs:25,90.2145308955014)
--(axis cs:24,57.2956080087881)
--(axis cs:23,54.4654335318098)
--(axis cs:22,74.1290296040183)
--(axis cs:21,54.1534695565544)
--(axis cs:20,51.9864145699246)
--(axis cs:19,67.4086330415782)
--(axis cs:18,45.4626971621455)
--(axis cs:17,38.6612143163261)
--(axis cs:16,41.7343499385331)
--(axis cs:15,31.2141770000727)
--(axis cs:14,31.2598798743954)
--(axis cs:13,34.4529473251775)
--(axis cs:12,29.6641226483542)
--(axis cs:11,31.0463650073148)
--(axis cs:10,29.1101053710311)
--(axis cs:9,30.5148007723237)
--(axis cs:8,28.0903237323075)
--(axis cs:7,27.7643132367874)
--(axis cs:6,23.8792708471331)
--(axis cs:5,26.1023393296365)
--(axis cs:4,26.2357760260626)
--(axis cs:3,24.7495414324192)
--(axis cs:2,24.3909008913031)
--(axis cs:1,27.4240998703627)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,25.6781256331106)
--(axis cs:1,18.0685410335561)
--(axis cs:2,15.1131891453256)
--(axis cs:3,16.6084334842165)
--(axis cs:4,19.4662634650644)
--(axis cs:5,15.4772182353037)
--(axis cs:6,17.3707089275108)
--(axis cs:7,13.8489594029319)
--(axis cs:8,18.4941170696449)
--(axis cs:9,16.0790415203833)
--(axis cs:10,15.3559077015919)
--(axis cs:11,20.5934420848629)
--(axis cs:12,20.5136937575664)
--(axis cs:13,24.6175646920918)
--(axis cs:14,23.3760004055411)
--(axis cs:15,31.9888543007108)
--(axis cs:16,30.7981785022722)
--(axis cs:17,30.0394735615043)
--(axis cs:18,41.7207019043483)
--(axis cs:19,30.3054093571101)
--(axis cs:20,34.8618764738538)
--(axis cs:21,63.7997151977956)
--(axis cs:22,63.3600441271645)
--(axis cs:23,79.5133675181574)
--(axis cs:24,120.947212237401)
--(axis cs:25,150.05639177003)
--(axis cs:26,170.090791345323)
--(axis cs:27,173.171610379655)
--(axis cs:28,185.121993070887)
--(axis cs:29,182.163829107682)
--(axis cs:30,195.179163256098)
--(axis cs:31,202.187493888129)
--(axis cs:32,188.937855926236)
--(axis cs:33,203.948750266529)
--(axis cs:34,189.390030397305)
--(axis cs:35,195.683922018684)
--(axis cs:36,208.731445647504)
--(axis cs:37,176.143456294531)
--(axis cs:38,167.283295492035)
--(axis cs:39,178.447424015773)
--(axis cs:40,172.155329615636)
--(axis cs:41,174.875651935969)
--(axis cs:42,173.748224976175)
--(axis cs:43,177.2616439364)
--(axis cs:44,182.333499344968)
--(axis cs:45,164.004810180142)
--(axis cs:46,168.99477550192)
--(axis cs:47,178.965537832983)
--(axis cs:48,177.904804926991)
--(axis cs:49,155.775926394038)
--(axis cs:50,195.95757060076)
--(axis cs:51,199.203945796685)
--(axis cs:52,166.391236594216)
--(axis cs:53,187.615752802758)
--(axis cs:54,164.684658223431)
--(axis cs:55,162.507949488501)
--(axis cs:56,174.59557088203)
--(axis cs:57,175.696154958906)
--(axis cs:58,178.010524770636)
--(axis cs:59,203.514782286734)
--(axis cs:60,168.005545734845)
--(axis cs:61,175.25379039301)
--(axis cs:62,165.554026237185)
--(axis cs:63,176.575666349539)
--(axis cs:64,201.427722432815)
--(axis cs:65,174.047566649189)
--(axis cs:66,133.504177358338)
--(axis cs:67,148.541886592838)
--(axis cs:68,163.574184623959)
--(axis cs:69,169.178642601579)
--(axis cs:70,162.336151437818)
--(axis cs:71,140.57714486151)
--(axis cs:72,139.699851859248)
--(axis cs:73,145.093420361095)
--(axis cs:74,114.327964242885)
--(axis cs:75,2.10370499315236)
--(axis cs:76,47.7821617812162)
--(axis cs:77,59.3167557933857)
--(axis cs:78,54.678405211433)
--(axis cs:79,-2.63620838748945)
--(axis cs:80,-40.230266615895)
--(axis cs:81,76.0250078173866)
--(axis cs:82,52.208855737153)
--(axis cs:83,57.8446276647092)
--(axis cs:84,83.8811206226946)
--(axis cs:85,-10.3727130829273)
--(axis cs:86,93.5)
--(axis cs:87,-17.9726746275264)
--(axis cs:88,-3.68500556073738)
--(axis cs:89,0.0387140878571728)
--(axis cs:90,60.1524854786433)
--(axis cs:91,9.00165564729251)
--(axis cs:92,69.3794133558826)
--(axis cs:93,88.5030492340404)
--(axis cs:94,55.2441279796057)
--(axis cs:95,52.0765643209394)
--(axis cs:96,93.1010205144336)
--(axis cs:97,76.0060984680808)
--(axis cs:98,91.6065769077545)
--(axis cs:99,12.6401545104403)
--(axis cs:100,4.93105497162473)
--(axis cs:100,237.068945028375)
--(axis cs:100,237.068945028375)
--(axis cs:99,247.35984548956)
--(axis cs:98,113.393423092245)
--(axis cs:97,116.993901531919)
--(axis cs:96,102.898979485566)
--(axis cs:95,124.923435679061)
--(axis cs:94,129.755872020394)
--(axis cs:93,108.99695076596)
--(axis cs:92,120.120586644117)
--(axis cs:91,159.998344352707)
--(axis cs:90,122.847514521357)
--(axis cs:89,126.461285912143)
--(axis cs:88,135.685005560737)
--(axis cs:87,118.472674627526)
--(axis cs:86,105.5)
--(axis cs:85,196.872713082927)
--(axis cs:84,168.118879377305)
--(axis cs:83,153.905372335291)
--(axis cs:82,135.291144262847)
--(axis cs:81,155.974992182613)
--(axis cs:80,243.480266615895)
--(axis cs:79,178.136208387489)
--(axis cs:78,149.321594788567)
--(axis cs:77,109.183244206614)
--(axis cs:76,125.967838218784)
--(axis cs:75,204.229628340181)
--(axis cs:74,198.126202423781)
--(axis cs:73,189.531579638905)
--(axis cs:72,228.737648140752)
--(axis cs:71,318.850632916268)
--(axis cs:70,277.330515228848)
--(axis cs:69,225.792511244574)
--(axis cs:68,211.818672518898)
--(axis cs:67,284.040606404361)
--(axis cs:66,267.532602090283)
--(axis cs:65,234.04334244172)
--(axis cs:64,225.396388239122)
--(axis cs:63,244.052159737417)
--(axis cs:62,227.145973762815)
--(axis cs:61,237.846636957417)
--(axis cs:60,267.16971881542)
--(axis cs:59,241.639158599966)
--(axis cs:58,208.230854539709)
--(axis cs:57,211.252120903162)
--(axis cs:56,204.456153255901)
--(axis cs:55,232.336878097706)
--(axis cs:54,204.056721086914)
--(axis cs:53,215.660109266208)
--(axis cs:52,250.98634961268)
--(axis cs:51,220.296054203315)
--(axis cs:50,228.49242939924)
--(axis cs:49,272.990740272628)
--(axis cs:48,197.878528406343)
--(axis cs:47,215.46779550035)
--(axis cs:46,224.95522449808)
--(axis cs:45,211.945189819857)
--(axis cs:44,216.216500655032)
--(axis cs:43,213.6383560636)
--(axis cs:42,237.768441690492)
--(axis cs:41,224.691014730697)
--(axis cs:40,215.56133705103)
--(axis cs:39,223.452575984227)
--(axis cs:38,229.066704507965)
--(axis cs:37,236.106543705469)
--(axis cs:36,230.168554352496)
--(axis cs:35,215.816077981316)
--(axis cs:34,236.543302936028)
--(axis cs:33,244.551249733471)
--(axis cs:32,259.095477407097)
--(axis cs:31,244.795839445204)
--(axis cs:30,217.237503410569)
--(axis cs:29,225.402837558985)
--(axis cs:28,223.778006929113)
--(axis cs:27,197.978389620345)
--(axis cs:26,210.209208654677)
--(axis cs:25,215.64360822997)
--(axis cs:24,182.769454429266)
--(axis cs:23,172.336632481843)
--(axis cs:22,156.273289206169)
--(axis cs:21,88.8336181355377)
--(axis cs:20,89.7047901928128)
--(axis cs:19,85.8279239762232)
--(axis cs:18,47.9292980956517)
--(axis cs:17,70.2771931051623)
--(axis cs:16,54.5518214977278)
--(axis cs:15,47.8278123659559)
--(axis cs:14,44.1073329277922)
--(axis cs:13,35.6491019745749)
--(axis cs:12,41.3529729091003)
--(axis cs:11,33.7732245818037)
--(axis cs:10,35.3607589650748)
--(axis cs:9,32.5876251462833)
--(axis cs:8,26.9558829303551)
--(axis cs:7,25.6843739304014)
--(axis cs:6,26.1626244058225)
--(axis cs:5,24.6894484313629)
--(axis cs:4,26.1837365349356)
--(axis cs:3,25.5115665157835)
--(axis cs:2,25.5934775213411)
--(axis cs:1,25.6781256331106)
--cycle;

\addplot [semithick, cadetblue85154170]
table {%
1 22.852380952381
2 22.5619047619048
3 21.6809523809524
4 20.8857142857143
5 21.2857142857143
6 21.6285714285714
7 22.1857142857143
8 23.9
9 23.4666666666667
10 23.9857142857143
11 25.0238095238095
12 25.1285714285714
13 25.9095238095238
14 31.6380952380952
15 39.6333333333333
16 50.2380952380952
17 56.6285714285714
18 65.2333333333333
19 80.6
20 102.704761904762
21 111.085714285714
22 160.095238095238
23 164.704761904762
24 188.938095238095
25 177.9
26 147.37619047619
27 133.5
28 130.804761904762
29 137.657142857143
30 126.187192118227
31 118.591133004926
32 114.532019704433
33 113.945812807882
34 112.492610837438
35 104.128078817734
36 103.536945812808
37 101.399014778325
38 103.492610837438
39 103.620689655172
40 100.453201970443
41 99.1428571428571
42 105.389162561576
43 103.862068965517
44 106.258620689655
45 110.603448275862
46 118.086206896552
47 117.620689655172
48 132.793103448276
49 123.33394909688
50 108.035714285714
51 110.916666666667
52 109.010361552028
53 100.462962962963
54 102.944444444444
55 102.928300094967
56 92.8717948717949
57 96.9586752136752
58 98.6388888888889
59 103.428442028986
60 106.540184453228
61 96.5753968253968
62 95.5015873015873
63 99.0385964912281
64 93.2685185185185
65 95.7120098039216
66 99.00625
67 94.1888888888889
68 100.811111111111
69 103.088888888889
70 102.177777777778
71 99.1251248751249
72 102.289393939394
73 81.4
74 83.5115740740741
75 75.1061507936508
76 90.7
77 93.0666666666667
78 121.5
79 99.6666666666667
80 104.055555555556
81 90.5
82 80.5
83 75.5833333333333
84 88.25
85 61.3333333333333
86 73.0833333333333
87 85.9166666666667
88 70.0833333333333
89 70.5
90 119.583333333333
91 66.9166666666667
92 82.5
93 78.3333333333333
94 97.6666666666667
95 78.4166666666667
96 85
97 76.5833333333333
98 64.5
99 67.1666666666667
100 46.1666666666667
};
\addplot [semithick, darkmagenta11540160]
table {%
1 21.7571428571429
2 22.8666666666667
3 22.2571428571429
4 20.3666666666667
5 22.4428571428571
6 22.1380952380952
7 23.1285714285714
8 25.6714285714286
9 23.9761904761905
10 25.4142857142857
11 29.4190476190476
12 30.2904761904762
13 35.947619047619
14 44.6380952380952
15 70.5714285714286
16 103.804761904762
17 98.4952380952381
18 125.909523809524
19 138.138095238095
20 139.409523809524
21 184.019047619048
22 193.919047619048
23 182.657142857143
24 153.571428571429
25 134.152380952381
26 138.67619047619
27 132.990476190476
28 148.514285714286
29 142.97619047619
30 156.439573070608
31 149.354679802956
32 183.467980295567
33 174.23645320197
34 191.892140381057
35 140.756613756614
36 128.761904761905
37 143.261090761091
38 114.38021978022
39 98.1309523809524
40 124.642857142857
41 142.64880952381
42 131.188664596273
43 97.0310559006211
44 96.0496894409938
45 96.0488559059988
46 96.6462585034014
47 97.3197278911565
48 100.503401360544
49 100.266917293233
50 107.293233082707
51 111
52 120.251879699248
53 108.138188608777
54 131.302521008403
55 138.073004201681
56 102.879166666667
57 94.4835164835165
58 73.0132367632368
59 71.5714285714286
60 86.8
61 75.9714285714286
62 86.8857142857143
63 99.0571428571428
64 93.5142857142857
65 99.9142857142857
66 99.2571428571429
67 107.1
68 102.728571428571
69 99.1837301587301
70 60.203231292517
71 50.5714285714286
72 54.9285714285714
73 51.9285714285714
74 52.3571428571429
75 53.8238095238095
76 58.0571428571429
77 54.4285714285714
78 57.1714285714286
79 59.5142857142857
80 61.7428571428571
81 60.4666666666667
82 69.5416666666667
83 66.0833333333333
84 69.4583333333333
85 68.0277777777778
86 65.0555555555556
87 68.4444444444444
88 57.2777777777778
89 52.3333333333333
90 57.5
91 53.1666666666667
92 48.6666666666667
93 59.5
94 78.6666666666667
95 68
96 71.6666666666667
97 73.1666666666667
98 97.5
99 114.666666666667
100 103.5
};
\addplot [semithick, peru17214883]
table {%
1 22.4520833333333
2 22.6270833333333
3 23.4395833333333
4 26.51875
5 31.9479166666667
6 57.0583333333333
7 90.8479166666667
8 126.25
9 130.825
10 123.891666666667
11 134.579166666667
12 108.712135673235
13 109.404017857143
14 109.399553571429
15 112.591517857143
16 95.5133928571429
17 75.7957621082621
18 68.3149038461539
19 67.0721153846154
20 63.7403846153846
21 65.7403846153846
22 68.5961538461538
23 73.03125
24 73.0980769230769
25 65.9200588768116
26 67.5869565217391
27 66.0833745059289
28 60.1611201298701
29 60.5779761904762
30 58.478125
31 58.38125
32 63.975
33 59.4512518274854
34 62.1175223214286
35 57.8080357142857
36 54.0337683150183
37 51.578125
38 48.8830492424242
39 48.6477272727273
40 49.7215909090909
41 45.975
42 42.1006944444444
43 38.2847222222222
44 37.5065724206349
45 40.0535714285714
46 39.3928571428571
47 38.9375
48 40.2574404761905
49 57.8979166666667
50 31.9375
51 33.75
52 32.8125
53 32.0375
54 28.8489583333333
55 25.4166666666667
56 21.9791666666667
57 23.1458333333333
58 20.6458333333333
59 24.5
60 20.5416666666667
61 22.2291666666667
62 21.7083333333333
63 20.25
64 20.09375
65 18.625
66 22.4375
67 18.78125
68 20.96875
69 15.21875
70 21.8125
71 15.3125
72 13.6875
73 17
74 14.4375
75 15.125
76 19.625
77 14.75
78 16.25
79 17.3125
80 16.25
81 19.6875
82 16.3125
83 15.8125
84 17.0666666666667
85 18.4
86 14.4
87 24
88 27.6666666666667
89 17.5333333333333
90 28
91 30.8
92 29.6
93 31.6666666666667
94 25.5333333333333
95 31.9333333333333
96 27.6666666666667
97 24.2666666666667
98 33.8
99 25.7333333333333
100 28.6
};
\addplot [semithick, gray143112113]
table {%
1 22.5833333333333
2 27.9911764705882
3 54.1186274509804
4 78.9627450980392
5 76.0352941176471
6 73.9441176470588
7 64.1862745098039
8 63.5196078431373
9 59.8519607843137
10 65.8984062590553
11 52.453781512605
12 54.0365312791783
13 54.9127249874309
14 51.3094117647059
15 44.7070034100597
16 40.1278772378517
17 38.8337595907928
18 40.1961753080679
19 38.8312693498452
20 40.0368937048504
21 29.8303537101115
22 29.2906574394464
23 29.1995025951557
24 27.7508578431373
25 29.2980392156863
26 32.003081232493
27 28.6708830385301
28 24.3013071895425
29 21.7679738562091
30 23.1699346405229
31 23.4673202614379
32 22.8856209150327
33 24.2516339869281
34 26.8039215686275
35 26.8529411764706
36 25.8631535947712
37 23.3581932773109
38 21.2563025210084
39 12.0823529411765
40 12.2823529411765
41 11.5705882352941
42 11.8882352941176
43 11.5823529411765
44 11.4117647058824
45 11.3176470588235
46 11.1117647058824
47 10.9647058823529
48 10.5588235294118
49 10.4044117647059
50 9.92647058823529
51 9.67647058823529
52 10.0098039215686
53 9.91176470588235
54 10.0147058823529
55 9.82352941176471
56 9.89705882352941
57 10
58 9.85294117647059
59 9.57352941176471
60 9.97058823529412
61 9.76470588235294
62 10.1764705882353
63 10.1470588235294
64 9.79411764705882
65 9.88235294117647
66 10.1764705882353
67 9.82352941176471
68 9.79411764705882
69 9.88235294117647
70 10
71 9.35294117647059
72 10.2058823529412
73 10.0588235294118
74 9.76470588235294
75 9.64705882352941
76 10.1764705882353
77 9.70588235294118
78 9.75757575757576
79 10.3636363636364
80 9.84848484848485
81 9.60606060606061
82 9.48484848484848
83 10.030303030303
84 9.93939393939394
85 9.81818181818182
86 10
87 9.81818181818182
88 9.72727272727273
89 9.75757575757576
90 9.78787878787879
91 9.87878787878788
92 9.6969696969697
93 9.81818181818182
94 9.48484848484848
95 10.030303030303
96 9.75757575757576
97 9.57575757575758
98 10.0909090909091
99 9.81818181818182
100 10.1818181818182
};
\addplot [semithick, orangered2551010]
table {%
1 22.5641025641026
2 30.8290598290598
3 56.1811965811966
4 45.1444444444444
5 37.0119658119658
6 34.0965811965812
7 34.2196581196581
8 33.674358974359
9 31.0606837606838
10 30.2407014441497
11 29.7816091954023
12 30.3059239610964
13 29.7656940760389
14 24.9770746494884
15 24.9569597069597
16 27.2042124542125
17 28.3177655677656
18 36.0906593406593
19 28.6098901098901
20 29.1749084249084
21 25.1631967272993
22 29.1733603238866
23 26.8044736842105
24 23.7821796338673
25 21.9557936342833
26 22.0921052631579
27 21.3834358623832
28 20.8644736842105
29 19.4246537396122
30 18.9612188365651
31 18.7008310249307
32 21.795783317944
33 16.8839761781906
34 13.5411184210526
35 13.5444078947368
36 13.0411184210526
37 13.15625
38 13.4539473684211
39 13.3947368421053
40 13.6430921052632
41 13.7516447368421
42 13.6875
43 13.8667293233083
44 13.5018796992481
45 13.3101503759399
46 13.0432330827068
47 12.3063909774436
48 12.5394736842105
49 13.5075187969925
50 13.4661654135338
51 13.3251879699248
52 12.1804511278195
53 14.0121457489879
54 14.6862348178138
55 13.4166666666667
56 12.6377591706539
57 12.8703349282297
58 13.2026315789474
59 13.4210526315789
60 13.5756578947368
61 13.437969924812
62 14.2443609022556
63 13.1857142857143
64 9.81578947368421
65 9.93421052631579
66 9.80263157894737
67 9.7828947368421
68 9.83552631578947
69 9.875
70 9.66447368421053
71 9.73464912280702
72 9.78070175438597
73 9.69298245614035
74 9.86842105263158
75 9.69736842105263
76 10.1842105263158
77 9.80263157894737
78 9.93421052631579
79 10.0789473684211
80 9.81578947368421
81 9.80263157894737
82 9.71052631578947
83 10.1578947368421
84 9.92105263157895
85 10.1052631578947
86 10.0263157894737
87 9.92105263157895
88 9.63157894736842
89 9.92105263157895
90 9.94736842105263
91 10.0526315789474
92 9.78947368421053
93 10.0789473684211
94 10.0526315789474
95 9.68421052631579
96 10.1052631578947
97 9.73684210526316
98 10
99 10.4210526315789
100 9.60526315789474
};
\addplot [semithick, crimson2411462]
table {%
1 24.3
2 22.0888888888889
3 20.6777777777778
4 21.7111111111111
5 22.6444444444444
6 20.7777777777778
7 22.1
8 22.0666666666667
9 22.7
10 25.3666666666667
11 27.4777777777778
12 27.7
13 27.9222222222222
14 29.9444444444444
15 28.9777777777778
16 32.3222222222222
17 31.6333333333333
18 39.1666666666667
19 42.5
20 39.4888888888889
21 44.6555555555556
22 56.3888888888889
23 50.2111111111111
24 56.7777777777778
25 62.2888888888889
26 83.2777777777778
27 88.7222222222222
28 112.855555555556
29 132.611111111111
30 173.233333333333
31 175.277777777778
32 192.833333333333
33 210.311111111111
34 210.188888888889
35 218.366666666667
36 226.355555555556
37 208.344444444444
38 218.166666666667
39 226.555555555556
40 229.444444444444
41 228.988888888889
42 230.888888888889
43 212.044444444444
44 235.288888888889
45 238.111111111111
46 230.833333333333
47 238.066666666667
48 233.933333333333
49 215.377777777778
50 233.955555555556
51 238.222222222222
52 231.5
53 223.788888888889
54 255.477777777778
55 251.566666666667
56 251.111111111111
57 232.655172413793
58 265.229885057471
59 271.103448275862
60 289.563218390805
61 259.241379310345
62 283.83908045977
63 244.095238095238
64 265.049382716049
65 274.913580246914
66 264.602564102564
67 256.179487179487
68 318.089743589744
69 290.974358974359
70 316.365
71 356.652777777778
72 405.677536231884
73 374.927527151211
74 381.354166666667
75 406.104166666667
76 438.269978632479
77 412.480186480186
78 235.777777777778
79 300.444444444444
80 348.333333333333
81 437.055555555556
82 403.631944444444
83 450.928571428571
84 325.690476190476
85 412.416666666667
86 331
87 161
88 222.5
89 230
90 266.5
91 326.625
92 292
93 364.125
94 424.5
95 572.5
96 471.666666666667
97 321.666666666667
98 494.25
99 349.25
100 517.5
};
\addplot [semithick, black]
table {%
1 21.8733333333333
2 20.3533333333333
3 21.06
4 22.825
5 20.0833333333333
6 21.7666666666667
7 19.7666666666667
8 22.725
9 24.3333333333333
10 25.3583333333333
11 27.1833333333333
12 30.9333333333333
13 30.1333333333333
14 33.7416666666667
15 39.9083333333333
16 42.675
17 50.1583333333333
18 44.825
19 58.0666666666667
20 62.2833333333333
21 76.3166666666667
22 109.816666666667
23 125.925
24 151.858333333333
25 182.85
26 190.15
27 185.575
28 204.45
29 203.783333333333
30 206.208333333333
31 223.491666666667
32 224.016666666667
33 224.25
34 212.966666666667
35 205.75
36 219.45
37 206.125
38 198.175
39 200.95
40 193.858333333333
41 199.783333333333
42 205.758333333333
43 195.45
44 199.275
45 187.975
46 196.975
47 197.216666666667
48 187.891666666667
49 214.383333333333
50 212.225
51 209.75
52 208.688793103448
53 201.637931034483
54 184.370689655172
55 197.422413793103
56 189.525862068966
57 193.474137931034
58 193.120689655172
59 222.57697044335
60 217.587632275132
61 206.550213675214
62 196.35
63 210.313913043478
64 213.412055335968
65 204.045454545455
66 200.518389724311
67 216.291246498599
68 187.696428571429
69 197.485576923077
70 219.833333333333
71 229.713888888889
72 184.21875
73 167.3125
74 156.227083333333
75 103.166666666667
76 86.875
77 84.25
78 102
79 87.75
80 101.625
81 116
82 93.75
83 105.875
84 126
85 93.25
86 99.5
87 50.25
88 66
89 63.25
90 91.5
91 84.5
92 94.75
93 98.75
94 92.5
95 88.5
96 98
97 96.5
98 102.5
99 130
100 121
};
\end{axis}

\end{tikzpicture}


==> cartpole_nstep_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{peru17214883}{RGB}{172,148,83}

\begin{axis}[
height=6cm,
legend cell align={left},
legend columns=2,
legend style={fill opacity=1, draw opacity=1, text opacity=1},
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average absolute Q-value (log)},
xmin=20.2482899049114, xmax=44143.2201539436,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-0.912600166996924, ymax=249.476563726773,
ytick style={color=black}
]
\addplot [draw=cadetblue85154170, fill=cadetblue85154170, mark=*, only marks, opacity=0.5]
table{%
x  y
33.2844306893304 78.126953125
30.5377795780988 82.9896265560166
32.1961070037022 84.568710359408
31.5189326026201 92.8097447795824
31.7859645500742 100.0025
33.2738891886123 107.529569892473
33.104716665595 64.0016
33.3407301913612 79.6832669322709
36.0111717954263 95.9256594724221
36.5896327079885 86.0236559139785
32.4343544308119 93.6791569086651
31.1003834862262 92.168202764977
32.2485945507329 76.192380952381
32.731415196766 104.169270833333
33.346257190406 104.441253263708
34.5170243951522 82.646694214876
33.4441737344466 81.1379310344828
29.9633159615267 86.2090517241379
33.8290159965541 113.317280453258
33.7678437628575 101.012626262626
31.2228046573907 85.6552462526767
33.0573386522874 81.3028455284553
32.6655642089896 85.6552462526767
31.8115774201855 96.6207729468599
34.1361622746423 62.2099533437014
32.7023062888287 120.123123123123
32.3445027362697 95.0142517814727
33.5319214109172 197.049261083744
44.1141386835877 81.969262295082
33.7305628448024 99.0123762376238
};
\addlegendentry{2S DQN}
\addplot [draw=darkmagenta11540160, fill=darkmagenta11540160, mark=*, only marks, opacity=0.5]
table{%
x  y
45.4930811971981 58.825
44.1770830573246 195.126829268293
45.5673158687611 66.226821192053
37.4402923122711 101.52538071066
40.3381799472436 102.830334190231
43.5319453037616 153.85
40.870019819124 169.495762711864
43.5001599829026 119.050595238095
44.8440184638701 102.043367346939
41.3909344048724 127.391719745223
52.6442076892793 136.522184300341
42.0357458648294 98.7679012345679
42.2632476952504 83.68410041841
38.955699372419 66.0082508250825
41.244583265356 82.646694214876
66.8499450262446 70.6731448763251
47.8084665874377 118.697329376855
40.4537543339545 111.113888888889
41.6923299514152 104.441253263708
41.4651465956725 82.9896265560166
42.9527925694939 129.873376623377
44.2973469569616 68.0289115646258
39.9866289253116 170.217021276596
44.317160342177 156.25390625
48.0131768509276 98.5246305418719
43.2144800483137 100.0025
40.8290471491858 152.675572519084
40.3071105660632 76.925
43.8556202671006 108.40379403794
40.3179815079562 81.969262295082
};
\addlegendentry{3S DQN}
\addplot [draw=peru17214883, fill=peru17214883, mark=*, only marks, opacity=0.5]
table{%
x  y
43.14504094318 217.396739130435
41.4039758015171 59.9715142428786
70.9361674201116 77.6718446601942
44.1475945185646 75.9032258064516
43.7122461672164 75.9032258064516
50.6035450915061 88.1079295154185
42.3324069439687 221
42.3118467432581 156.25390625
131.51168422794 57.1442857142857
39.7059020437889 66.779632721202
52.3061285040312 25.2691092861655
41.4371582322329 63.4936507936508
79.6428677174386 40.4050505050505
153.934530332282 52.4259501965924
35.6036962945014 51.0868454661558
50.312970530178 103.361757105943
40.0182061745055 153.260536398467
51.8615488132615 73.8025830258303
68.4048637485988 105.543535620053
54.6499945784494 47.06
51.6142627321482 70.4242957746479
40.4263849424042 103.629533678756
43.4979564034317 91.3264840182648
45.3998902539782 46.5669383003492
37.5370742439575 75.1898496240601
41.2564386352077 76.192380952381
37.6004820679195 93.0255813953488
33.1571679273672 70.0542907180385
49.6599497190177 57.3080229226361
121.240537844734 36.4307832422586
};
\addlegendentry{4S DQN}
\addplot [draw=gray143112113, fill=gray143112113, mark=*, only marks, opacity=0.5]
table{%
x  y
3563.81995242877 11.8451288125555
55.5958809752271 59.9715142428786
265.072249587615 24.7224969097651
34.0597716540366 101.26835443038
40.3617394777954 51.3491655969191
47.4657531680018 93.4602803738318
42.4466134129815 66.6683333333333
104.28935936237 44.9955005624297
132.688073252009 66.8913043478261
28.7168793710053 79.209900990099
549.488604836177 22.4220852017937
33.1040233311534 65.3611111111111
42.5579843445245 56.3394366197183
170.099279473416 45.6632420091324
53.481760894607 43.7169398907104
41.6562970717844 126.987301587302
56.783087525475 49.5061881188119
41.0166018311709 43.7647702407002
5455.26993723196 19.1026743075454
76.644762539611 30.9605263157895
28.8684637262538 42.1506849315069
64.9587292672709 123.842105263158
63.8728462066159 32.1810136765889
46.2384701198749 96.3879518072289
408.397349761847 82.1375770020534
56.6230107257813 33.0041254125413
91.2066503739089 30.9605263157895
31.0332045059562 68.7302405498282
93.4730067230895 43.0118279569893
737.435072862525 23.2428820453225
};
\addlegendentry{6S DQN}
\addplot [draw=orangered2551010, fill=orangered2551010, mark=*, only marks, opacity=0.5]
table{%
x  y
668.165851867646 12.7594896331738
815.796504798853 18.1
65.0417452653881 24.3908536585366
1725.57422730614 17.1899441340782
41.7355939474687 49.8144458281445
35.1391311179541 51.2833333333333
44.490244572537 77.8229571984436
2536.94757722337 17.9779775280899
36.9006016225355 32.922633744856
101.146220865603 16.6117109634551
649.729936300016 39.2166666666667
823.304727302285 19.0480952380952
54.4504763072528 45.3012457531144
378.400393487355 18.4591601292109
178.319501156505 111.423398328691
83.6813293304771 20.0305458187281
31125.4126002232 10.4687254645381
2699.65781452776 16.4342645850452
7786.01024740604 14.8206743238236
939.489460017144 16.7228260869565
45.2771125784829 36.2985480943739
44.1383012154818 43.5740740740741
1471.74188320488 31.6213438735178
68.5966248135835 32.1293172690763
53.3843888667956 42.7361111111111
30332.482165749 18.7533989685888
129.196138846022 24.3315085158151
45.1704156016126 46.9495305164319
4180.72568963631 14.2656918687589
427.528755050967 38.3518696069032
};
\addlegendentry{8S DQN}
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
51.8447982086455 150.37969924812
52.0791065372124 135.138513513514
52.113207612893 145.458181818182
54.1333718683578 99.258064516129
53.3576080669716 139.376306620209
52.1947536908954 134.683501683502
52.3079692293651 151.518939393939
52.9373104477778 155.042635658915
52.0817992715239 162.605691056911
52.2342164899632 133.782608695652
52.2946379200537 166.670833333333
52.2564731393628 144.93115942029
52.1997107432664 161.947368421053
52.5293874831215 135.138513513514
51.7943861291824 190.480952380952
51.6654264584932 169.495762711864
52.7640217154294 132.016501650165
53.125697607556 148.702602230483
52.3835986580502 149.816479400749
52.460532563898 132.453642384106
52.6193761600412 139.863636363636
52.4744847605295 158.734126984127
53.7765719955891 148.702602230483
52.4151032639258 152.095057034221
52.0365373900548 140.354385964912
53.2360363316819 140.354385964912
52.4999887265235 148.151851851852
54.5055583420977 158.734126984127
53.4968275308911 117.304985337243
51.8347669138506 150.947169811321
};
\addlegendentry{DQN}
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
53.1382784269443 163.934426229508
54.801753745042 144.927536231884
51.745071349404 152.091254752852
52.2429893382573 191.387559808612
52.4788034739107 182.648401826484
52.322190544048 185.185185185185
51.639544120086 173.913043478261
52.3506146260925 173.160173160173
53.5757508374564 160.642570281125
52.0159820921732 182.648401826484
51.9739450401165 212.765957446808
52.6028309701107 144.404332129964
52.012171808641 215.05376344086
52.3961330478277 183.48623853211
52.7361803044658 185.185185185185
52.4929489501115 176.211453744493
51.3248255539317 182.648401826484
52.1216617645323 166.666666666667
52.2354855247222 193.236714975845
52.3209972846709 184.331797235023
52.4837400361046 147.60147601476
52.0540810328871 238.095238095238
52.9053567497663 165.97510373444
52.5289769218884 176.211453744493
52.0977092141166 173.160173160173
51.906208710302 205.128205128205
52.9819895374238 160.642570281125
52.277717189493 176.991150442478
51.7467916965526 173.913043478261
52.299540485207 186.046511627907
};
\addlegendentry{ES DQN}
\addplot [semithick, black, dashed, forget plot]
table {%
100 -0.912600166996928
100 249.476563726773
};
\end{axis}

\end{tikzpicture}


==> hdbscan_cluster_mc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=8cm,
tick align=outside,
tick pos=left,
title={HDBSCAN state clusters},
width=10cm,
x grid style={darkgray176},
xlabel={Position},
xmin=-1.2, xmax=0.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Velocity},
ymin=-0.07, ymax=0.07,
ytick style={color=black},
ytick={-0.08,-0.06,-0.04,-0.02,0,0.02,0.04,0.06,0.08},
yticklabels={\ensuremath{-}0.06,\ensuremath{-}0.04,\ensuremath{-}0.02,0.00,0.02,0.04,0.06,0.08,}
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.4,0.76078431372549,0.647058823529412);
  rgb(1pt)=(0.988235294117647,0.552941176470588,0.384313725490196);
  rgb(2pt)=(0.552941176470588,0.627450980392157,0.796078431372549);
  rgb(3pt)=(0.905882352941176,0.541176470588235,0.764705882352941);
  rgb(4pt)=(0.650980392156863,0.847058823529412,0.329411764705882);
  rgb(5pt)=(1,0.850980392156863,0.184313725490196);
  rgb(6pt)=(0.898039215686275,0.768627450980392,0.580392156862745);
  rgb(7pt)=(0.701960784313725,0.701960784313725,0.701960784313725)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 0 0.0
0 0 0.0
-0.146471089056923 0.0513565535004799 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.164900200909163 0.0490576704534365 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.554085454897724 0.00381828314531303 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.499850991551148 0.0116012118913745 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.92174293424633 0.0281087448618798 5.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.208968294125166 0.0380198327435348 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.728720484726703 -0.0154200624057731 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.543191614712645 0.0323419225250699 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.489438832863182 -0.0307103941677569 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.76677789219755 -0.00471945409388205 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.730877038083254 -0.045280446946163 3.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.0963770391067933 0.0500940499501294 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.514518464359943 -0.00107616176164435 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.806355530251814 -0.0109515074097211 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.13175024882619 0.0405054626705652 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.593752140721932 -0.0133281348614478 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.692160032894422 -0.00764001325263839 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.529903637574548 0.0540003823639533 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.0452674855654083 0.0457233534958742 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.583876971634323 0.0014603965626548 9.0
0 0 0.0
0 0 0.0
-0.44754247506471 -0.000205150928783461 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.336122949397448 -0.0290442818379644 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.651881907610373 -0.00890305818217539 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.801235196374922 -0.00658763350603735 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.409844433387123 0.0329042482179767 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.51795781504601 -0.00105018018542135 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.175247465971364 0.0505624223473083 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.686979512633052 0.0452998678689389 6.0
0 0 0.0
0 0 0.0
-0.334937338478486 0.0344178508114431 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.611273090193907 -0.0119826110472672 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.723903137729314 0.00832039139483394 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.509507817875043 0.0303264087231383 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.73107170909877 0.0191653392617339 9.0
0 0 0.0
-0.697533164212829 -0.0160133684858987 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.468159704219165 -0.00373021298216227 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.493281779483608 -0.0121196489904745 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.592167103770883 0.0483356625908752 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.681519795726931 -0.0161539637263867 9.0
-0.501800949405917 -0.00521926757245184 9.0
0 0 0.0
0 0 0.0
-0.571747660276365 0.00313210844316305 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.338853254013802 0.0278316612693808 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.740582589786498 -0.00420372192203097 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.667241056667643 0.0175050127866291 9.0
0 0 0.0
-0.647806905601859 0.0226733139655069 9.0
0 0 0.0
0 0 0.0
-0.712140293092218 0.0209662003728154 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.313337328501306 0.0255159255124954 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.596903862044009 0.0263195771562675 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.329514233563725 0.0525687260488591 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.315051338218474 0.0297238883639997 9.0
0 0 0.0
-0.656951253799294 -0.0345406915783963 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.72557026964836 0.0136562179130987 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.635541797840736 -0.036639062323806 8.0
0 0 0.0
0 0 0.0
-0.761502823182763 -0.0452818160079615 3.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.580966948533603 0.00291002310072061 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.821086674769237 0.000728154862880912 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.535420438865082 0.00738117152295372 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.720236537190332 0.00609183908115572 9.0
0 0 0.0
0 0 0.0
-0.427311098357039 0.0614461169540756 2.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.532124084198809 -0.00634864210102638 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.0059473493057451 0.044884655997057 6.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.532386339861614 -0.00509462225773103 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.557903738043037 0.00256144986166768 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.73278966378704 0.0196518214051774 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.775429516540312 -0.0339079596042383 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.63726133292605 -0.0119637564031848 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.376776879044348 0.0330675543427758 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.325057046635365 0.0459046193777289 1.0
0 0 0.0
0.0912447861556249 0.0419123829400365 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.969492844033415 -0.0187550432208926 8.0
-0.887578378515664 -0.0304270062701568 8.0
-0.676719434326133 -0.00790902610017645 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.819593012115854 -0.00516131866723515 9.0
0.0576842227076001 0.0436569515339803 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-1.00734617105563 0.0138293068461677 4.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.56162132117849 -0.00853387194139885 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.376332531318641 -0.0235695217882653 8.0
-0.420533935334676 0.0273604543675253 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.588139588378629 -0.033752011086973 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.684746069454272 0.0153429393722611 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.18218068398818 0.0502253758539268 6.0
0 0 0.0
0 0 0.0
-0.463075620475039 -0.0414491917494144 3.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.963576290084135 -0.0321807332515716 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.723013784903469 -0.0139854204701711 9.0
0 0 0.0
0 0 0.0
-0.749677722879447 -0.0130865004149207 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.138626098522766 0.0530337110212212 1.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.917462846424574 0.0275903053775223 5.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.524239370991723 -0.00855757930334524 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.099878514946765 0.0421942922391649 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.255990995695533 0.037400149658303 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.671222449121138 -0.0115194221329766 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.316597647170346 0.0344886463614131 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.732279380501991 0.0428350132975142 6.0
-0.277817646548103 0.00927838413497482 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.542801610388036 0.00623722991032747 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.682670533087427 -0.0114480839662892 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.357591173402077 0.0361559966427003 9.0
-0.729685487536204 -0.00814242593786243 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.641682314194701 0.0184119214699413 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.488427737410091 0.0114232541410566 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.486542579041946 0.00694961837323952 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.451618022881138 0.00445453511232523 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.141123782075983 0.0518710533160298 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.479823670434574 -0.0065198744524356 9.0
0 0 0.0
0 0 0.0
-0.365577137772032 0.0617339605850069 2.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.742271452809248 -0.0016888630227501 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.709490266730713 0.0160800029176471 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.640148426674478 -0.0453045845190525 3.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.366684915283182 0.0299655295964853 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.566301178684104 -0.00973969453157218 9.0
0 0 0.0
0 0 0.0
-0.719844142105725 -0.0186680796828195 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.783894325550773 0.0116258844791904 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.775114393799505 0.0401226168339822 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.394934209598838 0.0255997257358374 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.732223529124148 0.00585587628900586 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.133091125251125 0.0490895587370551 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.607558000920223 -0.0138058601982916 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.700089008826533 0.0130802479063689 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.967200364330941 -0.0235166819095976 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.456072557993463 0.00595752490960786 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.762195670635181 -0.0125179477557335 9.0
-0.934075153401551 -0.0414601394336589 3.0
0 0 0.0
-0.721543061598341 -0.00954128045299959 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.961706577229129 -0.0300804045324895 8.0
0 0 0.0
-0.491334150576366 0.0509866472733998 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.463533149572112 -0.0331083780029214 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.408726108818759 0.0544302028425295 6.0
-0.417791842189109 0.0280661363911172 9.0
-1.04706349917779 -0.00667885932655501 7.0
0 0 0.0
-0.569967601645551 0.0535836030397287 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.335338716049957 0.0521287774062097 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.52110242785158 -0.0144739352578632 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.886559512663533 0.0309033337610417 5.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.62355120468528 0.0518451433773154 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.445857978580226 0.0276439210619932 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.590071060390242 -0.0388406981900309 8.0
0 0 0.0
0 0 0.0
-0.489723100066912 -0.0342427397337224 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.341462081958021 0.0386711117579845 6.0
0 0 0.0
-0.694722848499339 -0.0145333098112533 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.636766041444776 -0.012257453447971 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.0853049257931584 0.0477861994579665 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.25225669075248 0.0552466916762318 6.0
0 0 0.0
0.290785555199313 0.0497690857576345 1.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.681599610971789 -0.0105069509952513 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.339048998403216 0.0241499467767946 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.759813007165738 -0.033934527713757 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.904625331555784 0.0369266593319283 6.0
-0.661595561547749 -0.0122065173727693 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.406694651557078 -0.0392909973524176 3.0
0 0 0.0
0 0 0.0
-0.510581330923516 -0.00110589334490241 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.241061645839076 0.00576758767268488 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.283548014004913 0.0517907020450445 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.526562172474085 0.0264342669316425 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.855647241298763 0.0346619300468043 6.0
0 0 0.0
-0.252158109836985 0.0177066291588993 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.17388028916717 0.0415304588576195 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.246829233511761 0.00861293672354525 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.625297576522865 -0.0117147192214489 9.0
0 0 0.0
0 0 0.0
-0.529303998588578 -0.00522068609670138 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.810265489814033 0.00304541265863917 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.244810362292598 -0.00476305938451639 8.0
0 0 0.0
-0.386752741393467 0.062364649808293 2.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.633075190013764 -0.0159115819778965 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.406598384425648 -0.032139702211025 8.0
-0.995839985418066 0.0178033238547619 5.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.804325470515485 0.00594001929854829 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.455710347255948 0.0375492751062973 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.474817758460044 0.0262879218985959 9.0
0 0 0.0
-0.289085228032565 0.0335441723572318 9.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.554335585960045 0.00710164150652847 9.0
-0.439589110306324 0.0517450402700424 6.0
0 0 0.0
-0.567255689661911 0.00449197061445336 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.660846416910121 -0.00896450929974711 9.0
-0.531023478568889 -0.0124786152955094 9.0
0.370559100031822 0.0455020533964573 1.0
0 0 0.0
0 0 0.0
-0.631287314618866 0.0281032174382501 9.0
0 0 0.0
0 0 0.0
-0.463156311661288 0.0538810412459825 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.708491059431564 0.042271721521056 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.526950623452559 0.00846981541252312 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.695850837959072 -0.00994231896003511 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.647691761151049 0.0195492955165942 9.0
0 0 0.0
-0.516907634860589 0 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.419365193852465 -0.00360231302204678 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.511036014666076 0.061012821867605 2.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.609269891926018 -0.0330173170934694 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.685596591137091 -0.0454481644626129 3.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.621403173699189 0.0202791404955118 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.46095526020427 -0.00993757137727044 9.0
0 0 0.0
0 0 0.0
-0.644055522632644 -0.0189834410094187 9.0
0 0 0.0
-0.478267776878104 0.0101599605319874 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.811808126422333 0.00560384331285665 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.612505817964873 -0.0116616948475891 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.897379771374686 0.0353360803063226 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0.36768797175866 0.0375803873823637 6.0
0 0 0.0
0 0 0.0
-0.729958382461876 -0.00369655822108961 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.540489030095869 0.00751471482586691 9.0
0 0 0.0
0 0 0.0
-0.781757486417931 0.012178561469197 9.0
0 0 0.0
0 0 0.0
-0.516662720033422 -0.00214425567347869 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.315622662119995 -0.0263173512019618 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.606487523032668 0.0293387071819962 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.741435400143488 0.000836052665760827 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.519346685898714 0.049642742162684 6.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.415762880830418 -0.00180757743010437 9.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.725878479451981 -0.0343602121803877 8.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
0 0 0.0
-0.901025782430446 -0.0400480860274894 3.0
0 0 0.0
0 0 0.0
0 0 0.0
};
\end{axis}

\end{tikzpicture}


==> mc_compare.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,-947.191528786616)
--(axis cs:1,-1032.10847121338)
--(axis cs:2,-956.469961979516)
--(axis cs:3,-645.984090820727)
--(axis cs:4,-539.059223700036)
--(axis cs:5,-451.643243429144)
--(axis cs:6,-436.97386574265)
--(axis cs:7,-374.564278225216)
--(axis cs:8,-354.154395211749)
--(axis cs:9,-351.286306850985)
--(axis cs:10,-327.89674706422)
--(axis cs:11,-302.558746717932)
--(axis cs:12,-349.503910767528)
--(axis cs:13,-297.326766790982)
--(axis cs:14,-288.950872655428)
--(axis cs:15,-294.536813269838)
--(axis cs:16,-319.150481358575)
--(axis cs:17,-298.303106307905)
--(axis cs:18,-273.922067526394)
--(axis cs:19,-311.255868650183)
--(axis cs:20,-279.812584464396)
--(axis cs:21,-326.425663672307)
--(axis cs:22,-281.358604208819)
--(axis cs:23,-276.663151227355)
--(axis cs:24,-323.376505830337)
--(axis cs:25,-267.782912820231)
--(axis cs:26,-326.0217897701)
--(axis cs:27,-246.59928913627)
--(axis cs:28,-255.483085304507)
--(axis cs:29,-268.053247946512)
--(axis cs:30,-266.427365387928)
--(axis cs:31,-277.655276992035)
--(axis cs:32,-334.457814784394)
--(axis cs:33,-295.356248146136)
--(axis cs:34,-256.260194044734)
--(axis cs:35,-244.950708057)
--(axis cs:36,-305.200488086191)
--(axis cs:37,-275.860449488823)
--(axis cs:38,-263.96213998107)
--(axis cs:39,-273.388471474242)
--(axis cs:40,-292.337341456443)
--(axis cs:41,-275.225143554179)
--(axis cs:42,-308.935046172979)
--(axis cs:43,-319.11546090913)
--(axis cs:44,-314.042470949298)
--(axis cs:45,-290.585232869064)
--(axis cs:46,-248.009123326951)
--(axis cs:47,-236.284784018915)
--(axis cs:48,-258.748043802132)
--(axis cs:49,-299.436920176269)
--(axis cs:50,-272.738335197242)
--(axis cs:51,-301.000023876756)
--(axis cs:52,-296.254934856601)
--(axis cs:53,-299.718373876621)
--(axis cs:54,-252.542737147189)
--(axis cs:55,-275.695180404411)
--(axis cs:56,-369.668676036028)
--(axis cs:57,-329.865606403009)
--(axis cs:58,-391.368053575741)
--(axis cs:59,-255.804192949825)
--(axis cs:60,-241.766436133899)
--(axis cs:61,-270.760556819194)
--(axis cs:62,-274.786691193211)
--(axis cs:63,-345.381981532644)
--(axis cs:64,-330.567880990251)
--(axis cs:65,-319.755632542359)
--(axis cs:66,-263.884567421129)
--(axis cs:67,-330.49793662459)
--(axis cs:68,-300.289296525967)
--(axis cs:69,-234.279398502096)
--(axis cs:70,-254.043705542026)
--(axis cs:71,-311.110980361265)
--(axis cs:72,-261.093474642398)
--(axis cs:73,-242.9330833242)
--(axis cs:74,-252.182160350281)
--(axis cs:75,-187.901649185983)
--(axis cs:76,-180.161700253264)
--(axis cs:77,-256.715738467258)
--(axis cs:78,-230.914536427635)
--(axis cs:79,-224.270672930225)
--(axis cs:80,-203.049244269616)
--(axis cs:81,-271.487018711299)
--(axis cs:82,-297.126266478959)
--(axis cs:83,-353.087926564751)
--(axis cs:84,-278.024811150706)
--(axis cs:85,-248.56555673822)
--(axis cs:86,-288.392910952248)
--(axis cs:87,-184.518610220283)
--(axis cs:88,-339.256310800812)
--(axis cs:89,-254.435766005413)
--(axis cs:90,-223.998396836601)
--(axis cs:91,-169.789564296463)
--(axis cs:92,-227.540003827152)
--(axis cs:93,-182.018407314009)
--(axis cs:94,-199.029531181438)
--(axis cs:95,-219.445405121717)
--(axis cs:96,-157.389042077075)
--(axis cs:97,-250.006358874951)
--(axis cs:98,-152.097749163759)
--(axis cs:99,-150.133583954941)
--(axis cs:100,-157.767634549231)
--(axis cs:100,-135.299032117435)
--(axis cs:100,-135.299032117435)
--(axis cs:99,-137.466416045059)
--(axis cs:98,-137.502250836241)
--(axis cs:97,-79.0603077917153)
--(axis cs:96,-135.744291256258)
--(axis cs:95,-107.310150433839)
--(axis cs:94,-114.392691040784)
--(axis cs:93,-126.914926019324)
--(axis cs:92,-104.359996172848)
--(axis cs:91,-134.945991259092)
--(axis cs:90,-107.090492052287)
--(axis cs:89,-98.2118530422064)
--(axis cs:88,-103.12464158014)
--(axis cs:87,-148.940913589241)
--(axis cs:86,-104.790422381085)
--(axis cs:85,-113.717776595113)
--(axis cs:84,-127.036299960405)
--(axis cs:83,-128.227628990804)
--(axis cs:82,-111.594945642253)
--(axis cs:81,-125.530153005872)
--(axis cs:80,-145.90399138362)
--(axis cs:79,-130.812501672949)
--(axis cs:78,-109.396574683476)
--(axis cs:77,-146.439817088297)
--(axis cs:76,-138.468855302292)
--(axis cs:75,-142.68168414735)
--(axis cs:74,-140.170508495035)
--(axis cs:73,-158.844694453577)
--(axis cs:72,-155.625043876121)
--(axis cs:71,-176.222352972068)
--(axis cs:70,-178.032707713335)
--(axis cs:69,-157.147619041764)
--(axis cs:68,-194.630703474033)
--(axis cs:67,-217.32206337541)
--(axis cs:66,-148.005908769347)
--(axis cs:65,-166.423839193635)
--(axis cs:64,-213.177046545981)
--(axis cs:63,-192.038308322428)
--(axis cs:62,-174.111859531426)
--(axis cs:61,-189.494515644574)
--(axis cs:60,-157.033805411994)
--(axis cs:59,-133.834695939064)
--(axis cs:58,-175.867057535371)
--(axis cs:57,-175.163726930325)
--(axis cs:56,-170.864657297305)
--(axis cs:55,-155.451486262255)
--(axis cs:54,-172.774596186145)
--(axis cs:53,-184.132292790046)
--(axis cs:52,-152.283731810066)
--(axis cs:51,-196.345617148885)
--(axis cs:50,-158.461664802758)
--(axis cs:49,-204.265643926295)
--(axis cs:48,-184.764776710689)
--(axis cs:47,-168.602395468265)
--(axis cs:46,-160.625492057664)
--(axis cs:45,-209.496497900167)
--(axis cs:44,-243.560805403978)
--(axis cs:43,-215.102131683462)
--(axis cs:42,-221.875139012207)
--(axis cs:41,-155.515597186561)
--(axis cs:40,-160.949695580594)
--(axis cs:39,-174.009676673907)
--(axis cs:38,-184.463785944856)
--(axis cs:37,-141.658069029696)
--(axis cs:36,-199.716178580476)
--(axis cs:35,-165.891884535593)
--(axis cs:34,-167.489805955266)
--(axis cs:33,-181.639122224234)
--(axis cs:32,-196.786894210315)
--(axis cs:31,-203.03668729368)
--(axis cs:30,-193.349420326358)
--(axis cs:29,-182.835144910631)
--(axis cs:28,-186.90977183835)
--(axis cs:27,-184.811425149445)
--(axis cs:26,-186.2594602299)
--(axis cs:25,-179.409051465483)
--(axis cs:24,-205.507422741092)
--(axis cs:23,-182.975241629788)
--(axis cs:22,-220.23191303256)
--(axis cs:21,-224.630370810452)
--(axis cs:20,-229.096036225259)
--(axis cs:19,-213.935798016484)
--(axis cs:18,-180.740432473606)
--(axis cs:17,-214.034393692095)
--(axis cs:16,-216.816185308091)
--(axis cs:15,-209.567353396828)
--(axis cs:14,-205.986627344572)
--(axis cs:13,-242.364899875685)
--(axis cs:12,-255.396089232472)
--(axis cs:11,-222.807919948735)
--(axis cs:10,-211.999086269113)
--(axis cs:9,-231.101193149015)
--(axis cs:8,-270.837271454918)
--(axis cs:7,-305.448221774784)
--(axis cs:6,-302.509467590684)
--(axis cs:5,-353.115089904189)
--(axis cs:4,-438.836609633298)
--(axis cs:3,-473.678409179273)
--(axis cs:2,-608.04670468715)
--(axis cs:1,-947.191528786616)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-994.330713015679)
--(axis cs:1,-1003.50632402136)
--(axis cs:2,-1035.93613230345)
--(axis cs:3,-813.453316956736)
--(axis cs:4,-525.657067713766)
--(axis cs:5,-473.866158632513)
--(axis cs:6,-472.270277867734)
--(axis cs:7,-418.548900960792)
--(axis cs:8,-376.592378095193)
--(axis cs:9,-345.672098529096)
--(axis cs:10,-361.538821856136)
--(axis cs:11,-305.527340266271)
--(axis cs:12,-284.976572201544)
--(axis cs:13,-314.244116126131)
--(axis cs:14,-301.969999020898)
--(axis cs:15,-259.168290472904)
--(axis cs:16,-290.640244660963)
--(axis cs:17,-291.648570749374)
--(axis cs:18,-275.313581586029)
--(axis cs:19,-230.94662034535)
--(axis cs:20,-190.288549924761)
--(axis cs:21,-201.131015027842)
--(axis cs:22,-188.98688129836)
--(axis cs:23,-202.708799535871)
--(axis cs:24,-167.371454063925)
--(axis cs:25,-188.90753788063)
--(axis cs:26,-176.320662647027)
--(axis cs:27,-194.693858261469)
--(axis cs:28,-176.320024251831)
--(axis cs:29,-190.186822639206)
--(axis cs:30,-192.079436443041)
--(axis cs:31,-208.6804907177)
--(axis cs:32,-186.873224656528)
--(axis cs:33,-206.719432550644)
--(axis cs:34,-227.535856990266)
--(axis cs:35,-258.094390774623)
--(axis cs:36,-206.758645517947)
--(axis cs:37,-214.340756002303)
--(axis cs:38,-238.195053030565)
--(axis cs:39,-236.49581133491)
--(axis cs:40,-232.775282438287)
--(axis cs:41,-236.488520503437)
--(axis cs:42,-242.853327031628)
--(axis cs:43,-207.681015839182)
--(axis cs:44,-208.416179047608)
--(axis cs:45,-210.370413777188)
--(axis cs:46,-210.201687382655)
--(axis cs:47,-229.362780663356)
--(axis cs:48,-233.373814634436)
--(axis cs:49,-214.520877179235)
--(axis cs:50,-204.415763737326)
--(axis cs:51,-189.502424010119)
--(axis cs:52,-212.644955228008)
--(axis cs:53,-185.438422300041)
--(axis cs:54,-191.394949422147)
--(axis cs:55,-197.997570394474)
--(axis cs:56,-221.234078414849)
--(axis cs:57,-201.036960822137)
--(axis cs:58,-198.231350090573)
--(axis cs:59,-181.131557993003)
--(axis cs:60,-210.985351365288)
--(axis cs:61,-223.2027669361)
--(axis cs:62,-222.168250677713)
--(axis cs:63,-200.863126322501)
--(axis cs:64,-205.579025555316)
--(axis cs:65,-185.199034838004)
--(axis cs:66,-170.131611023113)
--(axis cs:67,-176.912964121496)
--(axis cs:68,-217.07651330992)
--(axis cs:69,-176.843731442836)
--(axis cs:70,-275.643592463379)
--(axis cs:71,-192.582582347134)
--(axis cs:72,-216.296033222638)
--(axis cs:73,-228.979016488016)
--(axis cs:74,-230.196027741249)
--(axis cs:75,-230.219434609318)
--(axis cs:76,-189.638486267476)
--(axis cs:77,-180.036375449712)
--(axis cs:78,-195.65875253427)
--(axis cs:79,-166.221915811466)
--(axis cs:80,-219.493602677438)
--(axis cs:81,-213.218134050611)
--(axis cs:82,-219.388660257713)
--(axis cs:83,-169.641319058609)
--(axis cs:84,-194.710204234256)
--(axis cs:85,-194.209713357757)
--(axis cs:86,-227.700964105129)
--(axis cs:87,-170.805565199975)
--(axis cs:88,-161.574817659926)
--(axis cs:89,-159.397332444388)
--(axis cs:90,-165.572805680585)
--(axis cs:91,-181.162568192487)
--(axis cs:92,-168.122199708108)
--(axis cs:93,-174.962321618404)
--(axis cs:94,-195.784988057762)
--(axis cs:95,-312.674808388467)
--(axis cs:96,-183.259741995141)
--(axis cs:97,-195.854248396828)
--(axis cs:98,-187.811493580993)
--(axis cs:99,-186.359807188935)
--(axis cs:100,-166.989073399878)
--(axis cs:100,-113.481514835416)
--(axis cs:100,-113.481514835416)
--(axis cs:99,-112.522545752242)
--(axis cs:98,-124.659094654301)
--(axis cs:97,-121.341830034544)
--(axis cs:96,-120.593199181329)
--(axis cs:95,-40.8840151409445)
--(axis cs:94,-145.362070765768)
--(axis cs:93,-137.861207793361)
--(axis cs:92,-137.528780684049)
--(axis cs:91,-129.452978026)
--(axis cs:90,-133.824253142945)
--(axis cs:89,-140.823255790906)
--(axis cs:88,-142.645770575368)
--(axis cs:87,-138.900317152966)
--(axis cs:86,-123.872565306636)
--(axis cs:85,-136.569698406949)
--(axis cs:84,-125.451560471627)
--(axis cs:83,-140.871099242045)
--(axis cs:82,-113.148238138009)
--(axis cs:81,-127.404449248443)
--(axis cs:80,-124.786940308987)
--(axis cs:79,-139.16269957315)
--(axis cs:78,-123.544479527785)
--(axis cs:77,-142.794997099308)
--(axis cs:76,-131.49092549723)
--(axis cs:75,-138.174913718248)
--(axis cs:74,-156.475252535568)
--(axis cs:73,-136.730326072538)
--(axis cs:72,-127.807773005736)
--(axis cs:71,-144.625414577126)
--(axis cs:70,-152.905427144464)
--(axis cs:69,-135.321431464432)
--(axis cs:68,-135.801793568387)
--(axis cs:67,-131.887316113567)
--(axis cs:66,-144.052567720848)
--(axis cs:65,-146.067446643478)
--(axis cs:64,-145.176530000239)
--(axis cs:63,-140.416873677499)
--(axis cs:62,-134.333971544509)
--(axis cs:61,-127.561677508344)
--(axis cs:60,-128.267981968045)
--(axis cs:59,-139.810664229219)
--(axis cs:58,-140.217538798316)
--(axis cs:57,-134.203039177863)
--(axis cs:56,-152.477032696263)
--(axis cs:55,-127.793540716637)
--(axis cs:54,-134.116161688964)
--(axis cs:53,-136.499355477737)
--(axis cs:52,-128.799318276266)
--(axis cs:51,-138.395803276997)
--(axis cs:50,-145.156252723579)
--(axis cs:49,-174.746612532699)
--(axis cs:48,-162.13235820507)
--(axis cs:47,-162.93351563294)
--(axis cs:46,-150.666625374546)
--(axis cs:45,-142.255100626104)
--(axis cs:44,-155.485349465031)
--(axis cs:43,-156.572952414786)
--(axis cs:42,-156.610958682658)
--(axis cs:41,-178.662273147356)
--(axis cs:40,-142.498527085523)
--(axis cs:39,-124.143077553979)
--(axis cs:38,-171.705740620229)
--(axis cs:37,-151.599720188173)
--(axis cs:36,-155.546362692234)
--(axis cs:35,-151.779172443768)
--(axis cs:34,-136.5369399446)
--(axis cs:33,-135.027693886138)
--(axis cs:32,-141.341334730445)
--(axis cs:31,-137.733302385748)
--(axis cs:30,-138.35351374853)
--(axis cs:29,-140.951108395277)
--(axis cs:28,-135.660818660047)
--(axis cs:27,-132.71227200673)
--(axis cs:26,-137.342172602016)
--(axis cs:25,-137.548400816688)
--(axis cs:24,-142.203258579753)
--(axis cs:23,-138.64752230321)
--(axis cs:22,-136.848367743786)
--(axis cs:21,-139.225306811238)
--(axis cs:20,-141.600849819812)
--(axis cs:19,-166.683009284279)
--(axis cs:18,-155.938270265823)
--(axis cs:17,-175.840318139515)
--(axis cs:16,-176.770866450148)
--(axis cs:15,-181.331709527096)
--(axis cs:14,-193.044815793917)
--(axis cs:13,-199.578106096091)
--(axis cs:12,-191.512316687345)
--(axis cs:11,-217.105993067063)
--(axis cs:10,-244.257474440161)
--(axis cs:9,-271.120494063497)
--(axis cs:8,-293.040955238141)
--(axis cs:7,-333.93258052069)
--(axis cs:6,-374.14453694708)
--(axis cs:5,-377.207915441561)
--(axis cs:4,-379.487376730678)
--(axis cs:3,-395.798534895116)
--(axis cs:2,-737.141645474329)
--(axis cs:1,-994.330713015679)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,-955.710039933061)
--(axis cs:1,-1023.67514525212)
--(axis cs:2,-979.386138916979)
--(axis cs:3,-759.937632201675)
--(axis cs:4,-570.11118113858)
--(axis cs:5,-485.012172756472)
--(axis cs:6,-429.516065138782)
--(axis cs:7,-386.778671605315)
--(axis cs:8,-337.396277599554)
--(axis cs:9,-314.474199631494)
--(axis cs:10,-300.373168659279)
--(axis cs:11,-304.336079285411)
--(axis cs:12,-321.160774245617)
--(axis cs:13,-303.936772127132)
--(axis cs:14,-294.089318592906)
--(axis cs:15,-286.37448815954)
--(axis cs:16,-308.952417664369)
--(axis cs:17,-284.103689738755)
--(axis cs:18,-251.041237522486)
--(axis cs:19,-238.350146592065)
--(axis cs:20,-273.999816400019)
--(axis cs:21,-269.641506799897)
--(axis cs:22,-284.573586965958)
--(axis cs:23,-281.443829736966)
--(axis cs:24,-247.716925522701)
--(axis cs:25,-259.430324756057)
--(axis cs:26,-219.986902025899)
--(axis cs:27,-246.571998946683)
--(axis cs:28,-257.022411228486)
--(axis cs:29,-249.980481177258)
--(axis cs:30,-198.949573754048)
--(axis cs:31,-215.356913908225)
--(axis cs:32,-270.263898526802)
--(axis cs:33,-196.662108508806)
--(axis cs:34,-204.16425175174)
--(axis cs:35,-252.403150472533)
--(axis cs:36,-229.136106867647)
--(axis cs:37,-257.20163953672)
--(axis cs:38,-272.934921725819)
--(axis cs:39,-257.954946229008)
--(axis cs:40,-257.304806238835)
--(axis cs:41,-280.367923120988)
--(axis cs:42,-283.182910539225)
--(axis cs:43,-226.39762210102)
--(axis cs:44,-221.844649357257)
--(axis cs:45,-253.974780981387)
--(axis cs:46,-223.859239946852)
--(axis cs:47,-274.975114592131)
--(axis cs:48,-243.098409438055)
--(axis cs:49,-234.033771893702)
--(axis cs:50,-276.008085544503)
--(axis cs:51,-244.44622446762)
--(axis cs:52,-239.319748957687)
--(axis cs:53,-258.76027689974)
--(axis cs:54,-211.541722137256)
--(axis cs:55,-238.72839907344)
--(axis cs:56,-210.693337960244)
--(axis cs:57,-190.389930884974)
--(axis cs:58,-223.982083039992)
--(axis cs:59,-193.141085992331)
--(axis cs:60,-219.185830995276)
--(axis cs:61,-203.330311921609)
--(axis cs:62,-198.663177778535)
--(axis cs:63,-209.138347117577)
--(axis cs:64,-181.677112113102)
--(axis cs:65,-185.720609234516)
--(axis cs:66,-220.133513322896)
--(axis cs:67,-214.150729081947)
--(axis cs:68,-239.032494896468)
--(axis cs:69,-235.277895491919)
--(axis cs:70,-215.911707065115)
--(axis cs:71,-195.412174801595)
--(axis cs:72,-177.391127546156)
--(axis cs:73,-197.777343027395)
--(axis cs:74,-206.306102742893)
--(axis cs:75,-255.318535836442)
--(axis cs:76,-198.098892602805)
--(axis cs:77,-174.427318148915)
--(axis cs:78,-172.22259295271)
--(axis cs:79,-203.85127937057)
--(axis cs:80,-188.051738895384)
--(axis cs:81,-158.010606630392)
--(axis cs:82,-187.689460864473)
--(axis cs:83,-163.096824157103)
--(axis cs:84,-202.690551620611)
--(axis cs:85,-192.947461696156)
--(axis cs:86,-168.779646648243)
--(axis cs:87,-181.306534653145)
--(axis cs:88,-189.311992867858)
--(axis cs:89,-180.796191194649)
--(axis cs:90,-196.519670421319)
--(axis cs:91,-395.16026378948)
--(axis cs:92,-437.540195324235)
--(axis cs:93,-157.44404164093)
--(axis cs:94,-172.839467583687)
--(axis cs:95,-167.023074077405)
--(axis cs:96,-175.077735273989)
--(axis cs:97,-167.785465646467)
--(axis cs:98,-168.485287751463)
--(axis cs:99,-224.388898668653)
--(axis cs:100,-216.056413456909)
--(axis cs:100,-68.1788806607385)
--(axis cs:100,-68.1788806607385)
--(axis cs:99,-105.905218978406)
--(axis cs:98,-134.514712248537)
--(axis cs:97,-134.44982847118)
--(axis cs:96,-112.804617667187)
--(axis cs:95,-106.15339651083)
--(axis cs:94,-114.748767710431)
--(axis cs:93,-122.301056398286)
--(axis cs:92,-12.5186282051769)
--(axis cs:91,-61.9397362105203)
--(axis cs:90,-141.941394004451)
--(axis cs:89,-136.649186956612)
--(axis cs:88,-126.568259232983)
--(axis cs:87,-136.428759464502)
--(axis cs:86,-142.308588645875)
--(axis cs:85,-124.493061179661)
--(axis cs:84,-111.642068700245)
--(axis cs:83,-131.446984974942)
--(axis cs:82,-125.727475140698)
--(axis cs:81,-138.922166478851)
--(axis cs:80,-125.706610915129)
--(axis cs:79,-132.238686027354)
--(axis cs:78,-145.978099088812)
--(axis cs:77,-148.929083235168)
--(axis cs:76,-136.164083175742)
--(axis cs:75,-127.089768661828)
--(axis cs:74,-128.2567576954)
--(axis cs:73,-139.091938018357)
--(axis cs:72,-147.007565264301)
--(axis cs:71,-138.744687943504)
--(axis cs:70,-140.795551276819)
--(axis cs:69,-134.201980669072)
--(axis cs:68,-144.195811162797)
--(axis cs:67,-140.208832924674)
--(axis cs:66,-148.101780794751)
--(axis cs:65,-138.576763469506)
--(axis cs:64,-145.166877656719)
--(axis cs:63,-143.250399685492)
--(axis cs:62,-140.707666211235)
--(axis cs:61,-130.337207259976)
--(axis cs:60,-141.504706089123)
--(axis cs:59,-130.950985618923)
--(axis cs:58,-151.158581921645)
--(axis cs:57,-145.333854281266)
--(axis cs:56,-138.503592986047)
--(axis cs:55,-135.918872878819)
--(axis cs:54,-147.213179823528)
--(axis cs:53,-142.673056433594)
--(axis cs:52,-147.103780454077)
--(axis cs:51,-162.104363767674)
--(axis cs:50,-148.820149749615)
--(axis cs:49,-147.707404576887)
--(axis cs:48,-171.282767032534)
--(axis cs:47,-174.248414819634)
--(axis cs:46,-155.594877700207)
--(axis cs:45,-145.352277842142)
--(axis cs:44,-139.443314443648)
--(axis cs:43,-170.321834912554)
--(axis cs:42,-185.622519325029)
--(axis cs:41,-152.926194526071)
--(axis cs:40,-158.96869803467)
--(axis cs:39,-157.750181976121)
--(axis cs:38,-175.304394513497)
--(axis cs:37,-165.896651061571)
--(axis cs:36,-160.103209371669)
--(axis cs:35,-166.678046108664)
--(axis cs:34,-167.216090128602)
--(axis cs:33,-140.380626533929)
--(axis cs:32,-115.056614293711)
--(axis cs:31,-144.540521989211)
--(axis cs:30,-147.524785220311)
--(axis cs:29,-128.112744527079)
--(axis cs:28,-172.973473545177)
--(axis cs:27,-175.687260312576)
--(axis cs:26,-175.53161649262)
--(axis cs:25,-163.277494173985)
--(axis cs:24,-165.805708222155)
--(axis cs:23,-155.119956271264)
--(axis cs:22,-213.154808095771)
--(axis cs:21,-163.399645463478)
--(axis cs:20,-181.71211775636)
--(axis cs:19,-156.016108551968)
--(axis cs:18,-166.536961913951)
--(axis cs:17,-217.824407323825)
--(axis cs:16,-231.280915668964)
--(axis cs:15,-220.29588221083)
--(axis cs:14,-216.625496221909)
--(axis cs:13,-230.663227872868)
--(axis cs:12,-249.520707235864)
--(axis cs:11,-222.50466145533)
--(axis cs:10,-245.004609118499)
--(axis cs:9,-255.940615183321)
--(axis cs:8,-250.692611289334)
--(axis cs:7,-279.887995061352)
--(axis cs:6,-341.591342268626)
--(axis cs:5,-384.591530947231)
--(axis cs:4,-454.840670713272)
--(axis cs:3,-476.180886316843)
--(axis cs:2,-679.836083305244)
--(axis cs:1,-955.710039933061)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,-930.875809391826)
--(axis cs:1,-1045.84165092563)
--(axis cs:2,-1034.26040172087)
--(axis cs:3,-841.480123806154)
--(axis cs:4,-726.211296852362)
--(axis cs:5,-631.251968855557)
--(axis cs:6,-545.25875407705)
--(axis cs:7,-501.257312674283)
--(axis cs:8,-436.962100933532)
--(axis cs:9,-386.764946610078)
--(axis cs:10,-388.986093603222)
--(axis cs:11,-333.124473426026)
--(axis cs:12,-313.323106027669)
--(axis cs:13,-291.228408554425)
--(axis cs:14,-285.696884201397)
--(axis cs:15,-274.470214976027)
--(axis cs:16,-231.96288917152)
--(axis cs:17,-222.597574395069)
--(axis cs:18,-199.544544490981)
--(axis cs:19,-211.08282024949)
--(axis cs:20,-207.192340943882)
--(axis cs:21,-207.123058941223)
--(axis cs:22,-198.322492068758)
--(axis cs:23,-193.57236347408)
--(axis cs:24,-186.514531640361)
--(axis cs:25,-172.725722973148)
--(axis cs:26,-174.034451018886)
--(axis cs:27,-177.052025740482)
--(axis cs:28,-196.070280621855)
--(axis cs:29,-171.629762376195)
--(axis cs:30,-182.303656788576)
--(axis cs:31,-182.563700047893)
--(axis cs:32,-181.406739381381)
--(axis cs:33,-191.388704566951)
--(axis cs:34,-164.54201046194)
--(axis cs:35,-162.980333972912)
--(axis cs:36,-169.408883518038)
--(axis cs:37,-172.985061035651)
--(axis cs:38,-166.993137067797)
--(axis cs:39,-168.123062992317)
--(axis cs:40,-160.698364900586)
--(axis cs:41,-172.220386088052)
--(axis cs:42,-156.126925988977)
--(axis cs:43,-160.724291791697)
--(axis cs:44,-159.379248519746)
--(axis cs:45,-157.600362045834)
--(axis cs:46,-149.511559037807)
--(axis cs:47,-149.071865500765)
--(axis cs:48,-150.268068836406)
--(axis cs:49,-153.257639091964)
--(axis cs:50,-147.236899616502)
--(axis cs:51,-156.72350278059)
--(axis cs:52,-157.473216747417)
--(axis cs:53,-150.66245983054)
--(axis cs:54,-152.118752931029)
--(axis cs:55,-151.474925609765)
--(axis cs:56,-173.814719983591)
--(axis cs:57,-173.236108800685)
--(axis cs:58,-144.861472756534)
--(axis cs:59,-156.512982952262)
--(axis cs:60,-171.500435011026)
--(axis cs:61,-217.386432778078)
--(axis cs:62,-201.318804824527)
--(axis cs:63,-210.386107291697)
--(axis cs:64,-179.522052565855)
--(axis cs:65,-155.258184068423)
--(axis cs:66,-161.143641781047)
--(axis cs:67,-158.492966904006)
--(axis cs:68,-149.919870649668)
--(axis cs:69,-160.655542479696)
--(axis cs:70,-183.639714032744)
--(axis cs:71,-170.1178585832)
--(axis cs:72,-155.214212835518)
--(axis cs:73,-169.653266255889)
--(axis cs:74,-171.365699714425)
--(axis cs:75,-178.53847738609)
--(axis cs:76,-157.72102482199)
--(axis cs:77,-159.016763717705)
--(axis cs:78,-197.206623098422)
--(axis cs:79,-208.904631059264)
--(axis cs:80,-252.462193668417)
--(axis cs:81,-160.074474399847)
--(axis cs:82,-164.38599253169)
--(axis cs:83,-164.433239342041)
--(axis cs:84,-159.304433478222)
--(axis cs:85,-231.249530648454)
--(axis cs:86,-248.266916742045)
--(axis cs:87,-156.617501786932)
--(axis cs:88,-170.701807412979)
--(axis cs:89,-157.144467973979)
--(axis cs:90,-164.46249253081)
--(axis cs:91,-158.220696470468)
--(axis cs:92,-172.200010670916)
--(axis cs:93,-155.795366043217)
--(axis cs:94,-163.825744834572)
--(axis cs:95,-159.144156280367)
--(axis cs:96,-146.610283706234)
--(axis cs:97,-164.236502387635)
--(axis cs:98,-177.619566681688)
--(axis cs:99,-140.920922355039)
--(axis cs:100,-159.67543783728)
--(axis cs:100,-58.3245621627203)
--(axis cs:100,-58.3245621627203)
--(axis cs:99,-93.0790776449613)
--(axis cs:98,-63.9804333183125)
--(axis cs:97,-86.2634976123652)
--(axis cs:96,-82.4730496270996)
--(axis cs:95,-98.1558437196328)
--(axis cs:94,-99.3409218320947)
--(axis cs:93,-100.537967290117)
--(axis cs:92,-88.2833226624171)
--(axis cs:91,-99.3593035295316)
--(axis cs:90,-113.204174135857)
--(axis cs:89,-111.855532026021)
--(axis cs:88,-110.931525920354)
--(axis cs:87,-106.080117260687)
--(axis cs:86,-74.9330832579553)
--(axis cs:85,-95.7933264944032)
--(axis cs:84,-124.42413795035)
--(axis cs:83,-124.741760657959)
--(axis cs:82,-119.11400746831)
--(axis cs:81,-126.40580337793)
--(axis cs:80,-97.9450790588561)
--(axis cs:79,-97.0680962134638)
--(axis cs:78,-122.089181097382)
--(axis cs:77,-123.775543974603)
--(axis cs:76,-126.917436716472)
--(axis cs:75,-117.815368767756)
--(axis cs:74,-117.167267318542)
--(axis cs:73,-121.434233744111)
--(axis cs:72,-123.699757752717)
--(axis cs:71,-122.2821414168)
--(axis cs:70,-115.754403614315)
--(axis cs:69,-127.944457520304)
--(axis cs:68,-126.16836464445)
--(axis cs:67,-129.869778194033)
--(axis cs:66,-118.434135996731)
--(axis cs:65,-125.242927042688)
--(axis cs:64,-127.427947434145)
--(axis cs:63,-108.243892708303)
--(axis cs:62,-115.031195175473)
--(axis cs:61,-128.503567221922)
--(axis cs:60,-125.054564988974)
--(axis cs:59,-119.852017047738)
--(axis cs:58,-125.003527243466)
--(axis cs:57,-119.909843580268)
--(axis cs:56,-118.035280016409)
--(axis cs:55,-127.461438026598)
--(axis cs:54,-129.92215615988)
--(axis cs:53,-127.701176533096)
--(axis cs:52,-127.531328707129)
--(axis cs:51,-124.408315401229)
--(axis cs:50,-127.704009474407)
--(axis cs:49,-126.974179089855)
--(axis cs:48,-124.704658436321)
--(axis cs:47,-127.996316317417)
--(axis cs:46,-126.990219618319)
--(axis cs:45,-127.96485534547)
--(axis cs:44,-128.033794958515)
--(axis cs:43,-132.875708208303)
--(axis cs:42,-138.968726184936)
--(axis cs:41,-124.688309564122)
--(axis cs:40,-129.926635099414)
--(axis cs:39,-135.268603674349)
--(axis cs:38,-127.856862932203)
--(axis cs:37,-118.764938964349)
--(axis cs:36,-131.866116481962)
--(axis cs:35,-126.348832693755)
--(axis cs:34,-131.93298953806)
--(axis cs:33,-121.936295433049)
--(axis cs:32,-126.213093951952)
--(axis cs:31,-134.136299952107)
--(axis cs:30,-140.35018936527)
--(axis cs:29,-139.120237623805)
--(axis cs:28,-130.952796301222)
--(axis cs:27,-136.894128105672)
--(axis cs:26,-144.084779750344)
--(axis cs:25,-138.782111784686)
--(axis cs:24,-150.37276994694)
--(axis cs:23,-150.00263652592)
--(axis cs:22,-152.331079359813)
--(axis cs:21,-161.726941058777)
--(axis cs:20,-160.368373341832)
--(axis cs:19,-157.263608321939)
--(axis cs:18,-168.705455509019)
--(axis cs:17,-165.059568462074)
--(axis cs:16,-179.895731518135)
--(axis cs:15,-197.770819506732)
--(axis cs:14,-219.016449131936)
--(axis cs:13,-228.341591445575)
--(axis cs:12,-246.383560638997)
--(axis cs:11,-257.305526573974)
--(axis cs:10,-276.997239730112)
--(axis cs:9,-318.591720056588)
--(axis cs:8,-339.364565733134)
--(axis cs:7,-398.352687325717)
--(axis cs:6,-435.644579256284)
--(axis cs:5,-473.18469781111)
--(axis cs:4,-547.902988861924)
--(axis cs:3,-652.73574920972)
--(axis cs:2,-739.358645898182)
--(axis cs:1,-930.875809391826)
--cycle;

\addplot [semithick, green]
table {%
1 -989.65
2 -782.258333333333
3 -559.83125
4 -488.947916666667
5 -402.379166666667
6 -369.741666666667
7 -340.00625
8 -312.495833333333
9 -291.19375
10 -269.947916666667
11 -262.683333333333
12 -302.45
13 -269.845833333333
14 -247.46875
15 -252.052083333333
16 -267.983333333333
17 -256.16875
18 -227.33125
19 -262.595833333333
20 -254.454310344828
21 -275.528017241379
22 -250.79525862069
23 -229.819196428571
24 -264.441964285714
25 -223.595982142857
26 -256.140625
27 -215.705357142857
28 -221.196428571429
29 -225.444196428571
30 -229.888392857143
31 -240.345982142857
32 -265.622354497354
33 -238.497685185185
34 -211.875
35 -205.421296296296
36 -252.458333333333
37 -208.759259259259
38 -224.212962962963
39 -223.699074074074
40 -226.643518518519
41 -215.37037037037
42 -265.405092592593
43 -267.108796296296
44 -278.801638176638
45 -250.040865384615
46 -204.317307692308
47 -202.44358974359
48 -221.75641025641
49 -251.851282051282
50 -215.6
51 -248.672820512821
52 -224.269333333333
53 -241.925333333333
54 -212.658666666667
55 -215.573333333333
56 -270.266666666667
57 -252.514666666667
58 -283.617555555556
59 -194.819444444444
60 -199.400120772947
61 -230.127536231884
62 -224.449275362319
63 -268.710144927536
64 -271.872463768116
65 -243.089735867997
66 -205.945238095238
67 -273.91
68 -247.46
69 -195.71350877193
70 -216.03820662768
71 -243.666666666667
72 -208.359259259259
73 -200.888888888889
74 -196.176334422658
75 -165.291666666667
76 -159.315277777778
77 -201.577777777778
78 -170.155555555556
79 -177.541587301587
80 -174.476617826618
81 -198.508585858586
82 -204.360606060606
83 -240.657777777778
84 -202.530555555556
85 -181.141666666667
86 -196.591666666667
87 -166.729761904762
88 -221.190476190476
89 -176.32380952381
90 -165.544444444444
91 -152.367777777778
92 -165.95
93 -154.466666666667
94 -156.711111111111
95 -163.377777777778
96 -146.566666666667
97 -164.533333333333
98 -144.8
99 -143.8
100 -146.533333333333
};
\addlegendentry{Avg DQN}
\addplot [semithick, black]
table {%
1 -998.918518518518
2 -886.538888888889
3 -604.625925925926
4 -452.572222222222
5 -425.537037037037
6 -423.207407407407
7 -376.240740740741
8 -334.816666666667
9 -308.396296296296
10 -302.898148148148
11 -261.316666666667
12 -238.244444444444
13 -256.911111111111
14 -247.507407407407
15 -220.25
16 -233.705555555556
17 -233.744444444444
18 -215.625925925926
19 -198.814814814815
20 -165.944699872286
21 -170.17816091954
22 -162.917624521073
23 -170.67816091954
24 -154.787356321839
25 -163.227969348659
26 -156.831417624521
27 -163.7030651341
28 -155.990421455939
29 -165.568965517241
30 -165.216475095785
31 -173.206896551724
32 -164.107279693487
33 -170.873563218391
34 -182.036398467433
35 -204.936781609195
36 -181.15250410509
37 -182.970238095238
38 -204.950396825397
39 -180.319444444444
40 -187.636904761905
41 -207.575396825397
42 -199.732142857143
43 -182.126984126984
44 -181.95076425632
45 -176.312757201646
46 -180.434156378601
47 -196.148148148148
48 -197.753086419753
49 -194.633744855967
50 -174.786008230453
51 -163.949113643558
52 -170.722136752137
53 -160.968888888889
54 -162.755555555556
55 -162.895555555556
56 -186.855555555556
57 -167.62
58 -169.224444444444
59 -160.471111111111
60 -169.626666666667
61 -175.382222222222
62 -178.251111111111
63 -170.64
64 -175.377777777778
65 -165.633240740741
66 -157.092089371981
67 -154.400140117531
68 -176.439153439153
69 -156.082581453634
70 -214.274509803922
71 -168.60399846213
72 -172.051903114187
73 -182.854671280277
74 -193.335640138408
75 -184.197174163783
76 -160.564705882353
77 -161.41568627451
78 -159.601616031028
79 -152.692307692308
80 -172.140271493213
81 -170.311291649527
82 -166.268449197861
83 -155.256209150327
84 -160.080882352941
85 -165.389705882353
86 -175.786764705882
87 -154.852941176471
88 -152.110294117647
89 -150.110294117647
90 -149.698529411765
91 -155.307773109244
92 -152.825490196078
93 -156.411764705882
94 -170.573529411765
95 -176.779411764706
96 -151.926470588235
97 -158.598039215686
98 -156.235294117647
99 -149.441176470588
100 -140.235294117647
};
\addlegendentry{DQN}
\addplot [semithick, blue]
table {%
1 -989.692592592593
2 -829.611111111111
3 -618.059259259259
4 -512.475925925926
5 -434.801851851852
6 -385.553703703704
7 -333.333333333333
8 -294.044444444444
9 -285.207407407407
10 -272.688888888889
11 -263.42037037037
12 -285.340740740741
13 -267.3
14 -255.357407407407
15 -253.335185185185
16 -270.116666666667
17 -250.96404853129
18 -208.789099718218
19 -197.183127572016
20 -227.855967078189
21 -216.520576131687
22 -248.864197530864
23 -218.281893004115
24 -206.761316872428
25 -211.353909465021
26 -197.759259259259
27 -211.12962962963
28 -214.997942386831
29 -189.046612852168
30 -173.237179487179
31 -179.948717948718
32 -192.660256410256
33 -168.521367521368
34 -185.690170940171
35 -209.540598290598
36 -194.619658119658
37 -211.549145299145
38 -224.119658119658
39 -207.852564102564
40 -208.136752136752
41 -216.647058823529
42 -234.402714932127
43 -198.359728506787
44 -180.643981900452
45 -199.663529411765
46 -189.727058823529
47 -224.611764705882
48 -207.190588235294
49 -190.870588235294
50 -212.414117647059
51 -203.275294117647
52 -193.211764705882
53 -200.716666666667
54 -179.377450980392
55 -187.32363597613
56 -174.598465473146
57 -167.86189258312
58 -187.570332480818
59 -162.046035805627
60 -180.3452685422
61 -166.833759590793
62 -169.685421994885
63 -176.194373401535
64 -163.42199488491
65 -162.148686352011
66 -184.117647058824
67 -177.17978100331
68 -191.614153029633
69 -184.739938080495
70 -178.353629170967
71 -167.078431372549
72 -162.199346405229
73 -168.434640522876
74 -167.281430219147
75 -191.204152249135
76 -167.131487889273
77 -161.678200692042
78 -159.100346020761
79 -168.044982698962
80 -156.879174905256
81 -148.466386554622
82 -156.708468002586
83 -147.271904566022
84 -157.166310160428
85 -158.720261437909
86 -155.544117647059
87 -158.867647058824
88 -157.94012605042
89 -158.72268907563
90 -169.230532212885
91 -228.55
92 -225.029411764706
93 -139.872549019608
94 -143.794117647059
95 -136.588235294118
96 -143.941176470588
97 -151.117647058824
98 -151.5
99 -165.147058823529
100 -142.117647058824
};
\addlegendentry{Double DQN}
\addplot [semithick, crimson2411462]
table {%
1 -988.35873015873
2 -886.809523809524
3 -747.107936507937
4 -637.057142857143
5 -552.218333333333
6 -490.451666666667
7 -449.805
8 -388.163333333333
9 -352.678333333333
10 -332.991666666667
11 -295.215
12 -279.853333333333
13 -259.785
14 -252.356666666667
15 -236.120517241379
16 -205.929310344828
17 -193.828571428571
18 -184.125
19 -184.173214285714
20 -183.780357142857
21 -184.425
22 -175.326785714286
23 -171.7875
24 -168.443650793651
25 -155.753917378917
26 -159.059615384615
27 -156.973076923077
28 -163.511538461538
29 -155.375
30 -161.326923076923
31 -158.35
32 -153.809916666667
33 -156.6625
34 -148.2375
35 -144.664583333333
36 -150.6375
37 -145.875
38 -147.425
39 -151.695833333333
40 -145.3125
41 -148.454347826087
42 -147.547826086957
43 -146.8
44 -143.70652173913
45 -142.782608695652
46 -138.250889328063
47 -138.534090909091
48 -137.486363636364
49 -140.115909090909
50 -137.470454545455
51 -140.565909090909
52 -142.502272727273
53 -139.181818181818
54 -141.020454545455
55 -139.468181818182
56 -145.925
57 -146.572976190476
58 -134.9325
59 -138.1825
60 -148.2775
61 -172.945
62 -158.175
63 -159.315
64 -153.475
65 -140.250555555556
66 -139.788888888889
67 -144.18137254902
68 -138.044117647059
69 -144.3
70 -149.697058823529
71 -146.2
72 -139.456985294118
73 -145.54375
74 -144.266483516484
75 -148.176923076923
76 -142.319230769231
77 -141.396153846154
78 -159.647902097902
79 -152.986363636364
80 -175.203636363636
81 -143.240138888889
82 -141.75
83 -144.5875
84 -141.864285714286
85 -163.521428571429
86 -161.6
87 -131.34880952381
88 -140.816666666667
89 -134.5
90 -138.833333333333
91 -128.79
92 -130.241666666667
93 -128.166666666667
94 -131.583333333333
95 -128.65
96 -114.541666666667
97 -125.25
98 -120.8
99 -117
100 -109
};
\addlegendentry{ES DQN}
\end{axis}

\end{tikzpicture}


==> mc_compare_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[
height=6cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average $|Q|$-value (log)},
xmin=50.9604756063092, xmax=21809.2710083462,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={\ensuremath 1,10,100,1000,10000,100000,1000000},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-1042.51847005988, ymax=-107.185462075848,
ytick style={color=black}
]
\addplot [draw=blue, fill=blue, mark=*, only marks, opacity=0.5]
table{%
x  y
91.3147050864845 -372.209677419355
6029.72955144539 -210.52701754386
1429.41154502367 -246.306239737274
92.5497258932378 -204.778839590444
1843.76216553083 -240.192954363491
716.420404058026 -237.530482977039
264.904897502357 -203.11509817197
291.277937068251 -296.443675889328
2626.44705633034 -222.883358098068
7237.22828125973 -213.675925925926
111.210162865501 -243.112641815235
136.287629781858 -219.138787436085
86.3127726650742 -292.683902439024
172.776733237679 -262.238636363636
94.379392732589 -852.275568181818
90.0365657105718 -590.553149606299
103.03518314739 -328.228665207877
107.255857875527 -319.830490405117
93.0521781732905 -427.961483594864
321.350489239983 -259.966204506066
3060.13217604341 -194.049805950841
1769.29679112701 -233.282270606532
3187.68118629312 -231.661003861004
94.3846925855236 -946.375394321767
75.6609349318418 -277.265249537893
767.473282987791 -297.62003968254
2830.18004317522 -214.286428571429
118.523754369156 -241.741337630943
126.850275219765 -255.102891156463
94.8636979112752 -279.590866728798
};
\addlegendentry{Avg DQN}
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
109.962662358181 -215.363244795406
16558.9086139251 -185.874225526642
75.1264300180001 -201.342953020134
859.641626400496 -193.741430700447
520.733161609965 -255.537478705281
1806.16350289864 -169.683823529412
1136.5880064261 -175.644613583138
587.456572343173 -217.392028985507
5295.38594887539 -173.712217718587
83.2526190541965 -236.780584056827
128.040569121769 -324.325405405405
7301.39632183378 -184.049693251534
227.784219126798 -242.915789473684
906.313691052888 -251.678691275168
95.9241994879023 -872.095930232558
538.868994449864 -258.176419965577
1431.83721247973 -186.567786069652
2134.20332315799 -251.890008396306
77.0058686223579 -242.71925566343
4546.40588786596 -184.616
84.6664374150422 -204.639154160982
123.104270154029 -330.034103410341
559.283498898714 -209.35170969993
4961.33984211051 -172.513513513514
431.577274285755 -207.326192121631
1448.46761177852 -224.383694839192
77.4362606189187 -208.768963117606
634.137507439096 -243.507305194805
90.7181992409742 -385.110397946085
93.7820611754572 -465.840062111801
};
\addlegendentry{DQN}
\addplot [draw=green, fill=green, mark=*, only marks, opacity=0.5]
table{%
x  y
99.1835888900338 -1000.00333333333
93.3294798455113 -387.098064516129
507.405163874699 -203.11509817197
2095.00640414419 -191.939219449776
300.88651944473 -319.15
5518.97642992821 -173.110790536642
99.4650963422679 -265.252873563218
95.1088169036155 -308.009240246407
10918.2819913696 -189.155737704918
359.768568568661 -197.369078947368
122.747533936843 -209.937718684395
4007.92372235173 -192.555198973042
1307.20965707946 -216.294881038212
2057.52859535057 -215.672897196262
3144.83411130501 -172.414367816092
89.680130601973 -244.101708706265
667.478213094388 -208.9143454039
558.110044515287 -204.08231292517
2256.40672523169 -216.607220216606
103.002351523039 -585.939453125
5432.14846808023 -185.759133126935
9478.02659168002 -205.480136986301
983.237005448485 -256.850171232877
99.1772188926404 -974.029220779221
921.490080801333 -207.183011049724
99.1954789526934 -946.375394321767
94.4592547367913 -253.807952622673
4251.22912789453 -233.645638629283
335.713973888153 -251.467728415759
3459.92046098545 -188.088401253919
};
\addlegendentry{Double DQN}
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
87.4032555854313 -325.732899022801
75.1948773181905 -187.5
70.7116194960881 -156.168662155128
93.4171620706616 -607.287449392713
93.2829274051342 -480.769230769231
78.4516761894558 -207.03933747412
75.6048347126083 -180.722891566265
93.6626190212353 -993.377483443709
80.0346159353772 -232.018561484919
67.1186035942963 -149.700598802395
76.7258400738423 -185.873605947955
74.5741074135739 -172.910662824207
72.8757526499278 -163.934426229508
82.8780591135395 -232.018561484919
76.3897203204122 -193.673337637185
76.3611757391264 -166.389351081531
81.7648031487853 -209.643605870021
93.4038225483601 -940.438871473354
102.536748023094 -225.225225225225
88.5638910839599 -271.24773960217
78.1925209714585 -192.926045016077
70.0702995542806 -157.068062827225
72.3311814797188 -165.562913907285
93.3047903841628 -625
74.3303458545993 -186.219739292365
81.9122678879437 -207.325501036628
80.9813911031501 -202.292650033715
81.1948163409422 -262.46719160105
91.6590520335263 -375
93.350749736845 -472.44094488189
};
\addlegendentry{ES DQN}
\addplot [semithick, black, dashed, forget plot]
table {%
100 -1042.51847005988
100 -107.185462075848
};
\end{axis}

\end{tikzpicture}


==> mc_nstep.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{peru17214883}{RGB}{172,148,83}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=6cm,
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,-997.676956597218)
--(axis cs:1,-1001.91092219066)
--(axis cs:2,-1050.91178892284)
--(axis cs:3,-1012.34583412553)
--(axis cs:4,-1026.47500138986)
--(axis cs:5,-962.696377717741)
--(axis cs:6,-942.84134902603)
--(axis cs:7,-908.221341346092)
--(axis cs:8,-878.386391322383)
--(axis cs:9,-840.713406030002)
--(axis cs:10,-827.199589044173)
--(axis cs:11,-813.050051062962)
--(axis cs:12,-815.596681539899)
--(axis cs:13,-810.833582963952)
--(axis cs:14,-817.279955803305)
--(axis cs:15,-821.211430295529)
--(axis cs:16,-812.204701505675)
--(axis cs:17,-813.370270739408)
--(axis cs:18,-814.504836331931)
--(axis cs:19,-832.394941426768)
--(axis cs:20,-818.742817662897)
--(axis cs:21,-822.995359567507)
--(axis cs:22,-842.19889861405)
--(axis cs:23,-851.811054520314)
--(axis cs:24,-840.188660778576)
--(axis cs:25,-840.316358107693)
--(axis cs:26,-840.820305945552)
--(axis cs:27,-845.418588777007)
--(axis cs:28,-892.864085567965)
--(axis cs:29,-625.997894296548)
--(axis cs:30,-589.918967683376)
--(axis cs:31,-597.442696554898)
--(axis cs:32,-598.069631603189)
--(axis cs:33,-533.113106539397)
--(axis cs:34,-542.517698049935)
--(axis cs:35,-542.511231152819)
--(axis cs:36,-568.308253387639)
--(axis cs:37,-611.919760186356)
--(axis cs:38,-673.145867280495)
--(axis cs:39,-602.477903088492)
--(axis cs:40,-548.586617966205)
--(axis cs:41,-505.067409800109)
--(axis cs:42,-544.872808286681)
--(axis cs:43,-599.893472824832)
--(axis cs:44,-554.543777796504)
--(axis cs:45,-587.311142992654)
--(axis cs:46,-517.662993309639)
--(axis cs:47,-580.910109375788)
--(axis cs:48,-550.855824264526)
--(axis cs:49,-606.619021898988)
--(axis cs:50,-621.885378079837)
--(axis cs:51,-626.592115321669)
--(axis cs:52,-596.019372556667)
--(axis cs:53,-511.135476147154)
--(axis cs:54,-493.802173142817)
--(axis cs:55,-495.746575685917)
--(axis cs:56,-536.686135671019)
--(axis cs:57,-545.450722582108)
--(axis cs:58,-505.554751240488)
--(axis cs:59,-582.33579647987)
--(axis cs:60,-393.939794567973)
--(axis cs:61,-552.526026388692)
--(axis cs:62,-612.813747136435)
--(axis cs:63,-642.558713496532)
--(axis cs:64,-706.14025412874)
--(axis cs:65,-762.872735956199)
--(axis cs:66,-662.879082867537)
--(axis cs:67,-639.718125431824)
--(axis cs:68,-738.784725890783)
--(axis cs:69,-809.153776976881)
--(axis cs:70,-692.910144703929)
--(axis cs:71,-671.585639258602)
--(axis cs:72,-693.550791484648)
--(axis cs:73,-675.392232115344)
--(axis cs:74,-708.633487552265)
--(axis cs:75,-696.46010560378)
--(axis cs:76,-808.35799317388)
--(axis cs:77,-406.258504257068)
--(axis cs:78,-395.209710055692)
--(axis cs:79,-368.297612634765)
--(axis cs:80,-490.948902761217)
--(axis cs:81,-393.192020523833)
--(axis cs:82,-482.526568943761)
--(axis cs:83,-510.226393365451)
--(axis cs:84,-595.42450141995)
--(axis cs:85,-487.051762164334)
--(axis cs:86,-481.943974386499)
--(axis cs:87,-513.709093195959)
--(axis cs:88,-556.423734732751)
--(axis cs:89,-617.161583363049)
--(axis cs:90,-815.395072986046)
--(axis cs:91,-518.193891637462)
--(axis cs:92,-475.617377707504)
--(axis cs:93,-782.397959080157)
--(axis cs:94,-731.453622110772)
--(axis cs:95,-802.879999310297)
--(axis cs:96,-719.185115872513)
--(axis cs:97,-894.952018001434)
--(axis cs:98,-823.654042868959)
--(axis cs:99,-650.678792483461)
--(axis cs:100,-1022.1022472939)
--(axis cs:100,-100.497752706097)
--(axis cs:100,-100.497752706097)
--(axis cs:99,-221.921207516539)
--(axis cs:98,-205.345957131041)
--(axis cs:97,-124.247981998566)
--(axis cs:96,-187.014884127487)
--(axis cs:95,-222.920000689703)
--(axis cs:94,-214.946377889228)
--(axis cs:93,-85.0020409198432)
--(axis cs:92,-225.982622292496)
--(axis cs:91,-248.806108362538)
--(axis cs:90,-214.404927013954)
--(axis cs:89,-178.038416636952)
--(axis cs:88,-266.576265267249)
--(axis cs:87,-196.490906804041)
--(axis cs:86,-248.456025613501)
--(axis cs:85,-229.948237835666)
--(axis cs:84,-149.57549858005)
--(axis cs:83,-169.373606634549)
--(axis cs:82,-193.273431056239)
--(axis cs:81,-214.407979476167)
--(axis cs:80,-166.651097238783)
--(axis cs:79,-218.902387365236)
--(axis cs:78,-204.790289944308)
--(axis cs:77,-166.141495742932)
--(axis cs:76,-16.0420068261204)
--(axis cs:75,-383.33989439622)
--(axis cs:74,-305.166512447735)
--(axis cs:73,-249.107767884656)
--(axis cs:72,-400.149208515352)
--(axis cs:71,-320.314360741398)
--(axis cs:70,-310.656521962737)
--(axis cs:69,-484.579556356453)
--(axis cs:68,-507.94860744255)
--(axis cs:67,-503.481874568176)
--(axis cs:66,-468.387583799129)
--(axis cs:65,-441.393930710468)
--(axis cs:64,-428.726412537927)
--(axis cs:63,-486.592801654983)
--(axis cs:62,-350.216555893869)
--(axis cs:61,-258.140640277975)
--(axis cs:60,-203.696569068391)
--(axis cs:59,-199.224809580736)
--(axis cs:58,-355.354339668603)
--(axis cs:57,-275.412913781529)
--(axis cs:56,-300.950227965345)
--(axis cs:55,-332.117060677719)
--(axis cs:54,-341.879645039001)
--(axis cs:53,-311.273614761937)
--(axis cs:52,-442.380627443333)
--(axis cs:51,-406.535157405604)
--(axis cs:50,-403.605531011072)
--(axis cs:49,-386.25370537374)
--(axis cs:48,-405.471448462747)
--(axis cs:47,-389.598981533303)
--(axis cs:46,-360.22791578127)
--(axis cs:45,-355.846432764922)
--(axis cs:44,-443.153191900466)
--(axis cs:43,-331.045921114562)
--(axis cs:42,-409.309009895137)
--(axis cs:41,-403.296226563528)
--(axis cs:40,-410.383079003492)
--(axis cs:39,-433.366252755663)
--(axis cs:38,-434.77945739483)
--(axis cs:37,-415.830239813644)
--(axis cs:36,-348.28265570327)
--(axis cs:35,-369.988768847181)
--(axis cs:34,-349.553009020772)
--(axis cs:33,-424.220226793937)
--(axis cs:32,-430.154610821054)
--(axis cs:31,-447.611848899647)
--(axis cs:30,-456.309131490178)
--(axis cs:29,-491.440122232377)
--(axis cs:28,-535.865433397917)
--(axis cs:27,-782.545047586629)
--(axis cs:26,-799.525148599902)
--(axis cs:25,-791.883641892308)
--(axis cs:24,-803.278005888091)
--(axis cs:23,-780.255612146353)
--(axis cs:22,-767.795040779889)
--(axis cs:21,-783.950094977948)
--(axis cs:20,-780.22081870074)
--(axis cs:19,-725.738391906565)
--(axis cs:18,-753.331527304433)
--(axis cs:17,-738.738820169683)
--(axis cs:16,-758.764995464022)
--(axis cs:15,-757.57644849235)
--(axis cs:14,-739.956407833058)
--(axis cs:13,-754.97853824817)
--(axis cs:12,-764.482106338889)
--(axis cs:11,-763.677221664311)
--(axis cs:10,-783.976168531584)
--(axis cs:9,-786.771442454846)
--(axis cs:8,-798.734820798829)
--(axis cs:7,-837.445325320574)
--(axis cs:6,-856.407135822454)
--(axis cs:5,-857.339985918623)
--(axis cs:4,-856.428028913175)
--(axis cs:3,-970.217802238111)
--(axis cs:2,-925.245786834735)
--(axis cs:1,-997.676956597218)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-999.417893218813)
--(axis cs:1,-1000.83210678119)
--(axis cs:2,-1004.42524949014)
--(axis cs:3,-1059.52768952467)
--(axis cs:4,-1010.25168376359)
--(axis cs:5,-1006.60684893608)
--(axis cs:6,-1064.75965282931)
--(axis cs:7,-988.860443675296)
--(axis cs:8,-955.643016346713)
--(axis cs:9,-958.463941625516)
--(axis cs:10,-948.085675351311)
--(axis cs:11,-934.099705881589)
--(axis cs:12,-913.676028522931)
--(axis cs:13,-902.223247810766)
--(axis cs:14,-897.721306296847)
--(axis cs:15,-908.812868392368)
--(axis cs:16,-862.540412150465)
--(axis cs:17,-849.697244619965)
--(axis cs:18,-858.065195643422)
--(axis cs:19,-848.787750528304)
--(axis cs:20,-859.021632091163)
--(axis cs:21,-862.116978779808)
--(axis cs:22,-858.709213425401)
--(axis cs:23,-858.652147921381)
--(axis cs:24,-864.521449334693)
--(axis cs:25,-881.288465152639)
--(axis cs:26,-887.10484197585)
--(axis cs:27,-893.70202625823)
--(axis cs:28,-890.664668952114)
--(axis cs:29,-893.251802794027)
--(axis cs:30,-901.892279147846)
--(axis cs:31,-915.685780814757)
--(axis cs:32,-906.088929788287)
--(axis cs:33,-918.831282463034)
--(axis cs:34,-929.410586507093)
--(axis cs:35,-933.67117135058)
--(axis cs:36,-930.581421520373)
--(axis cs:37,-922.314009721951)
--(axis cs:38,-968.200186780155)
--(axis cs:39,-803.026452514117)
--(axis cs:40,-785.709960974854)
--(axis cs:41,-773.843567982233)
--(axis cs:42,-758.962246992004)
--(axis cs:43,-730.056089677605)
--(axis cs:44,-714.330746231222)
--(axis cs:45,-742.670788540807)
--(axis cs:46,-753.802803044949)
--(axis cs:47,-741.547526546533)
--(axis cs:48,-772.442309075)
--(axis cs:49,-669.994854701763)
--(axis cs:50,-740.33755615881)
--(axis cs:51,-615.608401087246)
--(axis cs:52,-669.888999965833)
--(axis cs:53,-655.987082170429)
--(axis cs:54,-686.277173951677)
--(axis cs:55,-621.549764843895)
--(axis cs:56,-620.700931086366)
--(axis cs:57,-610.646572617849)
--(axis cs:58,-700.082356102381)
--(axis cs:59,-665.809921707608)
--(axis cs:60,-661.392836558253)
--(axis cs:61,-630.242771033936)
--(axis cs:62,-636.327309271547)
--(axis cs:63,-617.54419949798)
--(axis cs:64,-604.945432059257)
--(axis cs:65,-620.546873718162)
--(axis cs:66,-567.765831183923)
--(axis cs:67,-652.196690248159)
--(axis cs:68,-667.872486681389)
--(axis cs:69,-700.266410614582)
--(axis cs:70,-442.722992296588)
--(axis cs:71,-390.819444384599)
--(axis cs:72,-459.737597485415)
--(axis cs:73,-476.548747879507)
--(axis cs:74,-409.44655678481)
--(axis cs:75,-631.516746218479)
--(axis cs:76,-588.537513514632)
--(axis cs:77,-635.123072470381)
--(axis cs:78,-609.800481136816)
--(axis cs:79,-727.316098287228)
--(axis cs:80,-842.32632955232)
--(axis cs:81,-694.892512538894)
--(axis cs:82,-773.125588635368)
--(axis cs:83,-967.702719812234)
--(axis cs:84,-933.297947298574)
--(axis cs:85,-1027.90376938942)
--(axis cs:86,-1139.53393948548)
--(axis cs:87,-860.667695315885)
--(axis cs:88,-983.598763343749)
--(axis cs:89,-1074.88128853188)
--(axis cs:90,-1225.85077636369)
--(axis cs:91,-1074.82118883504)
--(axis cs:92,-1106.15002449318)
--(axis cs:93,-1218.25986349242)
--(axis cs:94,-1146.54255975214)
--(axis cs:95,-1244.61564946136)
--(axis cs:96,-1212.89577725779)
--(axis cs:97,-1249.2107480996)
--(axis cs:98,-1122.61436063226)
--(axis cs:99,-1050.62971940929)
--(axis cs:100,-1287.51087082461)
--(axis cs:100,-441.917700603961)
--(axis cs:100,-441.917700603961)
--(axis cs:99,-322.227423447849)
--(axis cs:98,-820.242782224881)
--(axis cs:97,-359.36068047183)
--(axis cs:96,-609.961365599353)
--(axis cs:95,-641.384350538637)
--(axis cs:94,-700.02886881929)
--(axis cs:93,-601.45442222187)
--(axis cs:92,-663.849975506822)
--(axis cs:91,-743.178811164958)
--(axis cs:90,-246.292080779171)
--(axis cs:89,-757.832997182407)
--(axis cs:88,-746.401236656251)
--(axis cs:87,-676.046590398401)
--(axis cs:86,-481.466060514522)
--(axis cs:85,-607.524802039153)
--(axis cs:84,-425.987766987141)
--(axis cs:83,-406.011565902052)
--(axis cs:82,-483.302982793203)
--(axis cs:81,-414.821773175392)
--(axis cs:80,-281.816527590537)
--(axis cs:79,-280.398187427058)
--(axis cs:78,-268.770947434612)
--(axis cs:77,-341.591213243904)
--(axis cs:76,-277.319629342511)
--(axis cs:75,-190.340396638664)
--(axis cs:74,-292.55344321519)
--(axis cs:73,-242.022680691921)
--(axis cs:72,-226.262402514585)
--(axis cs:71,-325.037698472544)
--(axis cs:70,-218.277007703412)
--(axis cs:69,-370.59073224256)
--(axis cs:68,-296.032275223372)
--(axis cs:67,-380.089024037555)
--(axis cs:66,-314.424645006553)
--(axis cs:65,-260.786459615171)
--(axis cs:64,-233.054567940743)
--(axis cs:63,-309.693895740115)
--(axis cs:62,-105.958405014167)
--(axis cs:61,-440.376276585111)
--(axis cs:60,-413.535734870319)
--(axis cs:59,-419.332935435249)
--(axis cs:58,-407.131929611904)
--(axis cs:57,-373.42485595358)
--(axis cs:56,-450.227640342206)
--(axis cs:55,-445.664520870391)
--(axis cs:54,-468.879968905465)
--(axis cs:53,-562.241489258142)
--(axis cs:52,-513.196714319881)
--(axis cs:51,-549.363027484182)
--(axis cs:50,-541.348158126904)
--(axis cs:49,-626.957526250619)
--(axis cs:48,-608.972656911394)
--(axis cs:47,-615.350432637141)
--(axis cs:46,-612.074747975459)
--(axis cs:45,-513.77819105103)
--(axis cs:44,-635.914151727962)
--(axis cs:43,-633.943910322395)
--(axis cs:42,-611.57346729371)
--(axis cs:41,-625.406432017767)
--(axis cs:40,-702.385277120384)
--(axis cs:39,-617.655199167534)
--(axis cs:38,-841.670401455139)
--(axis cs:37,-885.31456170662)
--(axis cs:36,-888.70191181296)
--(axis cs:35,-871.912161982753)
--(axis cs:34,-869.739413492907)
--(axis cs:33,-845.9270508703)
--(axis cs:32,-867.00273687838)
--(axis cs:31,-835.247552518576)
--(axis cs:30,-865.091054185487)
--(axis cs:29,-861.056530539307)
--(axis cs:28,-868.410331047886)
--(axis cs:27,-824.27297374177)
--(axis cs:26,-839.036824690817)
--(axis cs:25,-837.044868180694)
--(axis cs:24,-825.478550665307)
--(axis cs:23,-825.081185411952)
--(axis cs:22,-823.674119907932)
--(axis cs:21,-812.499687886859)
--(axis cs:20,-814.628367908836)
--(axis cs:19,-830.878916138363)
--(axis cs:18,-806.476471023245)
--(axis cs:17,-830.294422046702)
--(axis cs:16,-822.434587849534)
--(axis cs:15,-831.087131607632)
--(axis cs:14,-844.312027036487)
--(axis cs:13,-843.726752189234)
--(axis cs:12,-846.040638143736)
--(axis cs:11,-859.025294118411)
--(axis cs:10,-888.889324648688)
--(axis cs:9,-878.786058374484)
--(axis cs:8,-869.081983653287)
--(axis cs:7,-919.047889658037)
--(axis cs:6,-819.407013837355)
--(axis cs:5,-917.334817730584)
--(axis cs:4,-974.873316236405)
--(axis cs:3,-901.680643808665)
--(axis cs:2,-991.849750509857)
--(axis cs:1,-999.417893218813)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:1,-999.417893218813)
--(axis cs:1,-1000.83210678119)
--(axis cs:2,-1006.38657190295)
--(axis cs:3,-1058.41720270043)
--(axis cs:4,-1010.76703211922)
--(axis cs:5,-1014.75292277883)
--(axis cs:6,-1094.22595493585)
--(axis cs:7,-971.042953600717)
--(axis cs:8,-963.295955188334)
--(axis cs:9,-963.97725481355)
--(axis cs:10,-905.950768970971)
--(axis cs:11,-882.113096163631)
--(axis cs:12,-885.616246221427)
--(axis cs:13,-835.562733424335)
--(axis cs:14,-837.458834333355)
--(axis cs:15,-841.805807550808)
--(axis cs:16,-853.771247862808)
--(axis cs:17,-825.641284027834)
--(axis cs:18,-824.776192761722)
--(axis cs:19,-862.778353133796)
--(axis cs:20,-829.230982620043)
--(axis cs:21,-811.956210661715)
--(axis cs:22,-839.802856823731)
--(axis cs:23,-824.306821107646)
--(axis cs:24,-850.469341247124)
--(axis cs:25,-832.88850504922)
--(axis cs:26,-834.383117336817)
--(axis cs:27,-863.755040452633)
--(axis cs:28,-869.613806001615)
--(axis cs:29,-864.544214175503)
--(axis cs:30,-869.548202557736)
--(axis cs:31,-872.440521536994)
--(axis cs:32,-866.793427235299)
--(axis cs:33,-880.520176925985)
--(axis cs:34,-874.352962879031)
--(axis cs:35,-867.448417211619)
--(axis cs:36,-876.130969918899)
--(axis cs:37,-873.729002085532)
--(axis cs:38,-873.236605324595)
--(axis cs:39,-872.637245564635)
--(axis cs:40,-884.629519099045)
--(axis cs:41,-906.028228302072)
--(axis cs:42,-905.124427945139)
--(axis cs:43,-906.562531320104)
--(axis cs:44,-892.583797934144)
--(axis cs:45,-804.539709077547)
--(axis cs:46,-795.402053419634)
--(axis cs:47,-835.093313477088)
--(axis cs:48,-752.464352625937)
--(axis cs:49,-764.151429258092)
--(axis cs:50,-741.049388581147)
--(axis cs:51,-702.09023579776)
--(axis cs:52,-751.068678406844)
--(axis cs:53,-686.464218682898)
--(axis cs:54,-660.872166204318)
--(axis cs:55,-673.314768869026)
--(axis cs:56,-717.840356364021)
--(axis cs:57,-691.396499358769)
--(axis cs:58,-692.314196625374)
--(axis cs:59,-628.800765972928)
--(axis cs:60,-654.47444850367)
--(axis cs:61,-633.653791292796)
--(axis cs:62,-649.251313554538)
--(axis cs:63,-631.061891468999)
--(axis cs:64,-607.85625919465)
--(axis cs:65,-672.997735762328)
--(axis cs:66,-632.867850493488)
--(axis cs:67,-651.197380240018)
--(axis cs:68,-663.696685558506)
--(axis cs:69,-733.313554415511)
--(axis cs:70,-672.827225711105)
--(axis cs:71,-723.176257816282)
--(axis cs:72,-572.553993153591)
--(axis cs:73,-582.529219290004)
--(axis cs:74,-549.593266167728)
--(axis cs:75,-579.345215471802)
--(axis cs:76,-645.283996357472)
--(axis cs:77,-637.796148937233)
--(axis cs:78,-637.73765616077)
--(axis cs:79,-603.461191937951)
--(axis cs:80,-724.776514562278)
--(axis cs:81,-654.820338265228)
--(axis cs:82,-628.948677993833)
--(axis cs:83,-796.289563899383)
--(axis cs:84,-785.725401286388)
--(axis cs:85,-746.131386987164)
--(axis cs:86,-651.300972997925)
--(axis cs:87,-862.288044118301)
--(axis cs:88,-832.702874599822)
--(axis cs:89,-869.90046975977)
--(axis cs:90,-867.560293083109)
--(axis cs:91,-900.066482504516)
--(axis cs:92,-896.647875804513)
--(axis cs:93,-1123.44996712434)
--(axis cs:94,-907.049948615003)
--(axis cs:95,-917.06402701913)
--(axis cs:96,-1109.61139991613)
--(axis cs:97,-1107.60952365223)
--(axis cs:98,-1128.52635991107)
--(axis cs:99,-1185.49033136259)
--(axis cs:100,-1401.51782946296)
--(axis cs:100,-253.339313394182)
--(axis cs:100,-253.339313394182)
--(axis cs:99,-461.509668637407)
--(axis cs:98,-606.616497231789)
--(axis cs:97,-530.961904919198)
--(axis cs:96,-455.531457226728)
--(axis cs:95,-661.793115838013)
--(axis cs:94,-461.235765670712)
--(axis cs:93,-240.407175732799)
--(axis cs:92,-214.494981338344)
--(axis cs:91,-513.933517495484)
--(axis cs:90,-341.582564059748)
--(axis cs:89,-450.956673097372)
--(axis cs:88,-500.725696828749)
--(axis cs:87,-459.997670167413)
--(axis cs:86,-498.318074621122)
--(axis cs:85,-432.535279679502)
--(axis cs:84,-406.750789189803)
--(axis cs:83,-350.186626576807)
--(axis cs:82,-376.860845815691)
--(axis cs:81,-452.608233163344)
--(axis cs:80,-245.890152104389)
--(axis cs:79,-390.253093776335)
--(axis cs:78,-478.071867648754)
--(axis cs:77,-356.203851062767)
--(axis cs:76,-272.620765547289)
--(axis cs:75,-305.797641671055)
--(axis cs:74,-263.359114784653)
--(axis cs:73,-309.089828329044)
--(axis cs:72,-215.969816370219)
--(axis cs:71,-435.35231361229)
--(axis cs:70,-565.45848857461)
--(axis cs:69,-492.572159870204)
--(axis cs:68,-505.846171584351)
--(axis cs:67,-526.97404833141)
--(axis cs:66,-543.989292363655)
--(axis cs:65,-519.173692809101)
--(axis cs:64,-530.258026519636)
--(axis cs:63,-501.98572757862)
--(axis cs:62,-472.701067397843)
--(axis cs:61,-496.06049442149)
--(axis cs:60,-498.811265782044)
--(axis cs:59,-486.770662598501)
--(axis cs:58,-445.590565279388)
--(axis cs:57,-588.807582273885)
--(axis cs:56,-577.996378329857)
--(axis cs:55,-556.848496437096)
--(axis cs:54,-583.454364407926)
--(axis cs:53,-623.035781317102)
--(axis cs:52,-594.038464450299)
--(axis cs:51,-590.65976420224)
--(axis cs:50,-553.414897133139)
--(axis cs:49,-604.026348519685)
--(axis cs:48,-629.192790231206)
--(axis cs:47,-643.644348860574)
--(axis cs:46,-637.896647879067)
--(axis cs:45,-602.608713928019)
--(axis cs:44,-633.993600393608)
--(axis cs:43,-832.938486180914)
--(axis cs:42,-806.513667292956)
--(axis cs:41,-830.162247888404)
--(axis cs:40,-835.656195186669)
--(axis cs:39,-831.610373482984)
--(axis cs:38,-848.115775627786)
--(axis cs:37,-834.747188390659)
--(axis cs:36,-819.564268176339)
--(axis cs:35,-820.694439931238)
--(axis cs:34,-834.294656168588)
--(axis cs:33,-833.232204026395)
--(axis cs:32,-822.25419181232)
--(axis cs:31,-817.559478463006)
--(axis cs:30,-832.137511727978)
--(axis cs:29,-816.970071538783)
--(axis cs:28,-783.710003522195)
--(axis cs:27,-783.616388118796)
--(axis cs:26,-802.302596948897)
--(axis cs:25,-803.797209236494)
--(axis cs:24,-751.844944467161)
--(axis cs:23,-764.102702701877)
--(axis cs:22,-757.378095557221)
--(axis cs:21,-739.28188457638)
--(axis cs:20,-780.426160237099)
--(axis cs:19,-757.421646866204)
--(axis cs:18,-771.861902476373)
--(axis cs:17,-762.415858829308)
--(axis cs:16,-779.485894994335)
--(axis cs:15,-737.96562102062)
--(axis cs:14,-769.569737095216)
--(axis cs:13,-780.313457051856)
--(axis cs:12,-724.164706159526)
--(axis cs:11,-826.477380026846)
--(axis cs:10,-851.639707219506)
--(axis cs:9,-798.279888043593)
--(axis cs:8,-883.51356862119)
--(axis cs:7,-907.09990354214)
--(axis cs:6,-738.640711730815)
--(axis cs:5,-944.094696268786)
--(axis cs:4,-974.261539309354)
--(axis cs:3,-907.011368728138)
--(axis cs:2,-990.089618573241)
--(axis cs:1,-999.417893218813)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:1,-999.318335189312)
--(axis cs:1,-1000.81499814402)
--(axis cs:2,-1003.27695494106)
--(axis cs:3,-1092.90635031342)
--(axis cs:4,-1006.82943948318)
--(axis cs:5,-1044.37217660402)
--(axis cs:6,-961.781484432405)
--(axis cs:7,-973.63787314073)
--(axis cs:8,-933.442181138611)
--(axis cs:9,-907.973966222672)
--(axis cs:10,-900.195576101678)
--(axis cs:11,-867.121331979525)
--(axis cs:12,-867.963795234118)
--(axis cs:13,-869.039911106618)
--(axis cs:14,-871.800011830256)
--(axis cs:15,-865.269329326656)
--(axis cs:16,-865.137166781887)
--(axis cs:17,-872.270933680456)
--(axis cs:18,-874.605723518444)
--(axis cs:19,-877.215698960219)
--(axis cs:20,-897.077593000655)
--(axis cs:21,-889.762858266708)
--(axis cs:22,-899.594652438908)
--(axis cs:23,-891.988574564505)
--(axis cs:24,-899.625770673113)
--(axis cs:25,-924.92199092644)
--(axis cs:26,-906.365923467913)
--(axis cs:27,-913.949478355268)
--(axis cs:28,-900.542080871897)
--(axis cs:29,-923.943615073311)
--(axis cs:30,-920.265960631138)
--(axis cs:31,-942.023106713694)
--(axis cs:32,-926.797254758757)
--(axis cs:33,-946.397334335878)
--(axis cs:34,-943.668934782318)
--(axis cs:35,-946.910218902072)
--(axis cs:36,-952.537714693546)
--(axis cs:37,-931.023345775274)
--(axis cs:38,-886.850700326787)
--(axis cs:39,-856.198543205568)
--(axis cs:40,-842.292965492346)
--(axis cs:41,-883.806457419316)
--(axis cs:42,-845.713827982926)
--(axis cs:43,-824.523612403068)
--(axis cs:44,-785.261360233048)
--(axis cs:45,-759.939122816429)
--(axis cs:46,-804.393839062636)
--(axis cs:47,-748.085519111235)
--(axis cs:48,-847.197906800399)
--(axis cs:49,-853.394170534706)
--(axis cs:50,-844.291893929405)
--(axis cs:51,-872.446898495245)
--(axis cs:52,-889.923447508066)
--(axis cs:53,-871.793708103839)
--(axis cs:54,-832.697285091051)
--(axis cs:55,-847.812042612844)
--(axis cs:56,-838.386033186923)
--(axis cs:57,-960.08089054318)
--(axis cs:58,-847.583824429294)
--(axis cs:59,-834.955340710859)
--(axis cs:60,-884.701482689665)
--(axis cs:61,-801.451563178455)
--(axis cs:62,-891.85034343804)
--(axis cs:63,-775.54908709238)
--(axis cs:64,-714.40540923804)
--(axis cs:65,-716.930419275996)
--(axis cs:66,-704.362851205989)
--(axis cs:67,-706.833869576893)
--(axis cs:68,-922.929059537489)
--(axis cs:69,-406.471589152714)
--(axis cs:70,-454.729079728083)
--(axis cs:71,-528.203674182001)
--(axis cs:72,-454.671082557786)
--(axis cs:73,-463.585596581446)
--(axis cs:74,-443.143509700833)
--(axis cs:75,-721.35540426901)
--(axis cs:76,-386.029365000076)
--(axis cs:77,-572.623408449776)
--(axis cs:78,-439.360483191169)
--(axis cs:79,-527.500655135069)
--(axis cs:80,-695.657176629516)
--(axis cs:81,-650.371818536394)
--(axis cs:82,-496.651590555267)
--(axis cs:83,-572.296989607891)
--(axis cs:84,-670.606873138593)
--(axis cs:85,-638.646505083215)
--(axis cs:86,-535.824690819459)
--(axis cs:87,-839.666753109673)
--(axis cs:88,-610.488677684347)
--(axis cs:89,-634.062358134591)
--(axis cs:90,-467.961527259916)
--(axis cs:91,-628.032612548505)
--(axis cs:92,-808.473710007235)
--(axis cs:93,-578.371513157077)
--(axis cs:94,-632.332101295253)
--(axis cs:95,-864.397135758236)
--(axis cs:96,-1160.52133551845)
--(axis cs:97,-985.028691769004)
--(axis cs:98,-1164.40175255844)
--(axis cs:99,-1060.24660596731)
--(axis cs:100,-1243.07419629583)
--(axis cs:100,39.824196295834)
--(axis cs:100,39.824196295834)
--(axis cs:99,-177.003394032694)
--(axis cs:98,-65.5982474415596)
--(axis cs:97,35.7786917690041)
--(axis cs:96,15.0213355184504)
--(axis cs:95,-392.852864241764)
--(axis cs:94,-244.417898704747)
--(axis cs:93,-77.1284868429231)
--(axis cs:92,-179.526289992765)
--(axis cs:91,-97.9673874514955)
--(axis cs:90,-167.288472740084)
--(axis cs:89,-197.437641865409)
--(axis cs:88,-274.761322315653)
--(axis cs:87,35.4167531096726)
--(axis cs:86,-175.425309180541)
--(axis cs:85,-125.353494916785)
--(axis cs:84,-98.3931268614072)
--(axis cs:83,-89.9530103921092)
--(axis cs:82,-104.098409444733)
--(axis cs:81,-106.628181463606)
--(axis cs:80,53.6571766295156)
--(axis cs:79,-169.749344864931)
--(axis cs:78,-129.389516808831)
--(axis cs:77,-11.6265915502244)
--(axis cs:76,-145.720634999924)
--(axis cs:75,9.35540426900963)
--(axis cs:74,-132.356490299167)
--(axis cs:73,-112.914403418554)
--(axis cs:72,-180.078917442214)
--(axis cs:71,-49.5463258179992)
--(axis cs:70,-124.520920271917)
--(axis cs:69,-178.028410847286)
--(axis cs:68,-256.570940462511)
--(axis cs:67,-585.541130423107)
--(axis cs:66,-578.012148794011)
--(axis cs:65,-565.069580724004)
--(axis cs:64,-577.84459076196)
--(axis cs:63,-543.95091290762)
--(axis cs:62,-507.316323228627)
--(axis cs:61,-667.965103488212)
--(axis cs:60,-573.215183977002)
--(axis cs:59,-653.294659289141)
--(axis cs:58,-604.666175570706)
--(axis cs:57,-492.335776123487)
--(axis cs:56,-592.363966813077)
--(axis cs:55,-679.750457387156)
--(axis cs:54,-709.490214908949)
--(axis cs:53,-591.018791896161)
--(axis cs:52,-584.889052491934)
--(axis cs:51,-650.553101504755)
--(axis cs:50,-590.833106070595)
--(axis cs:49,-423.230829465294)
--(axis cs:48,-421.427093199601)
--(axis cs:47,-544.039480888765)
--(axis cs:46,-554.206160937364)
--(axis cs:45,-548.760877183571)
--(axis cs:44,-632.838639766952)
--(axis cs:43,-641.726387596932)
--(axis cs:42,-695.857600588503)
--(axis cs:41,-614.693542580684)
--(axis cs:40,-715.470427364797)
--(axis cs:39,-693.676456794432)
--(axis cs:38,-715.332885531799)
--(axis cs:37,-734.90657846715)
--(axis cs:36,-867.013118639787)
--(axis cs:35,-893.714781097928)
--(axis cs:34,-889.306065217682)
--(axis cs:33,-877.394332330789)
--(axis cs:32,-877.436078574576)
--(axis cs:31,-861.551893286306)
--(axis cs:30,-878.000706035528)
--(axis cs:29,-843.106384926689)
--(axis cs:28,-875.482919128103)
--(axis cs:27,-857.067188311398)
--(axis cs:26,-877.800743198754)
--(axis cs:25,-837.161342406893)
--(axis cs:24,-857.682562660221)
--(axis cs:23,-860.244758768828)
--(axis cs:22,-851.080347561091)
--(axis cs:21,-861.628808399958)
--(axis cs:20,-856.822406999345)
--(axis cs:19,-833.267634373114)
--(axis cs:18,-823.127609814889)
--(axis cs:17,-812.854066319544)
--(axis cs:16,-813.57949988478)
--(axis cs:15,-792.693633636306)
--(axis cs:14,-789.474062243818)
--(axis cs:13,-789.130459263753)
--(axis cs:12,-815.006575136252)
--(axis cs:11,-822.360149501957)
--(axis cs:10,-832.12294241684)
--(axis cs:9,-846.033441184735)
--(axis cs:8,-852.654115157686)
--(axis cs:7,-810.984349081492)
--(axis cs:6,-868.811108160188)
--(axis cs:5,-819.072267840419)
--(axis cs:4,-968.666856813117)
--(axis cs:3,-860.26402005695)
--(axis cs:2,-991.908230244128)
--(axis cs:1,-999.318335189312)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:1,-999.417893218813)
--(axis cs:1,-1000.83210678119)
--(axis cs:2,-1000.58210678119)
--(axis cs:3,-1070.75380034952)
--(axis cs:4,-1011.66711952571)
--(axis cs:5,-976.191139256386)
--(axis cs:6,-952.439253649579)
--(axis cs:7,-917.701759814727)
--(axis cs:8,-875.329997996799)
--(axis cs:9,-867.010743192753)
--(axis cs:10,-848.001691904132)
--(axis cs:11,-827.81469607562)
--(axis cs:12,-808.520623306994)
--(axis cs:13,-813.649376175339)
--(axis cs:14,-800.947751546729)
--(axis cs:15,-811.114770295303)
--(axis cs:16,-792.723396354983)
--(axis cs:17,-795.676869909771)
--(axis cs:18,-799.101429022723)
--(axis cs:19,-805.014581566452)
--(axis cs:20,-805.269806119339)
--(axis cs:21,-821.988634790464)
--(axis cs:22,-813.480800698939)
--(axis cs:23,-838.220554974243)
--(axis cs:24,-852.711552423534)
--(axis cs:25,-870.929611262225)
--(axis cs:26,-869.991407396738)
--(axis cs:27,-859.50077813903)
--(axis cs:28,-885.230395710933)
--(axis cs:29,-895.386525414456)
--(axis cs:30,-896.931802338867)
--(axis cs:31,-905.757171208055)
--(axis cs:32,-903.614037473472)
--(axis cs:33,-897.973209042304)
--(axis cs:34,-914.009184314413)
--(axis cs:35,-940.255489353371)
--(axis cs:36,-954.780507517569)
--(axis cs:37,-941.679003074868)
--(axis cs:38,-948.208486820767)
--(axis cs:39,-941.248717933026)
--(axis cs:40,-954.493121443214)
--(axis cs:41,-951.957247896312)
--(axis cs:42,-939.72426560386)
--(axis cs:43,-933.359593491093)
--(axis cs:44,-960.092889744254)
--(axis cs:45,-960.540528755251)
--(axis cs:46,-926.662584187164)
--(axis cs:47,-950.436977370496)
--(axis cs:48,-942.325819153967)
--(axis cs:49,-949.603934884456)
--(axis cs:50,-898.967765542551)
--(axis cs:51,-946.945996414165)
--(axis cs:52,-902.101795941583)
--(axis cs:53,-838.168618813306)
--(axis cs:54,-831.442089948568)
--(axis cs:55,-806.104135502338)
--(axis cs:56,-814.399736908947)
--(axis cs:57,-817.479781546765)
--(axis cs:58,-931.082059175091)
--(axis cs:59,-847.242493985151)
--(axis cs:60,-752.136746438635)
--(axis cs:61,-958.148027439708)
--(axis cs:62,-289.867487631395)
--(axis cs:63,-263.056490560923)
--(axis cs:64,-211.585277168348)
--(axis cs:65,-256.426237565074)
--(axis cs:66,-306.76543046725)
--(axis cs:67,-377.471060479093)
--(axis cs:68,-317.255583711464)
--(axis cs:69,-281.088335176454)
--(axis cs:70,-303.612158476509)
--(axis cs:71,-421.350720018078)
--(axis cs:72,-424.962382828368)
--(axis cs:73,-447.444293609734)
--(axis cs:74,-430.900559406515)
--(axis cs:75,-608.928629293214)
--(axis cs:76,-847.993992383606)
--(axis cs:77,-974.817746078184)
--(axis cs:78,-1228.02872782866)
--(axis cs:79,-1317.16108623051)
--(axis cs:80,-1132.51951957055)
--(axis cs:81,-1124.00645200625)
--(axis cs:82,-1387.96157239418)
--(axis cs:83,-1073.59272129819)
--(axis cs:84,-1277.66493462598)
--(axis cs:85,-1122.14916415573)
--(axis cs:86,-1094.46289122286)
--(axis cs:87,-1084.24711150173)
--(axis cs:88,-1028.92820952234)
--(axis cs:89,-1299.16541158853)
--(axis cs:90,-1203.05445872033)
--(axis cs:91,-1221.44634430254)
--(axis cs:92,-1043.52809802445)
--(axis cs:93,-1162.02000958679)
--(axis cs:94,-1384.3343690827)
--(axis cs:95,-1104.18332802535)
--(axis cs:96,-1148.96920216535)
--(axis cs:97,-1371.66011169599)
--(axis cs:98,-1164.86066964352)
--(axis cs:99,-1208.7736517941)
--(axis cs:100,-1511.30188383653)
--(axis cs:100,-250.412401877752)
--(axis cs:100,-250.412401877752)
--(axis cs:99,-560.940633920187)
--(axis cs:98,-684.567901785054)
--(axis cs:97,-116.625602589722)
--(axis cs:96,-662.173654977511)
--(axis cs:95,-795.530957688937)
--(axis cs:94,-315.951345203018)
--(axis cs:93,-692.83713327035)
--(axis cs:92,-936.186187689833)
--(axis cs:91,-491.125084268888)
--(axis cs:90,-257.516969851096)
--(axis cs:89,-301.406016982895)
--(axis cs:88,-939.643219049086)
--(axis cs:87,-858.895745641128)
--(axis cs:86,-831.037108777137)
--(axis cs:85,-462.85083584427)
--(axis cs:84,-603.085065374017)
--(axis cs:83,-628.907278701807)
--(axis cs:82,-272.788427605824)
--(axis cs:81,-790.493547993745)
--(axis cs:80,-586.230480429446)
--(axis cs:79,-138.338913769491)
--(axis cs:78,-145.721272171338)
--(axis cs:77,-125.432253921816)
--(axis cs:76,-93.0060076163936)
--(axis cs:75,-41.321370706786)
--(axis cs:74,-113.599440593485)
--(axis cs:73,-60.305706390266)
--(axis cs:72,-100.537617171632)
--(axis cs:71,-197.149279981922)
--(axis cs:70,-154.137841523491)
--(axis cs:69,-122.411664823546)
--(axis cs:68,-76.9944162885356)
--(axis cs:67,-89.0289395209067)
--(axis cs:66,-93.2345695327502)
--(axis cs:65,-109.823762434926)
--(axis cs:64,-129.414722831652)
--(axis cs:63,-102.693509439077)
--(axis cs:62,-97.6325123686047)
--(axis cs:61,-222.018639226959)
--(axis cs:60,-701.113253561365)
--(axis cs:59,-695.736672681516)
--(axis cs:58,-585.042940824909)
--(axis cs:57,-766.832718453235)
--(axis cs:56,-781.162763091053)
--(axis cs:55,-774.270864497662)
--(axis cs:54,-766.232910051432)
--(axis cs:53,-826.981381186694)
--(axis cs:52,-806.525585010798)
--(axis cs:51,-780.228110728692)
--(axis cs:50,-888.907234457449)
--(axis cs:49,-793.646065115544)
--(axis cs:48,-790.830430846033)
--(axis cs:47,-782.000522629504)
--(axis cs:46,-761.993665812836)
--(axis cs:45,-737.22683235586)
--(axis cs:44,-746.990443589079)
--(axis cs:43,-829.998739842241)
--(axis cs:42,-788.643916214322)
--(axis cs:41,-826.133661194597)
--(axis cs:40,-755.200060374968)
--(axis cs:39,-799.456490400307)
--(axis cs:38,-884.978184514433)
--(axis cs:37,-894.195996925132)
--(axis cs:36,-851.344492482431)
--(axis cs:35,-862.002843979962)
--(axis cs:34,-833.32414901892)
--(axis cs:33,-870.876790957696)
--(axis cs:32,-843.485962526528)
--(axis cs:31,-819.376162125278)
--(axis cs:30,-812.0098643278)
--(axis cs:29,-829.221807918877)
--(axis cs:28,-825.269604289067)
--(axis cs:27,-808.082555194303)
--(axis cs:26,-802.733592603262)
--(axis cs:25,-785.578722071108)
--(axis cs:24,-788.063447576466)
--(axis cs:23,-749.629445025757)
--(axis cs:22,-773.694199301061)
--(axis cs:21,-759.253031876203)
--(axis cs:20,-757.638527213994)
--(axis cs:19,-746.410418433548)
--(axis cs:18,-750.865237643944)
--(axis cs:17,-750.939796756896)
--(axis cs:16,-750.634936978351)
--(axis cs:15,-744.093563038031)
--(axis cs:14,-749.702248453271)
--(axis cs:13,-765.658957157994)
--(axis cs:12,-776.412710026339)
--(axis cs:11,-781.26030392438)
--(axis cs:10,-801.648308095868)
--(axis cs:9,-805.089256807247)
--(axis cs:8,-768.011668669867)
--(axis cs:7,-847.86490685194)
--(axis cs:6,-785.885746350421)
--(axis cs:5,-877.067194076947)
--(axis cs:4,-919.13288047429)
--(axis cs:3,-880.854532983814)
--(axis cs:2,-999.167893218813)
--(axis cs:1,-999.417893218813)
--cycle;

\path [fill=sienna1408675, fill opacity=0.2]
(axis cs:1,-994.330713015679)
--(axis cs:1,-1003.50632402136)
--(axis cs:2,-1035.93613230345)
--(axis cs:3,-813.453316956736)
--(axis cs:4,-525.657067713766)
--(axis cs:5,-473.866158632513)
--(axis cs:6,-472.270277867734)
--(axis cs:7,-418.548900960792)
--(axis cs:8,-376.592378095193)
--(axis cs:9,-345.672098529096)
--(axis cs:10,-361.538821856136)
--(axis cs:11,-305.527340266271)
--(axis cs:12,-284.976572201544)
--(axis cs:13,-314.244116126131)
--(axis cs:14,-301.969999020898)
--(axis cs:15,-259.168290472904)
--(axis cs:16,-290.640244660963)
--(axis cs:17,-291.648570749374)
--(axis cs:18,-275.313581586029)
--(axis cs:19,-230.94662034535)
--(axis cs:20,-190.288549924761)
--(axis cs:21,-201.131015027842)
--(axis cs:22,-188.98688129836)
--(axis cs:23,-202.708799535871)
--(axis cs:24,-167.371454063925)
--(axis cs:25,-188.90753788063)
--(axis cs:26,-176.320662647027)
--(axis cs:27,-194.693858261469)
--(axis cs:28,-176.320024251831)
--(axis cs:29,-190.186822639206)
--(axis cs:30,-192.079436443041)
--(axis cs:31,-208.6804907177)
--(axis cs:32,-186.873224656528)
--(axis cs:33,-206.719432550644)
--(axis cs:34,-227.535856990266)
--(axis cs:35,-258.094390774623)
--(axis cs:36,-206.758645517947)
--(axis cs:37,-214.340756002303)
--(axis cs:38,-238.195053030565)
--(axis cs:39,-236.49581133491)
--(axis cs:40,-232.775282438287)
--(axis cs:41,-236.488520503437)
--(axis cs:42,-242.853327031628)
--(axis cs:43,-207.681015839182)
--(axis cs:44,-208.416179047608)
--(axis cs:45,-210.370413777188)
--(axis cs:46,-210.201687382655)
--(axis cs:47,-229.362780663356)
--(axis cs:48,-233.373814634436)
--(axis cs:49,-214.520877179235)
--(axis cs:50,-204.415763737326)
--(axis cs:51,-189.502424010119)
--(axis cs:52,-212.644955228008)
--(axis cs:53,-185.438422300041)
--(axis cs:54,-191.394949422147)
--(axis cs:55,-197.997570394474)
--(axis cs:56,-221.234078414849)
--(axis cs:57,-201.036960822137)
--(axis cs:58,-198.231350090573)
--(axis cs:59,-181.131557993003)
--(axis cs:60,-210.985351365288)
--(axis cs:61,-223.2027669361)
--(axis cs:62,-222.168250677713)
--(axis cs:63,-200.863126322501)
--(axis cs:64,-205.579025555316)
--(axis cs:65,-185.199034838004)
--(axis cs:66,-170.131611023113)
--(axis cs:67,-176.912964121496)
--(axis cs:68,-217.07651330992)
--(axis cs:69,-176.843731442836)
--(axis cs:70,-275.643592463379)
--(axis cs:71,-192.582582347134)
--(axis cs:72,-216.296033222638)
--(axis cs:73,-228.979016488016)
--(axis cs:74,-230.196027741249)
--(axis cs:75,-230.219434609318)
--(axis cs:76,-189.638486267476)
--(axis cs:77,-180.036375449712)
--(axis cs:78,-195.65875253427)
--(axis cs:79,-166.221915811466)
--(axis cs:80,-219.493602677438)
--(axis cs:81,-213.218134050611)
--(axis cs:82,-219.388660257713)
--(axis cs:83,-169.641319058609)
--(axis cs:84,-194.710204234256)
--(axis cs:85,-194.209713357757)
--(axis cs:86,-227.700964105129)
--(axis cs:87,-170.805565199975)
--(axis cs:88,-161.574817659926)
--(axis cs:89,-159.397332444388)
--(axis cs:90,-165.572805680585)
--(axis cs:91,-181.162568192487)
--(axis cs:92,-168.122199708108)
--(axis cs:93,-174.962321618404)
--(axis cs:94,-195.784988057762)
--(axis cs:95,-312.674808388467)
--(axis cs:96,-183.259741995141)
--(axis cs:97,-195.854248396828)
--(axis cs:98,-187.811493580993)
--(axis cs:99,-186.359807188935)
--(axis cs:100,-166.989073399878)
--(axis cs:100,-113.481514835416)
--(axis cs:100,-113.481514835416)
--(axis cs:99,-112.522545752242)
--(axis cs:98,-124.659094654301)
--(axis cs:97,-121.341830034544)
--(axis cs:96,-120.593199181329)
--(axis cs:95,-40.8840151409445)
--(axis cs:94,-145.362070765768)
--(axis cs:93,-137.861207793361)
--(axis cs:92,-137.528780684049)
--(axis cs:91,-129.452978026)
--(axis cs:90,-133.824253142945)
--(axis cs:89,-140.823255790906)
--(axis cs:88,-142.645770575368)
--(axis cs:87,-138.900317152966)
--(axis cs:86,-123.872565306636)
--(axis cs:85,-136.569698406949)
--(axis cs:84,-125.451560471627)
--(axis cs:83,-140.871099242045)
--(axis cs:82,-113.148238138009)
--(axis cs:81,-127.404449248443)
--(axis cs:80,-124.786940308987)
--(axis cs:79,-139.16269957315)
--(axis cs:78,-123.544479527785)
--(axis cs:77,-142.794997099308)
--(axis cs:76,-131.49092549723)
--(axis cs:75,-138.174913718248)
--(axis cs:74,-156.475252535568)
--(axis cs:73,-136.730326072538)
--(axis cs:72,-127.807773005736)
--(axis cs:71,-144.625414577126)
--(axis cs:70,-152.905427144464)
--(axis cs:69,-135.321431464432)
--(axis cs:68,-135.801793568387)
--(axis cs:67,-131.887316113567)
--(axis cs:66,-144.052567720848)
--(axis cs:65,-146.067446643478)
--(axis cs:64,-145.176530000239)
--(axis cs:63,-140.416873677499)
--(axis cs:62,-134.333971544509)
--(axis cs:61,-127.561677508344)
--(axis cs:60,-128.267981968045)
--(axis cs:59,-139.810664229219)
--(axis cs:58,-140.217538798316)
--(axis cs:57,-134.203039177863)
--(axis cs:56,-152.477032696263)
--(axis cs:55,-127.793540716637)
--(axis cs:54,-134.116161688964)
--(axis cs:53,-136.499355477737)
--(axis cs:52,-128.799318276266)
--(axis cs:51,-138.395803276997)
--(axis cs:50,-145.156252723579)
--(axis cs:49,-174.746612532699)
--(axis cs:48,-162.13235820507)
--(axis cs:47,-162.93351563294)
--(axis cs:46,-150.666625374546)
--(axis cs:45,-142.255100626104)
--(axis cs:44,-155.485349465031)
--(axis cs:43,-156.572952414786)
--(axis cs:42,-156.610958682658)
--(axis cs:41,-178.662273147356)
--(axis cs:40,-142.498527085523)
--(axis cs:39,-124.143077553979)
--(axis cs:38,-171.705740620229)
--(axis cs:37,-151.599720188173)
--(axis cs:36,-155.546362692234)
--(axis cs:35,-151.779172443768)
--(axis cs:34,-136.5369399446)
--(axis cs:33,-135.027693886138)
--(axis cs:32,-141.341334730445)
--(axis cs:31,-137.733302385748)
--(axis cs:30,-138.35351374853)
--(axis cs:29,-140.951108395277)
--(axis cs:28,-135.660818660047)
--(axis cs:27,-132.71227200673)
--(axis cs:26,-137.342172602016)
--(axis cs:25,-137.548400816688)
--(axis cs:24,-142.203258579753)
--(axis cs:23,-138.64752230321)
--(axis cs:22,-136.848367743786)
--(axis cs:21,-139.225306811238)
--(axis cs:20,-141.600849819812)
--(axis cs:19,-166.683009284279)
--(axis cs:18,-155.938270265823)
--(axis cs:17,-175.840318139515)
--(axis cs:16,-176.770866450148)
--(axis cs:15,-181.331709527096)
--(axis cs:14,-193.044815793917)
--(axis cs:13,-199.578106096091)
--(axis cs:12,-191.512316687345)
--(axis cs:11,-217.105993067063)
--(axis cs:10,-244.257474440161)
--(axis cs:9,-271.120494063497)
--(axis cs:8,-293.040955238141)
--(axis cs:7,-333.93258052069)
--(axis cs:6,-374.14453694708)
--(axis cs:5,-377.207915441561)
--(axis cs:4,-379.487376730678)
--(axis cs:3,-395.798534895116)
--(axis cs:2,-737.141645474329)
--(axis cs:1,-994.330713015679)
--cycle;

\path [fill=orchid227119194, fill opacity=0.2]
(axis cs:1,-930.875809391826)
--(axis cs:1,-1045.84165092563)
--(axis cs:2,-1034.26040172087)
--(axis cs:3,-841.480123806154)
--(axis cs:4,-726.211296852362)
--(axis cs:5,-631.251968855557)
--(axis cs:6,-545.25875407705)
--(axis cs:7,-501.257312674283)
--(axis cs:8,-436.962100933532)
--(axis cs:9,-386.764946610078)
--(axis cs:10,-388.986093603222)
--(axis cs:11,-333.124473426026)
--(axis cs:12,-313.323106027669)
--(axis cs:13,-291.228408554425)
--(axis cs:14,-285.696884201397)
--(axis cs:15,-274.470214976027)
--(axis cs:16,-231.96288917152)
--(axis cs:17,-222.597574395069)
--(axis cs:18,-199.544544490981)
--(axis cs:19,-211.08282024949)
--(axis cs:20,-207.192340943882)
--(axis cs:21,-207.123058941223)
--(axis cs:22,-198.322492068758)
--(axis cs:23,-193.57236347408)
--(axis cs:24,-186.514531640361)
--(axis cs:25,-172.725722973148)
--(axis cs:26,-174.034451018886)
--(axis cs:27,-177.052025740482)
--(axis cs:28,-196.070280621855)
--(axis cs:29,-171.629762376195)
--(axis cs:30,-182.303656788576)
--(axis cs:31,-182.563700047893)
--(axis cs:32,-181.406739381381)
--(axis cs:33,-191.388704566951)
--(axis cs:34,-164.54201046194)
--(axis cs:35,-162.980333972912)
--(axis cs:36,-169.408883518038)
--(axis cs:37,-172.985061035651)
--(axis cs:38,-166.993137067797)
--(axis cs:39,-168.123062992317)
--(axis cs:40,-160.698364900586)
--(axis cs:41,-172.220386088052)
--(axis cs:42,-156.126925988977)
--(axis cs:43,-160.724291791697)
--(axis cs:44,-159.379248519746)
--(axis cs:45,-157.600362045834)
--(axis cs:46,-149.511559037807)
--(axis cs:47,-149.071865500765)
--(axis cs:48,-150.268068836406)
--(axis cs:49,-153.257639091964)
--(axis cs:50,-147.236899616502)
--(axis cs:51,-156.72350278059)
--(axis cs:52,-157.473216747417)
--(axis cs:53,-150.66245983054)
--(axis cs:54,-152.118752931029)
--(axis cs:55,-151.474925609765)
--(axis cs:56,-173.814719983591)
--(axis cs:57,-173.236108800685)
--(axis cs:58,-144.861472756534)
--(axis cs:59,-156.512982952262)
--(axis cs:60,-171.500435011026)
--(axis cs:61,-217.386432778078)
--(axis cs:62,-201.318804824527)
--(axis cs:63,-210.386107291697)
--(axis cs:64,-179.522052565855)
--(axis cs:65,-155.258184068423)
--(axis cs:66,-161.143641781047)
--(axis cs:67,-158.492966904006)
--(axis cs:68,-149.919870649668)
--(axis cs:69,-160.655542479696)
--(axis cs:70,-183.639714032744)
--(axis cs:71,-170.1178585832)
--(axis cs:72,-155.214212835518)
--(axis cs:73,-169.653266255889)
--(axis cs:74,-171.365699714425)
--(axis cs:75,-178.53847738609)
--(axis cs:76,-157.72102482199)
--(axis cs:77,-159.016763717705)
--(axis cs:78,-197.206623098422)
--(axis cs:79,-208.904631059264)
--(axis cs:80,-252.462193668417)
--(axis cs:81,-160.074474399847)
--(axis cs:82,-164.38599253169)
--(axis cs:83,-164.433239342041)
--(axis cs:84,-159.304433478222)
--(axis cs:85,-231.249530648454)
--(axis cs:86,-248.266916742045)
--(axis cs:87,-156.617501786932)
--(axis cs:88,-170.701807412979)
--(axis cs:89,-157.144467973979)
--(axis cs:90,-164.46249253081)
--(axis cs:91,-158.220696470468)
--(axis cs:92,-172.200010670916)
--(axis cs:93,-155.795366043217)
--(axis cs:94,-163.825744834572)
--(axis cs:95,-159.144156280367)
--(axis cs:96,-146.610283706234)
--(axis cs:97,-164.236502387635)
--(axis cs:98,-177.619566681688)
--(axis cs:99,-140.920922355039)
--(axis cs:100,-159.67543783728)
--(axis cs:100,-58.3245621627203)
--(axis cs:100,-58.3245621627203)
--(axis cs:99,-93.0790776449613)
--(axis cs:98,-63.9804333183125)
--(axis cs:97,-86.2634976123652)
--(axis cs:96,-82.4730496270996)
--(axis cs:95,-98.1558437196328)
--(axis cs:94,-99.3409218320947)
--(axis cs:93,-100.537967290117)
--(axis cs:92,-88.2833226624171)
--(axis cs:91,-99.3593035295316)
--(axis cs:90,-113.204174135857)
--(axis cs:89,-111.855532026021)
--(axis cs:88,-110.931525920354)
--(axis cs:87,-106.080117260687)
--(axis cs:86,-74.9330832579553)
--(axis cs:85,-95.7933264944032)
--(axis cs:84,-124.42413795035)
--(axis cs:83,-124.741760657959)
--(axis cs:82,-119.11400746831)
--(axis cs:81,-126.40580337793)
--(axis cs:80,-97.9450790588561)
--(axis cs:79,-97.0680962134638)
--(axis cs:78,-122.089181097382)
--(axis cs:77,-123.775543974603)
--(axis cs:76,-126.917436716472)
--(axis cs:75,-117.815368767756)
--(axis cs:74,-117.167267318542)
--(axis cs:73,-121.434233744111)
--(axis cs:72,-123.699757752717)
--(axis cs:71,-122.2821414168)
--(axis cs:70,-115.754403614315)
--(axis cs:69,-127.944457520304)
--(axis cs:68,-126.16836464445)
--(axis cs:67,-129.869778194033)
--(axis cs:66,-118.434135996731)
--(axis cs:65,-125.242927042688)
--(axis cs:64,-127.427947434145)
--(axis cs:63,-108.243892708303)
--(axis cs:62,-115.031195175473)
--(axis cs:61,-128.503567221922)
--(axis cs:60,-125.054564988974)
--(axis cs:59,-119.852017047738)
--(axis cs:58,-125.003527243466)
--(axis cs:57,-119.909843580268)
--(axis cs:56,-118.035280016409)
--(axis cs:55,-127.461438026598)
--(axis cs:54,-129.92215615988)
--(axis cs:53,-127.701176533096)
--(axis cs:52,-127.531328707129)
--(axis cs:51,-124.408315401229)
--(axis cs:50,-127.704009474407)
--(axis cs:49,-126.974179089855)
--(axis cs:48,-124.704658436321)
--(axis cs:47,-127.996316317417)
--(axis cs:46,-126.990219618319)
--(axis cs:45,-127.96485534547)
--(axis cs:44,-128.033794958515)
--(axis cs:43,-132.875708208303)
--(axis cs:42,-138.968726184936)
--(axis cs:41,-124.688309564122)
--(axis cs:40,-129.926635099414)
--(axis cs:39,-135.268603674349)
--(axis cs:38,-127.856862932203)
--(axis cs:37,-118.764938964349)
--(axis cs:36,-131.866116481962)
--(axis cs:35,-126.348832693755)
--(axis cs:34,-131.93298953806)
--(axis cs:33,-121.936295433049)
--(axis cs:32,-126.213093951952)
--(axis cs:31,-134.136299952107)
--(axis cs:30,-140.35018936527)
--(axis cs:29,-139.120237623805)
--(axis cs:28,-130.952796301222)
--(axis cs:27,-136.894128105672)
--(axis cs:26,-144.084779750344)
--(axis cs:25,-138.782111784686)
--(axis cs:24,-150.37276994694)
--(axis cs:23,-150.00263652592)
--(axis cs:22,-152.331079359813)
--(axis cs:21,-161.726941058777)
--(axis cs:20,-160.368373341832)
--(axis cs:19,-157.263608321939)
--(axis cs:18,-168.705455509019)
--(axis cs:17,-165.059568462074)
--(axis cs:16,-179.895731518135)
--(axis cs:15,-197.770819506732)
--(axis cs:14,-219.016449131936)
--(axis cs:13,-228.341591445575)
--(axis cs:12,-246.383560638997)
--(axis cs:11,-257.305526573974)
--(axis cs:10,-276.997239730112)
--(axis cs:9,-318.591720056588)
--(axis cs:8,-339.364565733134)
--(axis cs:7,-398.352687325717)
--(axis cs:6,-435.644579256284)
--(axis cs:5,-473.18469781111)
--(axis cs:4,-547.902988861924)
--(axis cs:3,-652.73574920972)
--(axis cs:2,-739.358645898182)
--(axis cs:1,-930.875809391826)
--cycle;

\addplot [semithick, cadetblue85154170]
table {%
1 -999.793939393939
2 -988.078787878788
3 -991.281818181818
4 -941.451515151515
5 -910.018181818182
6 -899.624242424242
7 -872.833333333333
8 -838.560606060606
9 -813.742424242424
10 -805.587878787879
11 -788.363636363636
12 -790.039393939394
13 -782.906060606061
14 -778.618181818182
15 -789.393939393939
16 -785.484848484848
17 -776.054545454546
18 -783.918181818182
19 -779.066666666667
20 -799.481818181818
21 -803.472727272727
22 -804.99696969697
23 -816.033333333333
24 -821.733333333333
25 -816.1
26 -820.172727272727
27 -813.981818181818
28 -714.364759482941
29 -558.719008264463
30 -523.114049586777
31 -522.527272727273
32 -514.112121212121
33 -478.666666666667
34 -446.035353535354
35 -456.25
36 -458.295454545455
37 -513.875
38 -553.962662337662
39 -517.922077922078
40 -479.484848484848
41 -454.181818181818
42 -477.090909090909
43 -465.469696969697
44 -498.848484848485
45 -471.578787878788
46 -438.945454545455
47 -485.254545454545
48 -478.163636363636
49 -496.436363636364
50 -512.745454545455
51 -516.563636363636
52 -519.2
53 -411.204545454545
54 -417.840909090909
55 -413.931818181818
56 -418.818181818182
57 -410.431818181818
58 -430.454545454545
59 -390.780303030303
60 -298.818181818182
61 -405.333333333333
62 -481.515151515152
63 -564.575757575758
64 -567.433333333333
65 -602.133333333333
66 -565.633333333333
67 -571.6
68 -623.366666666667
69 -646.866666666667
70 -501.783333333333
71 -495.95
72 -546.85
73 -462.25
74 -506.9
75 -539.9
76 -412.2
77 -286.2
78 -300
79 -293.6
80 -328.8
81 -303.8
82 -337.9
83 -339.8
84 -372.5
85 -358.5
86 -365.2
87 -355.1
88 -411.5
89 -397.6
90 -514.9
91 -383.5
92 -350.8
93 -433.7
94 -473.2
95 -512.9
96 -453.1
97 -509.6
98 -514.5
99 -436.3
100 -561.3
};
\addplot [semithick, darkmagenta11540160]
table {%
1 -1000.125
2 -998.1375
3 -980.604166666667
4 -992.5625
5 -961.970833333333
6 -942.083333333333
7 -953.954166666667
8 -912.3625
9 -918.625
10 -918.4875
11 -896.5625
12 -879.858333333333
13 -872.975
14 -871.016666666667
15 -869.95
16 -842.4875
17 -839.995833333333
18 -832.270833333333
19 -839.833333333333
20 -836.825
21 -837.308333333333
22 -841.191666666667
23 -841.866666666667
24 -845
25 -859.166666666667
26 -863.070833333333
27 -858.9875
28 -879.5375
29 -877.154166666667
30 -883.491666666667
31 -875.466666666667
32 -886.545833333333
33 -882.379166666667
34 -899.575
35 -902.791666666667
36 -909.641666666667
37 -903.814285714286
38 -904.935294117647
39 -710.340825840826
40 -744.047619047619
41 -699.625
42 -685.267857142857
43 -682
44 -675.122448979592
45 -628.224489795918
46 -682.938775510204
47 -678.448979591837
48 -690.707482993197
49 -648.476190476191
50 -640.842857142857
51 -582.485714285714
52 -591.542857142857
53 -609.114285714286
54 -577.578571428571
55 -533.607142857143
56 -535.464285714286
57 -492.035714285714
58 -553.607142857143
59 -542.571428571429
60 -537.464285714286
61 -535.309523809524
62 -371.142857142857
63 -463.619047619048
64 -419
65 -440.666666666667
66 -441.095238095238
67 -516.142857142857
68 -481.952380952381
69 -535.428571428571
70 -330.5
71 -357.928571428571
72 -343
73 -359.285714285714
74 -351
75 -410.928571428571
76 -432.928571428571
77 -488.357142857143
78 -439.285714285714
79 -503.857142857143
80 -562.071428571429
81 -554.857142857143
82 -628.214285714286
83 -686.857142857143
84 -679.642857142857
85 -817.714285714286
86 -810.5
87 -768.357142857143
88 -865
89 -916.357142857143
90 -736.071428571429
91 -909
92 -885
93 -909.857142857143
94 -923.285714285714
95 -943
96 -911.428571428571
97 -804.285714285714
98 -971.428571428571
99 -686.428571428571
100 -864.714285714286
};
\addplot [semithick, peru17214883]
table {%
1 -1000.125
2 -998.238095238095
3 -982.714285714286
4 -992.514285714286
5 -979.423809523809
6 -916.433333333333
7 -939.071428571429
8 -923.404761904762
9 -881.128571428571
10 -878.795238095238
11 -854.295238095238
12 -804.890476190476
13 -807.938095238095
14 -803.514285714286
15 -789.885714285714
16 -816.628571428571
17 -794.028571428571
18 -798.319047619048
19 -810.1
20 -804.828571428571
21 -775.619047619048
22 -798.590476190476
23 -794.204761904762
24 -801.157142857143
25 -818.342857142857
26 -818.342857142857
27 -823.685714285714
28 -826.661904761905
29 -840.757142857143
30 -850.842857142857
31 -845
32 -844.523809523809
33 -856.87619047619
34 -854.323809523809
35 -844.071428571429
36 -847.847619047619
37 -854.238095238095
38 -860.676190476191
39 -852.12380952381
40 -860.142857142857
41 -868.095238095238
42 -855.819047619048
43 -869.750508750509
44 -763.288699163876
45 -703.574211502783
46 -716.649350649351
47 -739.368831168831
48 -690.828571428571
49 -684.088888888889
50 -647.232142857143
51 -646.375
52 -672.553571428571
53 -654.75
54 -622.163265306122
55 -615.081632653061
56 -647.918367346939
57 -640.102040816327
58 -568.952380952381
59 -557.785714285714
60 -576.642857142857
61 -564.857142857143
62 -560.97619047619
63 -566.52380952381
64 -569.057142857143
65 -596.085714285714
66 -588.428571428571
67 -589.085714285714
68 -584.771428571429
69 -612.942857142857
70 -619.142857142857
71 -579.264285714286
72 -394.261904761905
73 -445.809523809524
74 -406.47619047619
75 -442.571428571429
76 -458.952380952381
77 -497
78 -557.904761904762
79 -496.857142857143
80 -485.333333333333
81 -553.714285714286
82 -502.904761904762
83 -573.238095238095
84 -596.238095238095
85 -589.333333333333
86 -574.809523809524
87 -661.142857142857
88 -666.714285714286
89 -660.428571428571
90 -604.571428571429
91 -707
92 -555.571428571429
93 -681.928571428571
94 -684.142857142857
95 -789.428571428571
96 -782.571428571429
97 -819.285714285714
98 -867.571428571429
99 -823.5
100 -827.428571428571
};
\addplot [semithick, gray143112113]
table {%
1 -1000.06666666667
2 -997.592592592593
3 -976.585185185185
4 -987.748148148148
5 -931.722222222222
6 -915.296296296296
7 -892.311111111111
8 -893.048148148148
9 -877.003703703704
10 -866.159259259259
11 -844.740740740741
12 -841.485185185185
13 -829.085185185185
14 -830.637037037037
15 -828.981481481481
16 -839.358333333333
17 -842.5625
18 -848.866666666667
19 -855.241666666667
20 -876.95
21 -875.695833333333
22 -875.3375
23 -876.116666666667
24 -878.654166666667
25 -881.041666666667
26 -892.083333333333
27 -885.508333333333
28 -888.0125
29 -883.525
30 -899.133333333333
31 -901.7875
32 -902.116666666667
33 -911.895833333333
34 -916.4875
35 -920.3125
36 -909.775416666667
37 -832.964962121212
38 -801.091792929293
39 -774.9375
40 -778.881696428571
41 -749.25
42 -770.785714285714
43 -733.125
44 -709.05
45 -654.35
46 -679.3
47 -646.0625
48 -634.3125
49 -638.3125
50 -717.5625
51 -761.5
52 -737.40625
53 -731.40625
54 -771.09375
55 -763.78125
56 -715.375
57 -726.208333333333
58 -726.125
59 -744.125
60 -728.958333333333
61 -734.708333333333
62 -699.583333333333
63 -659.75
64 -646.125
65 -641
66 -641.1875
67 -646.1875
68 -589.75
69 -292.25
70 -289.625
71 -288.875
72 -317.375
73 -288.25
74 -287.75
75 -356
76 -265.875
77 -292.125
78 -284.375
79 -348.625
80 -321
81 -378.5
82 -300.375
83 -331.125
84 -384.5
85 -382
86 -355.625
87 -402.125
88 -442.625
89 -415.75
90 -317.625
91 -363
92 -494
93 -327.75
94 -438.375
95 -628.625
96 -572.75
97 -474.625
98 -615
99 -618.625
100 -601.625
};
\addplot [semithick, orangered2551010]
table {%
1 -1000.125
2 -999.875
3 -975.804166666667
4 -965.4
5 -926.629166666667
6 -869.1625
7 -882.783333333333
8 -821.670833333333
9 -836.05
10 -824.825
11 -804.5375
12 -792.466666666667
13 -789.654166666667
14 -775.325
15 -777.604166666667
16 -771.679166666667
17 -773.308333333333
18 -774.983333333333
19 -775.7125
20 -781.454166666667
21 -790.620833333333
22 -793.5875
23 -793.925
24 -820.3875
25 -828.254166666667
26 -836.3625
27 -833.791666666667
28 -855.25
29 -862.304166666667
30 -854.470833333333
31 -862.566666666667
32 -873.55
33 -884.425
34 -873.666666666667
35 -901.129166666667
36 -903.0625
37 -917.9375
38 -916.5933356676
39 -870.352604166667
40 -854.846590909091
41 -889.045454545455
42 -864.184090909091
43 -881.679166666667
44 -853.541666666667
45 -848.883680555556
46 -844.328125
47 -866.21875
48 -866.578125
49 -871.625
50 -893.9375
51 -863.587053571429
52 -854.31369047619
53 -832.575
54 -798.8375
55 -790.1875
56 -797.78125
57 -792.15625
58 -758.0625
59 -771.489583333333
60 -726.625
61 -590.083333333333
62 -193.75
63 -182.875
64 -170.5
65 -183.125
66 -200
67 -233.25
68 -197.125
69 -201.75
70 -228.875
71 -309.25
72 -262.75
73 -253.875
74 -272.25
75 -325.125
76 -470.5
77 -550.125
78 -686.875
79 -727.75
80 -859.375
81 -957.25
82 -830.375
83 -851.25
84 -940.375
85 -792.5
86 -962.75
87 -971.571428571429
88 -984.285714285714
89 -800.285714285714
90 -730.285714285714
91 -856.285714285714
92 -989.857142857143
93 -927.428571428571
94 -850.142857142857
95 -949.857142857143
96 -905.571428571429
97 -744.142857142857
98 -924.714285714286
99 -884.857142857143
100 -880.857142857143
};
\addplot [semithick, black]
table {%
1 -998.918518518518
2 -886.538888888889
3 -604.625925925926
4 -452.572222222222
5 -425.537037037037
6 -423.207407407407
7 -376.240740740741
8 -334.816666666667
9 -308.396296296296
10 -302.898148148148
11 -261.316666666667
12 -238.244444444444
13 -256.911111111111
14 -247.507407407407
15 -220.25
16 -233.705555555556
17 -233.744444444444
18 -215.625925925926
19 -198.814814814815
20 -165.944699872286
21 -170.17816091954
22 -162.917624521073
23 -170.67816091954
24 -154.787356321839
25 -163.227969348659
26 -156.831417624521
27 -163.7030651341
28 -155.990421455939
29 -165.568965517241
30 -165.216475095785
31 -173.206896551724
32 -164.107279693487
33 -170.873563218391
34 -182.036398467433
35 -204.936781609195
36 -181.15250410509
37 -182.970238095238
38 -204.950396825397
39 -180.319444444444
40 -187.636904761905
41 -207.575396825397
42 -199.732142857143
43 -182.126984126984
44 -181.95076425632
45 -176.312757201646
46 -180.434156378601
47 -196.148148148148
48 -197.753086419753
49 -194.633744855967
50 -174.786008230453
51 -163.949113643558
52 -170.722136752137
53 -160.968888888889
54 -162.755555555556
55 -162.895555555556
56 -186.855555555556
57 -167.62
58 -169.224444444444
59 -160.471111111111
60 -169.626666666667
61 -175.382222222222
62 -178.251111111111
63 -170.64
64 -175.377777777778
65 -165.633240740741
66 -157.092089371981
67 -154.400140117531
68 -176.439153439153
69 -156.082581453634
70 -214.274509803922
71 -168.60399846213
72 -172.051903114187
73 -182.854671280277
74 -193.335640138408
75 -184.197174163783
76 -160.564705882353
77 -161.41568627451
78 -159.601616031028
79 -152.692307692308
80 -172.140271493213
81 -170.311291649527
82 -166.268449197861
83 -155.256209150327
84 -160.080882352941
85 -165.389705882353
86 -175.786764705882
87 -154.852941176471
88 -152.110294117647
89 -150.110294117647
90 -149.698529411765
91 -155.307773109244
92 -152.825490196078
93 -156.411764705882
94 -170.573529411765
95 -176.779411764706
96 -151.926470588235
97 -158.598039215686
98 -156.235294117647
99 -149.441176470588
100 -140.235294117647
};
\addplot [semithick, crimson2411462]
table {%
1 -988.35873015873
2 -886.809523809524
3 -747.107936507937
4 -637.057142857143
5 -552.218333333333
6 -490.451666666667
7 -449.805
8 -388.163333333333
9 -352.678333333333
10 -332.991666666667
11 -295.215
12 -279.853333333333
13 -259.785
14 -252.356666666667
15 -236.120517241379
16 -205.929310344828
17 -193.828571428571
18 -184.125
19 -184.173214285714
20 -183.780357142857
21 -184.425
22 -175.326785714286
23 -171.7875
24 -168.443650793651
25 -155.753917378917
26 -159.059615384615
27 -156.973076923077
28 -163.511538461538
29 -155.375
30 -161.326923076923
31 -158.35
32 -153.809916666667
33 -156.6625
34 -148.2375
35 -144.664583333333
36 -150.6375
37 -145.875
38 -147.425
39 -151.695833333333
40 -145.3125
41 -148.454347826087
42 -147.547826086957
43 -146.8
44 -143.70652173913
45 -142.782608695652
46 -138.250889328063
47 -138.534090909091
48 -137.486363636364
49 -140.115909090909
50 -137.470454545455
51 -140.565909090909
52 -142.502272727273
53 -139.181818181818
54 -141.020454545455
55 -139.468181818182
56 -145.925
57 -146.572976190476
58 -134.9325
59 -138.1825
60 -148.2775
61 -172.945
62 -158.175
63 -159.315
64 -153.475
65 -140.250555555556
66 -139.788888888889
67 -144.18137254902
68 -138.044117647059
69 -144.3
70 -149.697058823529
71 -146.2
72 -139.456985294118
73 -145.54375
74 -144.266483516484
75 -148.176923076923
76 -142.319230769231
77 -141.396153846154
78 -159.647902097902
79 -152.986363636364
80 -175.203636363636
81 -143.240138888889
82 -141.75
83 -144.5875
84 -141.864285714286
85 -163.521428571429
86 -161.6
87 -131.34880952381
88 -140.816666666667
89 -134.5
90 -138.833333333333
91 -128.79
92 -130.241666666667
93 -128.166666666667
94 -131.583333333333
95 -128.65
96 -114.541666666667
97 -125.25
98 -120.8
99 -117
100 -109
};
\end{axis}

\end{tikzpicture}


==> mc_nstep_scatter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue85154170}{RGB}{85,154,170}
\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkmagenta11540160}{RGB}{115,40,160}
\definecolor{gray143112113}{RGB}{143,112,113}
\definecolor{orangered2551010}{RGB}{255,101,0}
\definecolor{peru17214883}{RGB}{172,148,83}

\begin{axis}[
height=6cm,
log basis x={10},
tick align=outside,
tick pos=left,
width=7cm,
x grid style={darkgray176},
xlabel={Average $|Q|$-value},
xmin=50.9604756063092, xmax=21809.2710083462,
xmode=log,
xtick style={color=black},
xtick={1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={darkgray176},
ylabel={Average reward},
ymin=-1042.51847005988, ymax=-107.185462075848,
ytick style={color=black}
]
\addplot [draw=cadetblue85154170, fill=cadetblue85154170, mark=*, only marks, opacity=0.5]
table{%
x  y
97.1197014939007 -819.674863387978
98.6581987628287 -983.609836065574
98.1712529944317 -931.680124223602
98.5017957936832 -1000.00333333333
97.8784877268049 -862.07183908046
96.1140725386673 -1000.00333333333
98.4753340455493 -993.380794701987
96.6281119344778 -974.029220779221
98.6932457114555 -700.93691588785
98.5749479210364 -524.477272727273
98.3619749759428 -612.24693877551
98.067847214515 -1000.00333333333
98.749708227788 -990.102310231023
98.6063882995854 -465.117829457364
98.7138797866983 -1000.00333333333
98.7293970107849 -983.609836065574
98.0014476547711 -366.749388753056
97.1543357580912 -1000.00333333333
98.2671154346315 -1000.00333333333
98.8116302489072 -990.102310231023
98.5218249466437 -983.609836065574
97.8425238296249 -993.380794701987
98.7999319230773 -1000.00333333333
98.5023674341481 -996.681063122924
98.2996248420937 -996.681063122924
98.6273842838216 -961.541666666667
96.653370627623 -719.426858513189
98.1755201841754 -396.82671957672
98.2321731738682 -282.2210724365
98.4833169948134 -1000.00333333333
};
\addplot [draw=darkmagenta11540160, fill=darkmagenta11540160, mark=*, only marks, opacity=0.5]
table{%
x  y
98.2505361415446 -819.674863387978
98.9616305155626 -983.609836065574
98.1730470988083 -931.680124223602
99.1084481375665 -1000.00333333333
98.2060687807613 -862.07183908046
97.9951509608606 -1000.00333333333
98.9175803567695 -993.380794701987
98.4881565752279 -974.029220779221
98.7957182593369 -700.93691588785
98.9219222481961 -524.477272727273
99.1729704928156 -612.24693877551
98.5924665480623 -1000.00333333333
98.9847744856874 -990.102310231023
98.6612509041096 -465.117829457364
98.3886535012817 -1000.00333333333
99.0800016943892 -983.609836065574
98.6415566185831 -366.749388753056
98.7351022767199 -1000.00333333333
98.7901923201979 -1000.00333333333
98.7538265500331 -990.102310231023
98.4641560832649 -983.609836065574
98.6210116614366 -993.380794701987
98.6361621084843 -1000.00333333333
98.2161996438097 -996.681063122924
98.3326899803348 -996.681063122924
98.8601056133862 -961.541666666667
98.1973496722674 -719.426858513189
98.4515866026907 -396.82671957672
98.9333966004654 -282.2210724365
98.4596318891487 -1000.00333333333
};
\addplot [draw=peru17214883, fill=peru17214883, mark=*, only marks, opacity=0.5]
table{%
x  y
98.1962019520352 -1000.00333333333
98.4513979364961 -1000.00333333333
98.6591362480298 -874.638483965015
98.8699876742896 -980.395424836601
98.4252548145419 -983.609836065574
97.9254272273461 -977.201954397394
98.8706851209972 -983.609836065574
97.9145628742019 -990.102310231023
98.2560068263522 -993.380794701987
98.4343469718319 -806.454301075269
98.4717681391261 -964.633440514469
98.4256801306 -882.355882352941
98.6651045295283 -604.840725806452
98.4088732620146 -486.22528363047
97.8938769069006 -990.102310231023
98.7963726691729 -990.102310231023
97.5656356685355 -993.380794701987
97.5083748929504 -678.735294117647
98.3787593768525 -432.901875901876
98.6846858706725 -748.13216957606
97.0994260977987 -961.541666666667
98.2718284668638 -980.395424836601
98.5017794084926 -996.681063122924
98.8619212132025 -964.633440514469
98.2061934843135 -990.102310231023
98.3407531216765 -427.961483594864
98.2585886541619 -911.857142857143
98.3316510420854 -601.204408817635
98.6964019178202 -1000.00333333333
98.0783505690755 -990.102310231023
};
\addplot [draw=gray143112113, fill=gray143112113, mark=*, only marks, opacity=0.5]
table{%
x  y
98.2659249006805 -955.417197452229
98.6312873481556 -996.681063122924
98.8608593089899 -1000.00333333333
98.6799893125209 -940.442006269593
98.6642979117572 -952.384126984127
98.5259111686864 -996.681063122924
98.4880216870482 -990.102310231023
98.4388084634979 -996.681063122924
98.1812639870039 -996.681063122924
98.6561924995031 -996.681063122924
98.8894401424977 -993.380794701987
98.7605642569959 -645.163440860215
98.6656002620168 -1000.00333333333
98.5743612583177 -996.681063122924
98.2153816656031 -996.681063122924
98.8278381469617 -996.681063122924
98.4648305150323 -1000.00333333333
98.4242908661034 -867.054913294798
98.4842068833425 -986.845394736842
98.598643265587 -1000.00333333333
98.3039824337104 -906.347432024169
98.0746876477928 -835.657381615599
98.46009202357 -983.609836065574
98.8639317671904 -986.845394736842
98.1423128260031 -996.681063122924
98.939924658193 -787.404199475066
98.1876178695508 -368.099386503067
98.6732274248618 -589.392927308448
98.449121800965 -1000.00333333333
98.4196275141866 -537.636200716846
};
\addplot [draw=orangered2551010, fill=orangered2551010, mark=*, only marks, opacity=0.5]
table{%
x  y
98.8898350398747 -619.836776859504
98.5904284468904 -1000.00333333333
98.4729911681862 -996.681063122924
98.6031471417646 -983.609836065574
98.7076781722449 -729.929440389294
98.8200538309697 -728.157766990291
98.5088980994294 -986.845394736842
98.4366584560462 -996.681063122924
98.7606896227771 -879.768328445748
98.3242747802709 -993.380794701987
98.6705751103258 -840.33893557423
98.9482965019625 -955.417197452229
98.7305293932024 -996.681063122924
99.063594276614 -705.884705882353
98.1890521394702 -1000.00333333333
98.8417222756038 -1000.00333333333
98.9074412751104 -1000.00333333333
98.1940598413964 -1000.00333333333
98.9475864201565 -748.13216957606
98.9414711410854 -993.380794701987
98.4324491232193 -990.102310231023
98.5423699958387 -993.380794701987
98.9237182191416 -970.877022653722
98.3274836957049 -895.525373134328
98.5836119736934 -1000.00333333333
98.8714983952415 -381.680661577608
98.8335459921756 -616.018480492813
98.4768184654856 -967.745161290323
98.8896848211936 -970.877022653722
98.7789156709434 -636.944798301486
};
\addplot [draw=black, fill=black, mark=*, only marks, opacity=0.5]
table{%
x  y
109.962662358181 -215.363244795406
16558.9086139251 -185.874225526642
75.1264300180001 -201.342953020134
859.641626400496 -193.741430700447
520.733161609965 -255.537478705281
1806.16350289864 -169.683823529412
1136.5880064261 -175.644613583138
587.456572343173 -217.392028985507
5295.38594887539 -173.712217718587
83.2526190541965 -236.780584056827
128.040569121769 -324.325405405405
7301.39632183378 -184.049693251534
227.784219126798 -242.915789473684
906.313691052888 -251.678691275168
95.9241994879023 -872.095930232558
538.868994449864 -258.176419965577
1431.83721247973 -186.567786069652
2134.20332315799 -251.890008396306
77.0058686223579 -242.71925566343
4546.40588786596 -184.616
84.6664374150422 -204.639154160982
123.104270154029 -330.034103410341
559.283498898714 -209.35170969993
4961.33984211051 -172.513513513514
431.577274285755 -207.326192121631
1448.46761177852 -224.383694839192
77.4362606189187 -208.768963117606
634.137507439096 -243.507305194805
90.7181992409742 -385.110397946085
93.7820611754572 -465.840062111801
};
\addplot [draw=crimson2411462, fill=crimson2411462, mark=*, only marks, opacity=0.5]
table{%
x  y
87.4032555854313 -325.732899022801
75.1948773181905 -187.5
70.7116194960881 -156.168662155128
93.4171620706616 -607.287449392713
93.2829274051342 -480.769230769231
78.4516761894558 -207.03933747412
75.6048347126083 -180.722891566265
93.6626190212353 -993.377483443709
80.0346159353772 -232.018561484919
67.1186035942963 -149.700598802395
76.7258400738423 -185.873605947955
74.5741074135739 -172.910662824207
72.8757526499278 -163.934426229508
82.8780591135395 -232.018561484919
76.3897203204122 -193.673337637185
76.3611757391264 -166.389351081531
81.7648031487853 -209.643605870021
93.4038225483601 -940.438871473354
102.536748023094 -225.225225225225
88.5638910839599 -271.24773960217
78.1925209714585 -192.926045016077
70.0702995542806 -157.068062827225
72.3311814797188 -165.562913907285
93.3047903841628 -625
74.3303458545993 -186.219739292365
81.9122678879437 -207.325501036628
80.9813911031501 -202.292650033715
81.1948163409422 -262.46719160105
91.6590520335263 -375
93.350749736845 -472.44094488189
};
\addplot [semithick, black, dashed]
table {%
100 -1042.51847005988
100 -107.185462075848
};
\end{axis}

\end{tikzpicture}


==> raw_state_mc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={Mountain Car},
width=6cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,-969.029897922224)
--(axis cs:1,-1020.37794521503)
--(axis cs:2,-964.631833448917)
--(axis cs:3,-691.070166925742)
--(axis cs:4,-454.636073053594)
--(axis cs:5,-387.749866744203)
--(axis cs:6,-334.501201048167)
--(axis cs:7,-353.102118044512)
--(axis cs:8,-319.281852348047)
--(axis cs:9,-325.050187672439)
--(axis cs:10,-313.552375584776)
--(axis cs:11,-327.76095953279)
--(axis cs:12,-326.109532014944)
--(axis cs:13,-269.749387864992)
--(axis cs:14,-301.046366282113)
--(axis cs:15,-287.144676367408)
--(axis cs:16,-312.735201441403)
--(axis cs:17,-313.444235222392)
--(axis cs:18,-322.927365578674)
--(axis cs:19,-324.990288866127)
--(axis cs:20,-341.844113966206)
--(axis cs:21,-345.501259819702)
--(axis cs:22,-312.839051909436)
--(axis cs:23,-298.835584920286)
--(axis cs:24,-309.587418134139)
--(axis cs:25,-320.234065146719)
--(axis cs:26,-285.654947760228)
--(axis cs:27,-275.638750490142)
--(axis cs:28,-293.771916312044)
--(axis cs:29,-290.43516858094)
--(axis cs:30,-287.246935861396)
--(axis cs:31,-319.07261453067)
--(axis cs:32,-362.214902937808)
--(axis cs:33,-379.828837621342)
--(axis cs:34,-279.193026162051)
--(axis cs:35,-265.130108336392)
--(axis cs:36,-276.405622830702)
--(axis cs:37,-270.485830809735)
--(axis cs:38,-302.673023024237)
--(axis cs:39,-267.438993003071)
--(axis cs:40,-255.76007238487)
--(axis cs:41,-343.261823503599)
--(axis cs:42,-309.928114372375)
--(axis cs:43,-335.430135829912)
--(axis cs:44,-315.515290506246)
--(axis cs:45,-299.290546838306)
--(axis cs:46,-331.409704685456)
--(axis cs:47,-325.657536433837)
--(axis cs:48,-383.112959646822)
--(axis cs:49,-325.024708012212)
--(axis cs:50,-280.789296092772)
--(axis cs:51,-253.576264483051)
--(axis cs:52,-299.814744949169)
--(axis cs:53,-311.173133585873)
--(axis cs:54,-342.593735597283)
--(axis cs:55,-316.772475523875)
--(axis cs:56,-276.753306033953)
--(axis cs:57,-322.523588712213)
--(axis cs:58,-352.831628006684)
--(axis cs:59,-325.510418688847)
--(axis cs:60,-337.039997029374)
--(axis cs:61,-280.126008176476)
--(axis cs:62,-287.821638132026)
--(axis cs:63,-304.753185259663)
--(axis cs:64,-286.107370153745)
--(axis cs:65,-236.53639027008)
--(axis cs:66,-243.451449676084)
--(axis cs:67,-251.265795686142)
--(axis cs:68,-274.356412229693)
--(axis cs:69,-291.876968059353)
--(axis cs:70,-273.569529140817)
--(axis cs:71,-253.902290618063)
--(axis cs:72,-234.798020282644)
--(axis cs:73,-227.003769350547)
--(axis cs:74,-220.255890037922)
--(axis cs:75,-279.865013844001)
--(axis cs:76,-262.403101671649)
--(axis cs:77,-293.182310324906)
--(axis cs:78,-287.843458258909)
--(axis cs:79,-262.304905002841)
--(axis cs:80,-307.501727108671)
--(axis cs:81,-304.53669113537)
--(axis cs:82,-307.840310300802)
--(axis cs:83,-348.22134562819)
--(axis cs:84,-274.833271335046)
--(axis cs:85,-222.70373662545)
--(axis cs:86,-361.693031238134)
--(axis cs:87,-242.077547792202)
--(axis cs:88,-364.981195017434)
--(axis cs:89,-213.708599393864)
--(axis cs:90,-193.747038263363)
--(axis cs:91,-393.722833217345)
--(axis cs:92,-296.435707694509)
--(axis cs:93,-214.854748736686)
--(axis cs:94,-213.405180895984)
--(axis cs:95,-192.364228413649)
--(axis cs:96,-189.375)
--(axis cs:97,-211.156022153533)
--(axis cs:98,-207.330455856945)
--(axis cs:99,-221.390922835678)
--(axis cs:100,-187.371666549699)
--(axis cs:100,-92.3783334503006)
--(axis cs:100,-92.3783334503006)
--(axis cs:99,-103.734077164322)
--(axis cs:98,-106.544544143055)
--(axis cs:97,-101.718977846467)
--(axis cs:96,-111.375)
--(axis cs:95,-104.010771586351)
--(axis cs:94,-99.469819104016)
--(axis cs:93,-104.645251263314)
--(axis cs:92,-63.126792305491)
--(axis cs:91,-47.9021667826548)
--(axis cs:90,-116.357128403304)
--(axis cs:89,-95.3226506061364)
--(axis cs:88,-35.3313049825664)
--(axis cs:87,-108.109952207798)
--(axis cs:86,-53.5736354285324)
--(axis cs:85,-114.150430041217)
--(axis cs:84,-87.1042286649541)
--(axis cs:83,-101.793783340064)
--(axis cs:82,-117.645800810309)
--(axis cs:81,-114.502197753518)
--(axis cs:80,-115.860772891329)
--(axis cs:79,-136.407594997159)
--(axis cs:78,-118.744041741091)
--(axis cs:77,-163.717689675093)
--(axis cs:76,-133.918868025321)
--(axis cs:75,-184.657650991163)
--(axis cs:74,-141.11018139065)
--(axis cs:73,-140.281944935167)
--(axis cs:72,-127.701979717356)
--(axis cs:71,-153.159614143841)
--(axis cs:70,-126.730470859183)
--(axis cs:69,-141.473031940647)
--(axis cs:68,-131.310254436974)
--(axis cs:67,-130.735766813858)
--(axis cs:66,-142.736050323916)
--(axis cs:65,-180.958401396586)
--(axis cs:64,-181.142629846255)
--(axis cs:63,-176.788481407004)
--(axis cs:62,-183.546782920605)
--(axis cs:61,-174.47267603405)
--(axis cs:60,-210.137634549573)
--(axis cs:59,-137.564252363785)
--(axis cs:58,-164.755871993316)
--(axis cs:57,-178.49605414493)
--(axis cs:56,-214.464838140713)
--(axis cs:55,-203.770096939893)
--(axis cs:54,-181.151056069383)
--(axis cs:53,-182.227908080794)
--(axis cs:52,-177.710255050831)
--(axis cs:51,-167.203735516949)
--(axis cs:50,-177.585703907228)
--(axis cs:49,-150.003368910865)
--(axis cs:48,-218.824540353178)
--(axis cs:47,-175.457848181548)
--(axis cs:46,-218.133564545313)
--(axis cs:45,-190.228683930925)
--(axis cs:44,-176.311632570677)
--(axis cs:43,-209.983325708549)
--(axis cs:42,-163.552654858394)
--(axis cs:41,-188.954522650247)
--(axis cs:40,-190.062042999745)
--(axis cs:39,-179.935294746217)
--(axis cs:38,-213.799199197985)
--(axis cs:37,-193.903058079154)
--(axis cs:36,-191.237895687817)
--(axis cs:35,-196.643039811756)
--(axis cs:34,-209.170895795621)
--(axis cs:33,-245.608662378658)
--(axis cs:32,-254.115454205049)
--(axis cs:31,-222.351492612187)
--(axis cs:30,-221.958421281461)
--(axis cs:29,-212.62733141906)
--(axis cs:28,-194.397726545099)
--(axis cs:27,-197.151428081287)
--(axis cs:26,-196.255766525486)
--(axis cs:25,-248.685577710424)
--(axis cs:24,-216.167046151575)
--(axis cs:23,-230.070665079714)
--(axis cs:22,-213.958054001894)
--(axis cs:21,-245.421153973401)
--(axis cs:20,-236.026575688966)
--(axis cs:19,-234.038303087896)
--(axis cs:18,-246.972634421325)
--(axis cs:17,-233.084931444275)
--(axis cs:16,-206.17313189193)
--(axis cs:15,-219.176156965926)
--(axis cs:14,-217.478633717887)
--(axis cs:13,-212.921445468341)
--(axis cs:12,-214.411301318389)
--(axis cs:11,-263.547373800543)
--(axis cs:10,-244.226791081891)
--(axis cs:9,-240.683145660894)
--(axis cs:8,-269.33775549509)
--(axis cs:7,-261.654744700586)
--(axis cs:6,-272.110563657715)
--(axis cs:5,-286.328564628346)
--(axis cs:4,-340.277652436602)
--(axis cs:3,-398.369048760533)
--(axis cs:2,-615.211303805984)
--(axis cs:1,-969.029897922224)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-930.875809391826)
--(axis cs:1,-1045.84165092563)
--(axis cs:2,-1034.26040172087)
--(axis cs:3,-841.480123806154)
--(axis cs:4,-726.211296852362)
--(axis cs:5,-631.251968855557)
--(axis cs:6,-545.25875407705)
--(axis cs:7,-501.257312674283)
--(axis cs:8,-436.962100933532)
--(axis cs:9,-386.764946610078)
--(axis cs:10,-388.986093603222)
--(axis cs:11,-333.124473426026)
--(axis cs:12,-313.323106027669)
--(axis cs:13,-291.228408554425)
--(axis cs:14,-285.696884201397)
--(axis cs:15,-274.470214976027)
--(axis cs:16,-231.96288917152)
--(axis cs:17,-222.597574395069)
--(axis cs:18,-199.544544490981)
--(axis cs:19,-211.08282024949)
--(axis cs:20,-207.192340943882)
--(axis cs:21,-207.123058941223)
--(axis cs:22,-198.322492068758)
--(axis cs:23,-193.57236347408)
--(axis cs:24,-186.514531640361)
--(axis cs:25,-172.725722973148)
--(axis cs:26,-174.034451018886)
--(axis cs:27,-177.052025740482)
--(axis cs:28,-196.070280621855)
--(axis cs:29,-171.629762376195)
--(axis cs:30,-182.303656788576)
--(axis cs:31,-182.563700047893)
--(axis cs:32,-181.406739381381)
--(axis cs:33,-191.388704566951)
--(axis cs:34,-164.54201046194)
--(axis cs:35,-162.980333972912)
--(axis cs:36,-169.408883518038)
--(axis cs:37,-172.985061035651)
--(axis cs:38,-166.993137067797)
--(axis cs:39,-168.123062992317)
--(axis cs:40,-160.698364900586)
--(axis cs:41,-172.220386088052)
--(axis cs:42,-156.126925988977)
--(axis cs:43,-160.724291791697)
--(axis cs:44,-159.379248519746)
--(axis cs:45,-157.600362045834)
--(axis cs:46,-149.511559037807)
--(axis cs:47,-149.071865500765)
--(axis cs:48,-150.268068836406)
--(axis cs:49,-153.257639091964)
--(axis cs:50,-147.236899616502)
--(axis cs:51,-156.72350278059)
--(axis cs:52,-157.473216747417)
--(axis cs:53,-150.66245983054)
--(axis cs:54,-152.118752931029)
--(axis cs:55,-151.474925609765)
--(axis cs:56,-173.814719983591)
--(axis cs:57,-173.236108800685)
--(axis cs:58,-144.861472756534)
--(axis cs:59,-156.512982952262)
--(axis cs:60,-171.500435011026)
--(axis cs:61,-217.386432778078)
--(axis cs:62,-201.318804824527)
--(axis cs:63,-210.386107291697)
--(axis cs:64,-179.522052565855)
--(axis cs:65,-155.258184068423)
--(axis cs:66,-161.143641781047)
--(axis cs:67,-158.492966904006)
--(axis cs:68,-149.919870649668)
--(axis cs:69,-160.655542479696)
--(axis cs:70,-183.639714032744)
--(axis cs:71,-170.1178585832)
--(axis cs:72,-155.214212835518)
--(axis cs:73,-169.653266255889)
--(axis cs:74,-171.365699714425)
--(axis cs:75,-178.53847738609)
--(axis cs:76,-157.72102482199)
--(axis cs:77,-159.016763717705)
--(axis cs:78,-197.206623098422)
--(axis cs:79,-208.904631059264)
--(axis cs:80,-252.462193668417)
--(axis cs:81,-160.074474399847)
--(axis cs:82,-164.38599253169)
--(axis cs:83,-164.433239342041)
--(axis cs:84,-159.304433478222)
--(axis cs:85,-231.249530648454)
--(axis cs:86,-248.266916742045)
--(axis cs:87,-156.617501786932)
--(axis cs:88,-170.701807412979)
--(axis cs:89,-157.144467973979)
--(axis cs:90,-164.46249253081)
--(axis cs:91,-158.220696470468)
--(axis cs:92,-172.200010670916)
--(axis cs:93,-155.795366043217)
--(axis cs:94,-163.825744834572)
--(axis cs:95,-159.144156280367)
--(axis cs:96,-146.610283706234)
--(axis cs:97,-164.236502387635)
--(axis cs:98,-177.619566681688)
--(axis cs:99,-140.920922355039)
--(axis cs:100,-159.67543783728)
--(axis cs:100,-58.3245621627203)
--(axis cs:100,-58.3245621627203)
--(axis cs:99,-93.0790776449613)
--(axis cs:98,-63.9804333183125)
--(axis cs:97,-86.2634976123652)
--(axis cs:96,-82.4730496270996)
--(axis cs:95,-98.1558437196328)
--(axis cs:94,-99.3409218320947)
--(axis cs:93,-100.537967290117)
--(axis cs:92,-88.2833226624171)
--(axis cs:91,-99.3593035295316)
--(axis cs:90,-113.204174135857)
--(axis cs:89,-111.855532026021)
--(axis cs:88,-110.931525920354)
--(axis cs:87,-106.080117260687)
--(axis cs:86,-74.9330832579553)
--(axis cs:85,-95.7933264944032)
--(axis cs:84,-124.42413795035)
--(axis cs:83,-124.741760657959)
--(axis cs:82,-119.11400746831)
--(axis cs:81,-126.40580337793)
--(axis cs:80,-97.9450790588561)
--(axis cs:79,-97.0680962134638)
--(axis cs:78,-122.089181097382)
--(axis cs:77,-123.775543974603)
--(axis cs:76,-126.917436716472)
--(axis cs:75,-117.815368767756)
--(axis cs:74,-117.167267318542)
--(axis cs:73,-121.434233744111)
--(axis cs:72,-123.699757752717)
--(axis cs:71,-122.2821414168)
--(axis cs:70,-115.754403614315)
--(axis cs:69,-127.944457520304)
--(axis cs:68,-126.16836464445)
--(axis cs:67,-129.869778194033)
--(axis cs:66,-118.434135996731)
--(axis cs:65,-125.242927042688)
--(axis cs:64,-127.427947434145)
--(axis cs:63,-108.243892708303)
--(axis cs:62,-115.031195175473)
--(axis cs:61,-128.503567221922)
--(axis cs:60,-125.054564988974)
--(axis cs:59,-119.852017047738)
--(axis cs:58,-125.003527243466)
--(axis cs:57,-119.909843580268)
--(axis cs:56,-118.035280016409)
--(axis cs:55,-127.461438026598)
--(axis cs:54,-129.92215615988)
--(axis cs:53,-127.701176533096)
--(axis cs:52,-127.531328707129)
--(axis cs:51,-124.408315401229)
--(axis cs:50,-127.704009474407)
--(axis cs:49,-126.974179089855)
--(axis cs:48,-124.704658436321)
--(axis cs:47,-127.996316317417)
--(axis cs:46,-126.990219618319)
--(axis cs:45,-127.96485534547)
--(axis cs:44,-128.033794958515)
--(axis cs:43,-132.875708208303)
--(axis cs:42,-138.968726184936)
--(axis cs:41,-124.688309564122)
--(axis cs:40,-129.926635099414)
--(axis cs:39,-135.268603674349)
--(axis cs:38,-127.856862932203)
--(axis cs:37,-118.764938964349)
--(axis cs:36,-131.866116481962)
--(axis cs:35,-126.348832693755)
--(axis cs:34,-131.93298953806)
--(axis cs:33,-121.936295433049)
--(axis cs:32,-126.213093951952)
--(axis cs:31,-134.136299952107)
--(axis cs:30,-140.35018936527)
--(axis cs:29,-139.120237623805)
--(axis cs:28,-130.952796301222)
--(axis cs:27,-136.894128105672)
--(axis cs:26,-144.084779750344)
--(axis cs:25,-138.782111784686)
--(axis cs:24,-150.37276994694)
--(axis cs:23,-150.00263652592)
--(axis cs:22,-152.331079359813)
--(axis cs:21,-161.726941058777)
--(axis cs:20,-160.368373341832)
--(axis cs:19,-157.263608321939)
--(axis cs:18,-168.705455509019)
--(axis cs:17,-165.059568462074)
--(axis cs:16,-179.895731518135)
--(axis cs:15,-197.770819506732)
--(axis cs:14,-219.016449131936)
--(axis cs:13,-228.341591445575)
--(axis cs:12,-246.383560638997)
--(axis cs:11,-257.305526573974)
--(axis cs:10,-276.997239730112)
--(axis cs:9,-318.591720056588)
--(axis cs:8,-339.364565733134)
--(axis cs:7,-398.352687325717)
--(axis cs:6,-435.644579256284)
--(axis cs:5,-473.18469781111)
--(axis cs:4,-547.902988861924)
--(axis cs:3,-652.73574920972)
--(axis cs:2,-739.358645898182)
--(axis cs:1,-930.875809391826)
--cycle;

\addplot [semithick, blue]
table {%
1 -994.703921568627
2 -789.921568627451
3 -544.719607843137
4 -397.456862745098
5 -337.039215686275
6 -303.305882352941
7 -307.378431372549
8 -294.309803921569
9 -282.866666666667
10 -278.889583333333
11 -295.654166666667
12 -270.260416666667
13 -241.335416666667
14 -259.2625
15 -253.160416666667
16 -259.454166666667
17 -273.264583333333
18 -284.95
19 -279.514295977011
20 -288.935344827586
21 -295.461206896552
22 -263.398552955665
23 -264.453125
24 -262.877232142857
25 -284.459821428571
26 -240.955357142857
27 -236.395089285714
28 -244.084821428571
29 -251.53125
30 -254.602678571429
31 -270.712053571429
32 -308.165178571429
33 -312.71875
34 -244.181960978836
35 -230.886574074074
36 -233.821759259259
37 -232.194444444444
38 -258.236111111111
39 -223.687143874644
40 -222.911057692308
41 -266.108173076923
42 -236.740384615385
43 -272.706730769231
44 -245.913461538462
45 -244.759615384615
46 -274.771634615385
47 -250.557692307692
48 -300.96875
49 -237.514038461538
50 -229.1875
51 -210.39
52 -238.7625
53 -246.700520833333
54 -261.872395833333
55 -260.271286231884
56 -245.609072087333
57 -250.509821428571
58 -258.79375
59 -231.537335526316
60 -273.588815789474
61 -227.299342105263
62 -235.684210526316
63 -240.770833333333
64 -233.625
65 -208.747395833333
66 -193.09375
67 -191.00078125
68 -202.833333333333
69 -216.675
70 -200.15
71 -203.530952380952
72 -181.25
73 -183.642857142857
74 -180.683035714286
75 -232.261332417582
76 -198.160984848485
77 -228.45
78 -203.29375
79 -199.35625
80 -211.68125
81 -209.519444444444
82 -212.743055555556
83 -225.007564484127
84 -180.96875
85 -168.427083333333
86 -207.633333333333
87 -175.09375
88 -200.15625
89 -154.515625
90 -155.052083333333
91 -220.8125
92 -179.78125
93 -159.75
94 -156.4375
95 -148.1875
96 -150.375
97 -156.4375
98 -156.9375
99 -162.5625
100 -139.875
};
\addlegendentry{Raw state}
\addplot [semithick, crimson2411462]
table {%
1 -988.35873015873
2 -886.809523809524
3 -747.107936507937
4 -637.057142857143
5 -552.218333333333
6 -490.451666666667
7 -449.805
8 -388.163333333333
9 -352.678333333333
10 -332.991666666667
11 -295.215
12 -279.853333333333
13 -259.785
14 -252.356666666667
15 -236.120517241379
16 -205.929310344828
17 -193.828571428571
18 -184.125
19 -184.173214285714
20 -183.780357142857
21 -184.425
22 -175.326785714286
23 -171.7875
24 -168.443650793651
25 -155.753917378917
26 -159.059615384615
27 -156.973076923077
28 -163.511538461538
29 -155.375
30 -161.326923076923
31 -158.35
32 -153.809916666667
33 -156.6625
34 -148.2375
35 -144.664583333333
36 -150.6375
37 -145.875
38 -147.425
39 -151.695833333333
40 -145.3125
41 -148.454347826087
42 -147.547826086957
43 -146.8
44 -143.70652173913
45 -142.782608695652
46 -138.250889328063
47 -138.534090909091
48 -137.486363636364
49 -140.115909090909
50 -137.470454545455
51 -140.565909090909
52 -142.502272727273
53 -139.181818181818
54 -141.020454545455
55 -139.468181818182
56 -145.925
57 -146.572976190476
58 -134.9325
59 -138.1825
60 -148.2775
61 -172.945
62 -158.175
63 -159.315
64 -153.475
65 -140.250555555556
66 -139.788888888889
67 -144.18137254902
68 -138.044117647059
69 -144.3
70 -149.697058823529
71 -146.2
72 -139.456985294118
73 -145.54375
74 -144.266483516484
75 -148.176923076923
76 -142.319230769231
77 -141.396153846154
78 -159.647902097902
79 -152.986363636364
80 -175.203636363636
81 -143.240138888889
82 -141.75
83 -144.5875
84 -141.864285714286
85 -163.521428571429
86 -161.6
87 -131.34880952381
88 -140.816666666667
89 -134.5
90 -138.833333333333
91 -128.79
92 -130.241666666667
93 -128.166666666667
94 -131.583333333333
95 -128.65
96 -114.541666666667
97 -125.25
98 -120.8
99 -117
100 -109
};
\addlegendentry{Transformed state}
\end{axis}

\end{tikzpicture}


==> raw_state_perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west},
tick align=outside,
tick pos=left,
title={Cartpole},
width=6cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average reward},
ymin=0, ymax=800,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,24.8161429332895)
--(axis cs:1,19.7338570667104)
--(axis cs:2,19.5317597309211)
--(axis cs:3,17.6034878484956)
--(axis cs:4,18.0800027731578)
--(axis cs:5,18.0629863860494)
--(axis cs:6,18.5953407288118)
--(axis cs:7,17.196074387893)
--(axis cs:8,18.9342493879948)
--(axis cs:9,14.2557443564452)
--(axis cs:10,18.7622406343023)
--(axis cs:11,21.1265892171655)
--(axis cs:12,26.8680426904277)
--(axis cs:13,26.8739568694962)
--(axis cs:14,28.1631214216419)
--(axis cs:15,33.7595002042382)
--(axis cs:16,19.3061434674619)
--(axis cs:17,20.2169731278766)
--(axis cs:18,37.0009787361312)
--(axis cs:19,34.7726387158169)
--(axis cs:20,33.2902913289914)
--(axis cs:21,64.247756968402)
--(axis cs:22,90.5098618427232)
--(axis cs:23,103.811116144047)
--(axis cs:24,150.435460299661)
--(axis cs:25,120.008182908699)
--(axis cs:26,155.295217648672)
--(axis cs:27,137.122981980021)
--(axis cs:28,184.421716932015)
--(axis cs:29,185.691311567258)
--(axis cs:30,202.930508728127)
--(axis cs:31,180.680005394691)
--(axis cs:32,200.81419651408)
--(axis cs:33,180.624815983817)
--(axis cs:34,165.735152110875)
--(axis cs:35,205.453965427073)
--(axis cs:36,218.665946327265)
--(axis cs:37,193.342425387804)
--(axis cs:38,208.540736595578)
--(axis cs:39,199.226991390179)
--(axis cs:40,199.810383420816)
--(axis cs:41,176.584429323803)
--(axis cs:42,198.722716913834)
--(axis cs:43,205.327387700359)
--(axis cs:44,205.130517269624)
--(axis cs:45,160.142278438182)
--(axis cs:46,179.144731690391)
--(axis cs:47,179.445453038404)
--(axis cs:48,203.70760042086)
--(axis cs:49,176.280929523853)
--(axis cs:50,164.272003897019)
--(axis cs:51,188.137824532555)
--(axis cs:52,185.348942247483)
--(axis cs:53,193.761036889929)
--(axis cs:54,163.218049022623)
--(axis cs:55,197.425684525239)
--(axis cs:56,157.238151890693)
--(axis cs:57,192.291820224065)
--(axis cs:58,161.072815443426)
--(axis cs:59,181.14214246475)
--(axis cs:60,215.25122351076)
--(axis cs:61,243.920609255981)
--(axis cs:62,255.129948087357)
--(axis cs:63,204.368329234914)
--(axis cs:64,177.118235568695)
--(axis cs:65,168.747059940819)
--(axis cs:66,208.434131998176)
--(axis cs:67,233.492673318829)
--(axis cs:68,215.614052118161)
--(axis cs:69,128.871175357103)
--(axis cs:70,135.241952092219)
--(axis cs:71,186.66635160765)
--(axis cs:72,220.484792130751)
--(axis cs:73,181.89159592708)
--(axis cs:74,225.371004807883)
--(axis cs:75,238.448330876543)
--(axis cs:76,247.096299406207)
--(axis cs:77,183.763564785539)
--(axis cs:78,233.249739981532)
--(axis cs:79,236.883758427501)
--(axis cs:80,167.765753192614)
--(axis cs:81,91.9872730359414)
--(axis cs:82,83.5458737185113)
--(axis cs:83,264.328522041068)
--(axis cs:84,152.043245165873)
--(axis cs:85,85.626141845241)
--(axis cs:86,75.4539467151514)
--(axis cs:87,55.476974296426)
--(axis cs:88,93.492492242284)
--(axis cs:89,129.226606407712)
--(axis cs:90,-14.2714025651092)
--(axis cs:91,419.705779180246)
--(axis cs:92,75.1933786520253)
--(axis cs:93,150.110445787044)
--(axis cs:94,167.145106242484)
--(axis cs:95,35.2493321737579)
--(axis cs:96,-36.3223266154361)
--(axis cs:97,-39.9233362141019)
--(axis cs:98,126.167525796024)
--(axis cs:99,-77.7655151757378)
--(axis cs:100,-2.38531374263044)
--(axis cs:100,226.38531374263)
--(axis cs:100,226.38531374263)
--(axis cs:99,201.098848509071)
--(axis cs:98,158.499140870643)
--(axis cs:97,233.923336214102)
--(axis cs:96,246.322326615436)
--(axis cs:95,274.417334492909)
--(axis cs:94,223.854893757516)
--(axis cs:93,187.222887546289)
--(axis cs:92,213.473288014641)
--(axis cs:91,454.071998597532)
--(axis cs:90,648.493624787332)
--(axis cs:89,300.99561581451)
--(axis cs:88,201.618618868827)
--(axis cs:87,324.523025703574)
--(axis cs:86,185.879386618182)
--(axis cs:85,207.429413710315)
--(axis cs:84,285.123421500793)
--(axis cs:83,341.004811292266)
--(axis cs:82,397.698570725933)
--(axis cs:81,248.711139662471)
--(axis cs:80,299.710437283577)
--(axis cs:79,367.282908239166)
--(axis cs:78,386.016926685135)
--(axis cs:77,353.490980669006)
--(axis cs:76,367.292589482682)
--(axis cs:75,358.976577548365)
--(axis cs:74,247.251217414339)
--(axis cs:73,296.722292961808)
--(axis cs:72,307.830022684064)
--(axis cs:71,304.222537281239)
--(axis cs:70,193.276566426299)
--(axis cs:69,327.03163722992)
--(axis cs:68,273.505717001608)
--(axis cs:67,314.353176483543)
--(axis cs:66,335.188090224047)
--(axis cs:65,337.359606725847)
--(axis cs:64,325.156332332539)
--(axis cs:63,327.428788079445)
--(axis cs:62,313.46009022682)
--(axis cs:61,329.034946299574)
--(axis cs:60,268.14877648924)
--(axis cs:59,266.524524201916)
--(axis cs:58,325.949406778796)
--(axis cs:57,288.819290887046)
--(axis cs:56,348.161848109307)
--(axis cs:55,255.329871030317)
--(axis cs:54,255.048617644043)
--(axis cs:53,213.305629776738)
--(axis cs:52,204.228835530295)
--(axis cs:51,209.684397689668)
--(axis cs:50,228.594662769647)
--(axis cs:49,188.185737142813)
--(axis cs:48,214.225732912473)
--(axis cs:47,201.110102517152)
--(axis cs:46,216.96637942072)
--(axis cs:45,247.635499339596)
--(axis cs:44,214.60281606371)
--(axis cs:43,222.339278966307)
--(axis cs:42,211.699505308388)
--(axis cs:41,253.660015120642)
--(axis cs:40,238.322949912518)
--(axis cs:39,212.06189749871)
--(axis cs:38,235.014818959978)
--(axis cs:37,226.302019056641)
--(axis cs:36,228.778498117179)
--(axis cs:35,248.234923461816)
--(axis cs:34,265.248181222459)
--(axis cs:33,233.458517349517)
--(axis cs:32,227.702470152587)
--(axis cs:31,247.103327938642)
--(axis cs:30,234.402824605206)
--(axis cs:29,240.775355099409)
--(axis cs:28,209.694949734652)
--(axis cs:27,217.110351353312)
--(axis cs:26,179.254782351328)
--(axis cs:25,186.025150424634)
--(axis cs:24,163.797873033672)
--(axis cs:23,142.138883855953)
--(axis cs:22,125.340138157277)
--(axis cs:21,105.168909698265)
--(axis cs:20,112.009708671009)
--(axis cs:19,82.8106946175165)
--(axis cs:18,62.7323545972021)
--(axis cs:17,67.34969353879)
--(axis cs:16,58.3771898658714)
--(axis cs:15,40.4238331290952)
--(axis cs:14,41.1535452450247)
--(axis cs:13,37.9927097971705)
--(axis cs:12,33.9152906429056)
--(axis cs:11,31.0734107828345)
--(axis cs:10,31.9044260323644)
--(axis cs:9,34.8942556435548)
--(axis cs:8,25.8824172786719)
--(axis cs:7,30.903925612107)
--(axis cs:6,25.4213259378548)
--(axis cs:5,25.2370136139506)
--(axis cs:4,22.0866638935089)
--(axis cs:3,27.2631788181711)
--(axis cs:2,24.7849069357456)
--(axis cs:1,24.8161429332895)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,27.4240998703627)
--(axis cs:1,21.1759001296373)
--(axis cs:2,19.7868768864746)
--(axis cs:3,16.6060141231363)
--(axis cs:4,17.1864461961597)
--(axis cs:5,19.1865495592524)
--(axis cs:6,17.6762847084224)
--(axis cs:7,16.4356867632126)
--(axis cs:8,16.0430096010259)
--(axis cs:9,14.8851992276763)
--(axis cs:10,21.6232279623023)
--(axis cs:11,23.9091905482407)
--(axis cs:12,25.7358773516458)
--(axis cs:13,21.3914971192669)
--(axis cs:14,28.6290090144934)
--(axis cs:15,26.7413785554828)
--(axis cs:16,22.9100945059113)
--(axis cs:17,24.6054523503406)
--(axis cs:18,32.8706361711878)
--(axis cs:19,17.5913669584218)
--(axis cs:20,26.9913632078531)
--(axis cs:21,35.1576415545567)
--(axis cs:22,38.6487481737595)
--(axis cs:23,45.9567886904125)
--(axis cs:24,56.2599475467675)
--(axis cs:25,34.3632468822764)
--(axis cs:26,70.8804064912987)
--(axis cs:27,53.6618087535737)
--(axis cs:28,82.7483151319311)
--(axis cs:29,89.8320750545807)
--(axis cs:30,156.552272882098)
--(axis cs:31,156.377297674136)
--(axis cs:32,164.946817276684)
--(axis cs:33,196.661148419533)
--(axis cs:34,184.652045498008)
--(axis cs:35,210.304960202703)
--(axis cs:36,204.221686753465)
--(axis cs:37,191.32545722646)
--(axis cs:38,207.913645431711)
--(axis cs:39,200.987317156815)
--(axis cs:40,220.952792770703)
--(axis cs:41,180.656321845155)
--(axis cs:42,217.837480564143)
--(axis cs:43,182.175892916619)
--(axis cs:44,200.056307166642)
--(axis cs:45,223.462586978651)
--(axis cs:46,215.175321539579)
--(axis cs:47,230.955798615265)
--(axis cs:48,208.98903984208)
--(axis cs:49,195.396749739124)
--(axis cs:50,219.694757177822)
--(axis cs:51,204.255550103588)
--(axis cs:52,201.386806140091)
--(axis cs:53,205.989721201315)
--(axis cs:54,228.139377163474)
--(axis cs:55,163.594777217063)
--(axis cs:56,225.105185860351)
--(axis cs:57,202.202152125016)
--(axis cs:58,231.276897112251)
--(axis cs:59,216.058293317198)
--(axis cs:60,272.308556840257)
--(axis cs:61,247.915275906635)
--(axis cs:62,226.958023705181)
--(axis cs:63,206.788639309967)
--(axis cs:64,240.354666894981)
--(axis cs:65,220.707028507423)
--(axis cs:66,225.965324398967)
--(axis cs:67,190.449254326955)
--(axis cs:68,258.165613386038)
--(axis cs:69,257.848336977546)
--(axis cs:70,244.664370295652)
--(axis cs:71,248.571264900108)
--(axis cs:72,317.856550286845)
--(axis cs:73,287.551031454732)
--(axis cs:74,348.080600456635)
--(axis cs:75,308.815747734435)
--(axis cs:76,321.203433695015)
--(axis cs:77,275.054496730755)
--(axis cs:78,232.635080972504)
--(axis cs:79,207.734888688875)
--(axis cs:80,267.566025437803)
--(axis cs:81,292.334367672709)
--(axis cs:82,361.932286209471)
--(axis cs:83,373.954947533693)
--(axis cs:84,314.444111194462)
--(axis cs:85,223.147751569067)
--(axis cs:86,286.687975045643)
--(axis cs:87,98.0674964743973)
--(axis cs:88,154.617749006091)
--(axis cs:89,92.1141776686232)
--(axis cs:90,202.153282912024)
--(axis cs:91,294.451641456012)
--(axis cs:92,268.665476220844)
--(axis cs:93,256.998322650238)
--(axis cs:94,112.901611757128)
--(axis cs:95,291.071501087754)
--(axis cs:96,360.415199759983)
--(axis cs:97,172.702838096701)
--(axis cs:98,206.457540057075)
--(axis cs:99,180.251479296415)
--(axis cs:100,451.031962568465)
--(axis cs:100,583.968037431535)
--(axis cs:100,583.968037431535)
--(axis cs:99,518.248520703585)
--(axis cs:98,782.042459942925)
--(axis cs:97,470.630495236633)
--(axis cs:96,582.91813357335)
--(axis cs:95,853.928498912246)
--(axis cs:94,736.098388242872)
--(axis cs:93,471.251677349762)
--(axis cs:92,315.334523779156)
--(axis cs:91,358.798358543988)
--(axis cs:90,330.846717087976)
--(axis cs:89,367.885822331377)
--(axis cs:88,290.382250993909)
--(axis cs:87,223.932503525603)
--(axis cs:86,375.312024954357)
--(axis cs:85,601.685581764266)
--(axis cs:84,336.936841186491)
--(axis cs:83,527.90219532345)
--(axis cs:82,445.331602679418)
--(axis cs:81,581.776743438402)
--(axis cs:80,429.100641228864)
--(axis cs:79,393.154000200014)
--(axis cs:78,238.920474583051)
--(axis cs:77,549.905876229618)
--(axis cs:76,555.336523569942)
--(axis cs:75,503.392585598898)
--(axis cs:74,414.627732876698)
--(axis cs:73,462.30402284769)
--(axis cs:72,493.498522176923)
--(axis cs:71,464.734290655448)
--(axis cs:70,388.065629704348)
--(axis cs:69,324.100380971172)
--(axis cs:68,378.013873793449)
--(axis cs:67,321.90972003202)
--(axis cs:66,303.239803806161)
--(axis cs:65,329.120131986404)
--(axis cs:64,289.744098537117)
--(axis cs:63,281.401836880509)
--(axis cs:62,340.72013721436)
--(axis cs:61,270.567482714055)
--(axis cs:60,306.817879941352)
--(axis cs:59,326.148603234526)
--(axis cs:58,299.182873002691)
--(axis cs:57,263.10819270257)
--(axis cs:56,277.117036361872)
--(axis cs:55,339.538556116271)
--(axis cs:54,282.816178392081)
--(axis cs:53,241.588056576463)
--(axis cs:52,261.613193859909)
--(axis cs:51,272.188894340857)
--(axis cs:50,248.216353933289)
--(axis cs:49,235.358805816432)
--(axis cs:48,258.877626824587)
--(axis cs:47,245.177534718068)
--(axis cs:46,246.491345127087)
--(axis cs:45,252.759635243571)
--(axis cs:44,270.521470611136)
--(axis cs:43,241.91299597227)
--(axis cs:42,243.940297213635)
--(axis cs:41,277.321455932623)
--(axis cs:40,237.936096118185)
--(axis cs:39,252.123793954296)
--(axis cs:38,228.419687901622)
--(axis cs:37,225.363431662429)
--(axis cs:36,248.489424357646)
--(axis cs:35,226.42837313063)
--(axis cs:34,235.72573227977)
--(axis cs:33,223.961073802689)
--(axis cs:32,220.719849389983)
--(axis cs:31,194.178257881419)
--(axis cs:30,189.914393784569)
--(axis cs:29,175.390147167642)
--(axis cs:28,142.96279597918)
--(axis cs:27,123.782635690871)
--(axis cs:26,95.6751490642568)
--(axis cs:25,90.2145308955014)
--(axis cs:24,57.2956080087881)
--(axis cs:23,54.4654335318098)
--(axis cs:22,74.1290296040183)
--(axis cs:21,54.1534695565544)
--(axis cs:20,51.9864145699246)
--(axis cs:19,67.4086330415782)
--(axis cs:18,45.4626971621455)
--(axis cs:17,38.6612143163261)
--(axis cs:16,41.7343499385331)
--(axis cs:15,31.2141770000727)
--(axis cs:14,31.2598798743954)
--(axis cs:13,34.4529473251775)
--(axis cs:12,29.6641226483542)
--(axis cs:11,31.0463650073148)
--(axis cs:10,29.1101053710311)
--(axis cs:9,30.5148007723237)
--(axis cs:8,28.0903237323075)
--(axis cs:7,27.7643132367874)
--(axis cs:6,23.8792708471331)
--(axis cs:5,26.1023393296365)
--(axis cs:4,26.2357760260626)
--(axis cs:3,24.7495414324192)
--(axis cs:2,24.3909008913031)
--(axis cs:1,27.4240998703627)
--cycle;

\addplot [semithick, blue]
table {%
1 22.275
2 22.1583333333333
3 22.4333333333333
4 20.0833333333333
5 21.65
6 22.0083333333333
7 24.05
8 22.4083333333333
9 24.575
10 25.3333333333333
11 26.1
12 30.3916666666667
13 32.4333333333333
14 34.6583333333333
15 37.0916666666667
16 38.8416666666667
17 43.7833333333333
18 49.8666666666667
19 58.7916666666667
20 72.65
21 84.7083333333333
22 107.925
23 122.975
24 157.116666666667
25 153.016666666667
26 167.275
27 177.116666666667
28 197.058333333333
29 213.233333333333
30 218.666666666667
31 213.891666666667
32 214.258333333333
33 207.041666666667
34 215.491666666667
35 226.844444444444
36 223.722222222222
37 209.822222222222
38 221.777777777778
39 205.644444444444
40 219.066666666667
41 215.122222222222
42 205.211111111111
43 213.833333333333
44 209.866666666667
45 203.888888888889
46 198.055555555556
47 190.277777777778
48 208.966666666667
49 182.233333333333
50 196.433333333333
51 198.911111111111
52 194.788888888889
53 203.533333333333
54 209.133333333333
55 226.377777777778
56 252.7
57 240.555555555556
58 243.511111111111
59 223.833333333333
60 241.7
61 286.477777777778
62 284.295019157088
63 265.898558657179
64 251.137283950617
65 253.053333333333
66 271.811111111111
67 273.922924901186
68 244.559884559885
69 227.951406293512
70 164.259259259259
71 245.444444444444
72 264.157407407407
73 239.306944444444
74 236.311111111111
75 298.712454212454
76 307.194444444444
77 268.627272727273
78 309.633333333333
79 302.083333333333
80 233.738095238095
81 170.349206349206
82 240.622222222222
83 302.666666666667
84 218.583333333333
85 146.527777777778
86 130.666666666667
87 190
88 147.555555555556
89 215.111111111111
90 317.111111111111
91 436.888888888889
92 144.333333333333
93 168.666666666667
94 195.5
95 154.833333333333
96 105
97 97
98 142.333333333333
99 61.6666666666667
100 112
};
\addlegendentry{Raw state}
\addplot [semithick, crimson2411462]
table {%
1 24.3
2 22.0888888888889
3 20.6777777777778
4 21.7111111111111
5 22.6444444444444
6 20.7777777777778
7 22.1
8 22.0666666666667
9 22.7
10 25.3666666666667
11 27.4777777777778
12 27.7
13 27.9222222222222
14 29.9444444444444
15 28.9777777777778
16 32.3222222222222
17 31.6333333333333
18 39.1666666666667
19 42.5
20 39.4888888888889
21 44.6555555555556
22 56.3888888888889
23 50.2111111111111
24 56.7777777777778
25 62.2888888888889
26 83.2777777777778
27 88.7222222222222
28 112.855555555556
29 132.611111111111
30 173.233333333333
31 175.277777777778
32 192.833333333333
33 210.311111111111
34 210.188888888889
35 218.366666666667
36 226.355555555556
37 208.344444444444
38 218.166666666667
39 226.555555555556
40 229.444444444444
41 228.988888888889
42 230.888888888889
43 212.044444444444
44 235.288888888889
45 238.111111111111
46 230.833333333333
47 238.066666666667
48 233.933333333333
49 215.377777777778
50 233.955555555556
51 238.222222222222
52 231.5
53 223.788888888889
54 255.477777777778
55 251.566666666667
56 251.111111111111
57 232.655172413793
58 265.229885057471
59 271.103448275862
60 289.563218390805
61 259.241379310345
62 283.83908045977
63 244.095238095238
64 265.049382716049
65 274.913580246914
66 264.602564102564
67 256.179487179487
68 318.089743589744
69 290.974358974359
70 316.365
71 356.652777777778
72 405.677536231884
73 374.927527151211
74 381.354166666667
75 406.104166666667
76 438.269978632479
77 412.480186480186
78 235.777777777778
79 300.444444444444
80 348.333333333333
81 437.055555555556
82 403.631944444444
83 450.928571428571
84 325.690476190476
85 412.416666666667
86 331
87 161
88 222.5
89 230
90 266.5
91 326.625
92 292
93 364.125
94 424.5
95 572.5
96 471.666666666667
97 321.666666666667
98 494.25
99 349.25
100 517.5
};
\addlegendentry{Transformed state}
\end{axis}

\end{tikzpicture}


==> raw_state_perf_acro.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2411462}{RGB}{241,14,62}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=5cm,
legend cell align={left},
legend style={fill opacity=1, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east},
tick align=outside,
tick pos=left,
title={Acrobot},
width=6cm,
x grid style={darkgray176},
xlabel={Epoch},
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1000, ymax=0,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:1,-36.7115327585108)
--(axis cs:1,-1024.03846724149)
--(axis cs:2,-391.81825556843)
--(axis cs:3,-426.264816078161)
--(axis cs:4,-321.549373582062)
--(axis cs:5,-290.820699606913)
--(axis cs:6,-316.037523640463)
--(axis cs:7,-269.536257436302)
--(axis cs:8,-292.378073622764)
--(axis cs:9,-260.116853216426)
--(axis cs:10,-267.000532102103)
--(axis cs:11,-232.533684550015)
--(axis cs:12,-209.642073196803)
--(axis cs:13,-222.487302735352)
--(axis cs:14,-207.289629280923)
--(axis cs:15,-240.076828128939)
--(axis cs:16,-202.89614997231)
--(axis cs:17,-235.957242125013)
--(axis cs:18,-205.05198898985)
--(axis cs:19,-199.154070041736)
--(axis cs:20,-198.272875440514)
--(axis cs:21,-196.578272383)
--(axis cs:22,-185.544095504881)
--(axis cs:23,-219.090633667015)
--(axis cs:24,-202.80222979906)
--(axis cs:25,-179.33354040965)
--(axis cs:26,-171.042136114378)
--(axis cs:27,-197.510672365628)
--(axis cs:28,-184.237904666322)
--(axis cs:29,-211.716916933952)
--(axis cs:30,-196.333773549096)
--(axis cs:31,-178.390782648119)
--(axis cs:32,-178.204315363981)
--(axis cs:33,-165.064973343817)
--(axis cs:34,-156.813946854512)
--(axis cs:35,-157.736337365464)
--(axis cs:36,-152.956159372874)
--(axis cs:37,-148.045103206918)
--(axis cs:38,-150.56646856172)
--(axis cs:39,-157.444121237289)
--(axis cs:40,-156.69769370901)
--(axis cs:41,-151.799434501462)
--(axis cs:42,-149.583855312489)
--(axis cs:43,-157.765022241073)
--(axis cs:44,-156.399589359057)
--(axis cs:45,-152.834488331263)
--(axis cs:46,-188.995619219847)
--(axis cs:47,-178.003450626942)
--(axis cs:48,-174.458416241236)
--(axis cs:49,-149.471824517835)
--(axis cs:50,-149.353376666466)
--(axis cs:51,-169.455332774927)
--(axis cs:52,-145.297562751015)
--(axis cs:53,-143.883496730717)
--(axis cs:54,-147.64773276346)
--(axis cs:55,-139.7290993754)
--(axis cs:56,-167.648197294909)
--(axis cs:57,-191.469000114479)
--(axis cs:58,-149.572392105434)
--(axis cs:59,-132.863323365914)
--(axis cs:60,-173.567849644442)
--(axis cs:61,-157.678145805559)
--(axis cs:62,-201.605416027938)
--(axis cs:63,-141.066666666667)
--(axis cs:64,-151.508779585944)
--(axis cs:65,-159.87401091327)
--(axis cs:66,-180.26607687886)
--(axis cs:67,-127.942329316159)
--(axis cs:68,-133.147760632803)
--(axis cs:69,-122.648286712478)
--(axis cs:70,-141.838935318922)
--(axis cs:71,-127.364415478877)
--(axis cs:72,-132.342483641332)
--(axis cs:73,-136.139553497212)
--(axis cs:74,-129.881655193988)
--(axis cs:75,-168.045200463795)
--(axis cs:76,-151.976738329764)
--(axis cs:77,-115.281744838645)
--(axis cs:78,-130.001677795671)
--(axis cs:79,-112.945340424104)
--(axis cs:80,-115.331319706419)
--(axis cs:81,-158.40198745663)
--(axis cs:82,-125.084418184745)
--(axis cs:83,-125.923313203502)
--(axis cs:84,-131.462563131083)
--(axis cs:85,-124.605744992497)
--(axis cs:86,-144.700833691413)
--(axis cs:87,-135.846379793984)
--(axis cs:88,-133.585300329552)
--(axis cs:89,-111.243644638511)
--(axis cs:90,-183.265832333865)
--(axis cs:91,-149.625592595595)
--(axis cs:92,-205.767275666172)
--(axis cs:93,-173.4332501386)
--(axis cs:94,-116.644150107148)
--(axis cs:95,-235.80480950335)
--(axis cs:96,-135.889635956206)
--(axis cs:97,-98.5)
--(axis cs:98,-145.404379212089)
--(axis cs:99,-139.410261099544)
--(axis cs:100,-270.960587859779)
--(axis cs:100,36.2939211931124)
--(axis cs:100,36.2939211931124)
--(axis cs:99,-34.2564055671227)
--(axis cs:98,-90.5956207879106)
--(axis cs:97,-86.5)
--(axis cs:96,-90.4436973771276)
--(axis cs:95,-36.1951904966499)
--(axis cs:94,-89.8002943372964)
--(axis cs:93,-53.2334165280664)
--(axis cs:92,-60.0105021116059)
--(axis cs:91,-95.2632962932935)
--(axis cs:90,-71.4008343328019)
--(axis cs:89,-90.3674664726006)
--(axis cs:88,-94.7480330037816)
--(axis cs:87,-91.6536202060156)
--(axis cs:86,-69.065832975254)
--(axis cs:85,-109.127588340837)
--(axis cs:84,-114.137436868917)
--(axis cs:83,-98.8766867964984)
--(axis cs:82,-113.048915148588)
--(axis cs:81,-80.1313458767034)
--(axis cs:80,-95.4686802935808)
--(axis cs:79,-102.610215131452)
--(axis cs:78,-80.3316555376622)
--(axis cs:77,-102.083334526434)
--(axis cs:76,-80.8592405062145)
--(axis cs:75,-88.3547995362051)
--(axis cs:74,-100.585011472679)
--(axis cs:73,-115.248325290667)
--(axis cs:72,-84.2635769647281)
--(axis cs:71,-85.3923832779215)
--(axis cs:70,-110.879013399027)
--(axis cs:69,-109.564411700221)
--(axis cs:68,-103.696683811642)
--(axis cs:67,-117.613226239397)
--(axis cs:66,-86.4894786766951)
--(axis cs:65,-106.881544642285)
--(axis cs:64,-108.091220414056)
--(axis cs:63,-116.8)
--(axis cs:62,-90.4362506387288)
--(axis cs:61,-101.405187527774)
--(axis cs:60,-96.9738170222245)
--(axis cs:59,-103.187602560012)
--(axis cs:58,-100.721954873124)
--(axis cs:57,-119.653806903065)
--(axis cs:56,-99.4746097226346)
--(axis cs:55,-118.2709006246)
--(axis cs:54,-114.878583026013)
--(axis cs:53,-123.483169935949)
--(axis cs:52,-121.935770582319)
--(axis cs:51,-105.116095796502)
--(axis cs:50,-132.541284228195)
--(axis cs:49,-126.198794718002)
--(axis cs:48,-110.845931584851)
--(axis cs:47,-97.0521049286133)
--(axis cs:46,-104.587714113486)
--(axis cs:45,-112.24884500207)
--(axis cs:44,-96.628188418721)
--(axis cs:43,-106.649336733286)
--(axis cs:42,-111.058119996153)
--(axis cs:41,-134.324022288661)
--(axis cs:40,-123.061565550249)
--(axis cs:39,-125.259582466415)
--(axis cs:38,-126.285383290132)
--(axis cs:37,-124.380822719008)
--(axis cs:36,-135.53127448956)
--(axis cs:35,-124.763662634536)
--(axis cs:34,-124.543196002631)
--(axis cs:33,-119.970740941897)
--(axis cs:32,-121.170684636019)
--(axis cs:31,-118.752074494738)
--(axis cs:30,-112.326940736618)
--(axis cs:29,-126.265225923191)
--(axis cs:28,-121.583523905106)
--(axis cs:27,-133.917899062944)
--(axis cs:26,-131.493578171336)
--(axis cs:25,-147.16645959035)
--(axis cs:24,-139.679913058083)
--(axis cs:23,-125.784366332985)
--(axis cs:22,-142.045190209405)
--(axis cs:21,-126.475299045571)
--(axis cs:20,-132.668011258993)
--(axis cs:19,-157.380412716885)
--(axis cs:18,-137.241114458426)
--(axis cs:17,-173.66344753016)
--(axis cs:16,-170.586608648379)
--(axis cs:15,-156.423171871061)
--(axis cs:14,-189.417267270801)
--(axis cs:13,-141.988559333614)
--(axis cs:12,-194.324593469864)
--(axis cs:11,-190.549648783318)
--(axis cs:10,-142.23280123123)
--(axis cs:9,-178.716480116908)
--(axis cs:8,-187.321926377236)
--(axis cs:7,-221.497075897032)
--(axis cs:6,-189.479143026204)
--(axis cs:5,-252.26263372642)
--(axis cs:4,-233.933959751271)
--(axis cs:3,-233.535183921839)
--(axis cs:2,-271.465077764903)
--(axis cs:1,-36.7115327585108)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:1,-697.801649929983)
--(axis cs:1,-1045.06501673668)
--(axis cs:2,-605.590949981773)
--(axis cs:3,-329.314128552503)
--(axis cs:4,-336.044421853308)
--(axis cs:5,-303.227521076412)
--(axis cs:6,-318.027305784191)
--(axis cs:7,-318.414571885525)
--(axis cs:8,-340.686942731682)
--(axis cs:9,-343.070117060193)
--(axis cs:10,-293.535037325227)
--(axis cs:11,-291.353831644412)
--(axis cs:12,-240.213882426282)
--(axis cs:13,-202.623770049188)
--(axis cs:14,-221.497645931551)
--(axis cs:15,-225.451247331367)
--(axis cs:16,-256.551068536727)
--(axis cs:17,-275.79903383062)
--(axis cs:18,-238.136876236526)
--(axis cs:19,-228.03534481262)
--(axis cs:20,-220.817940319509)
--(axis cs:21,-232.069271441014)
--(axis cs:22,-243.130327451892)
--(axis cs:23,-277.38099371689)
--(axis cs:24,-222.702734369927)
--(axis cs:25,-322.820599864203)
--(axis cs:26,-242.352724190351)
--(axis cs:27,-278.756566345629)
--(axis cs:28,-285.315455624972)
--(axis cs:29,-253.10835625296)
--(axis cs:30,-241.646941363549)
--(axis cs:31,-206.499455714618)
--(axis cs:32,-218.335346753176)
--(axis cs:33,-169.092281832822)
--(axis cs:34,-199.619342367673)
--(axis cs:35,-189.329296694402)
--(axis cs:36,-164.257646891319)
--(axis cs:37,-184.776228937617)
--(axis cs:38,-179.246719665056)
--(axis cs:39,-183.136451870854)
--(axis cs:40,-183.531113115291)
--(axis cs:41,-168.970825838249)
--(axis cs:42,-163.898307207715)
--(axis cs:43,-143.300861983561)
--(axis cs:44,-192.083475762203)
--(axis cs:45,-142.085845607409)
--(axis cs:46,-139.730361414769)
--(axis cs:47,-157.177187739105)
--(axis cs:48,-179.34500410014)
--(axis cs:49,-164.702279040146)
--(axis cs:50,-266.628436929762)
--(axis cs:51,-158.784079516391)
--(axis cs:52,-196.065818389173)
--(axis cs:53,-197.137320858851)
--(axis cs:54,-153.260248728366)
--(axis cs:55,-163.713463159896)
--(axis cs:56,-131.395233206218)
--(axis cs:57,-179.019263134656)
--(axis cs:58,-153.512144371257)
--(axis cs:59,-198.663081305752)
--(axis cs:60,-196.858054774628)
--(axis cs:61,-175.072483975499)
--(axis cs:62,-179.576689541837)
--(axis cs:63,-217.041516802765)
--(axis cs:64,-254.802646450967)
--(axis cs:65,-281.456997803878)
--(axis cs:66,-243.241212897657)
--(axis cs:67,-260.216859181417)
--(axis cs:68,-214.425664251003)
--(axis cs:69,-159.445123863519)
--(axis cs:70,-143.043694581086)
--(axis cs:71,-181.110811931689)
--(axis cs:72,-187.885021877479)
--(axis cs:73,-203.475386223218)
--(axis cs:74,-219.300483269168)
--(axis cs:75,-201.635815058356)
--(axis cs:76,-297.100751876663)
--(axis cs:77,-173.209686106444)
--(axis cs:78,-160.283607952432)
--(axis cs:79,-184.994086519182)
--(axis cs:80,-294.647982722808)
--(axis cs:81,-162.341806084498)
--(axis cs:82,-166.576653313205)
--(axis cs:83,-263.508132822386)
--(axis cs:84,-408.914724224033)
--(axis cs:85,-165.673535674769)
--(axis cs:86,-170.371680893846)
--(axis cs:87,-188.123534566762)
--(axis cs:88,-170.405018248593)
--(axis cs:89,-197.876035097138)
--(axis cs:90,-130.191252570793)
--(axis cs:91,-133.005494007954)
--(axis cs:92,-449.505908776929)
--(axis cs:93,-127.333333333333)
--(axis cs:94,-114.464101615138)
--(axis cs:95,-162.586428461945)
--(axis cs:96,-262.846610995116)
--(axis cs:97,-400.936195478848)
--(axis cs:98,-119.832474203976)
--(axis cs:99,-140.194040224231)
--(axis cs:100,-120.351847091307)
--(axis cs:100,-48.3148195753597)
--(axis cs:100,-48.3148195753597)
--(axis cs:99,-92.4726264424356)
--(axis cs:98,-87.5008591293571)
--(axis cs:97,22.6028621455147)
--(axis cs:96,-20.153389004884)
--(axis cs:95,-75.0802382047218)
--(axis cs:94,-107.535898384862)
--(axis cs:93,-116.666666666667)
--(axis cs:92,1.28368655470641)
--(axis cs:91,-72.3278393253793)
--(axis cs:90,-95.1420807625401)
--(axis cs:89,-78.7906315695291)
--(axis cs:88,-52.7060928625176)
--(axis cs:87,-48.9875765443488)
--(axis cs:86,-74.0727635505988)
--(axis cs:85,-66.2264643252312)
--(axis cs:84,-17.6408313315228)
--(axis cs:83,-95.3807560665027)
--(axis cs:82,-133.201124464572)
--(axis cs:81,-122.991527248835)
--(axis cs:80,-68.685350610525)
--(axis cs:79,-95.2281357030404)
--(axis cs:78,-118.502106333282)
--(axis cs:77,-128.290313893556)
--(axis cs:76,-110.899248123337)
--(axis cs:75,-149.614184941644)
--(axis cs:74,-90.1161833974988)
--(axis cs:73,-115.191280443449)
--(axis cs:72,-119.448311455854)
--(axis cs:71,-126.305854734978)
--(axis cs:70,-105.372972085581)
--(axis cs:69,-147.088209469815)
--(axis cs:68,-90.4228205974815)
--(axis cs:67,-70.2174842529266)
--(axis cs:66,-187.314342657898)
--(axis cs:65,-164.901976555097)
--(axis cs:64,-182.069148420828)
--(axis cs:63,-81.522585761337)
--(axis cs:62,-145.08997712483)
--(axis cs:61,-159.081362178347)
--(axis cs:60,-110.885534968962)
--(axis cs:59,-93.5933289506586)
--(axis cs:58,-102.949394090281)
--(axis cs:57,-90.7426416272491)
--(axis cs:56,-112.842862031878)
--(axis cs:55,-112.435743189311)
--(axis cs:54,-103.406417938301)
--(axis cs:53,-165.737679141149)
--(axis cs:52,-139.559181610827)
--(axis cs:51,-122.791900875765)
--(axis cs:50,-153.630822329498)
--(axis cs:49,-152.186609848743)
--(axis cs:48,-122.210551455415)
--(axis cs:47,-136.045034483117)
--(axis cs:46,-113.936305251898)
--(axis cs:45,-135.717273300973)
--(axis cs:44,-120.641085641306)
--(axis cs:43,-134.599138016439)
--(axis cs:42,-129.768359458952)
--(axis cs:41,-111.062507495084)
--(axis cs:40,-102.835553551376)
--(axis cs:39,-99.5665784321767)
--(axis cs:38,-140.601765183429)
--(axis cs:37,-128.981346819959)
--(axis cs:36,-125.53023189656)
--(axis cs:35,-140.822218457113)
--(axis cs:34,-147.562475814145)
--(axis cs:33,-128.453172712633)
--(axis cs:32,-182.447261942476)
--(axis cs:31,-150.833877618715)
--(axis cs:30,-215.575280858673)
--(axis cs:29,-177.697199302595)
--(axis cs:28,-237.084544375028)
--(axis cs:27,-216.628049038986)
--(axis cs:26,-205.647275809649)
--(axis cs:25,-211.410169366566)
--(axis cs:24,-201.791092790566)
--(axis cs:23,-236.238053902158)
--(axis cs:22,-188.703005881441)
--(axis cs:21,-196.002157130414)
--(axis cs:20,-168.491583490014)
--(axis cs:19,-178.378448290828)
--(axis cs:18,-212.460824912899)
--(axis cs:17,-163.511310996966)
--(axis cs:16,-116.897207325343)
--(axis cs:15,-148.617718185874)
--(axis cs:14,-159.760974758104)
--(axis cs:13,-154.75554029564)
--(axis cs:12,-142.74416355073)
--(axis cs:11,-155.462835022255)
--(axis cs:10,-235.064962674773)
--(axis cs:9,-212.61321627314)
--(axis cs:8,-279.013057268318)
--(axis cs:7,-249.285428114475)
--(axis cs:6,-254.206027549142)
--(axis cs:5,-250.805812256921)
--(axis cs:4,-203.522244813359)
--(axis cs:3,-321.61920478083)
--(axis cs:2,-298.009050018227)
--(axis cs:1,-697.801649929983)
--cycle;

\addplot [semithick, blue]
table {%
1 -530.375
2 -331.641666666667
3 -329.9
4 -277.741666666667
5 -271.541666666667
6 -252.758333333333
7 -245.516666666667
8 -239.85
9 -219.416666666667
10 -204.616666666667
11 -211.541666666667
12 -201.983333333333
13 -182.237931034483
14 -198.353448275862
15 -198.25
16 -186.741379310345
17 -204.810344827586
18 -171.146551724138
19 -178.26724137931
20 -165.470443349754
21 -161.526785714286
22 -163.794642857143
23 -172.4375
24 -171.241071428571
25 -163.25
26 -151.267857142857
27 -165.714285714286
28 -152.910714285714
29 -168.991071428571
30 -154.330357142857
31 -148.571428571429
32 -149.6875
33 -142.517857142857
34 -140.678571428571
35 -141.25
36 -144.243716931217
37 -136.212962962963
38 -138.425925925926
39 -141.351851851852
40 -139.87962962963
41 -143.061728395062
42 -130.320987654321
43 -132.20717948718
44 -126.513888888889
45 -132.541666666667
46 -146.791666666667
47 -137.527777777778
48 -142.652173913043
49 -137.835309617918
50 -140.94733044733
51 -137.285714285714
52 -133.616666666667
53 -133.683333333333
54 -131.263157894737
55 -129
56 -133.561403508772
57 -155.561403508772
58 -125.147173489279
59 -118.025462962963
60 -135.270833333333
61 -129.541666666667
62 -146.020833333333
63 -128.933333333333
64 -129.8
65 -133.377777777778
66 -133.377777777778
67 -122.777777777778
68 -118.422222222222
69 -116.106349206349
70 -126.358974358974
71 -106.378399378399
72 -108.30303030303
73 -125.693939393939
74 -115.233333333333
75 -128.2
76 -116.417989417989
77 -108.68253968254
78 -105.166666666667
79 -107.777777777778
80 -105.4
81 -119.266666666667
82 -119.066666666667
83 -112.4
84 -122.8
85 -116.866666666667
86 -106.883333333333
87 -113.75
88 -114.166666666667
89 -100.805555555556
90 -127.333333333333
91 -122.444444444444
92 -132.888888888889
93 -113.333333333333
94 -103.222222222222
95 -136
96 -113.166666666667
97 -92.5
98 -118
99 -86.8333333333333
100 -117.333333333333
};
\addlegendentry{Raw state}
\addplot [semithick, crimson2411462]
table {%
1 -871.433333333333
2 -451.8
3 -325.466666666667
4 -269.783333333333
5 -277.016666666667
6 -286.116666666667
7 -283.85
8 -309.85
9 -277.841666666667
10 -264.3
11 -223.408333333333
12 -191.479022988506
13 -178.689655172414
14 -190.629310344828
15 -187.034482758621
16 -186.724137931035
17 -219.655172413793
18 -225.298850574713
19 -203.206896551724
20 -194.654761904762
21 -214.035714285714
22 -215.916666666667
23 -256.809523809524
24 -212.246913580247
25 -267.115384615385
26 -224
27 -247.692307692308
28 -261.2
29 -215.402777777778
30 -228.611111111111
31 -178.666666666667
32 -200.391304347826
33 -148.772727272727
34 -173.590909090909
35 -165.075757575758
36 -144.893939393939
37 -156.878787878788
38 -159.924242424242
39 -141.351515151515
40 -143.183333333333
41 -140.016666666667
42 -146.833333333333
43 -138.95
44 -156.362280701754
45 -138.901559454191
46 -126.833333333333
47 -146.611111111111
48 -150.777777777778
49 -158.444444444444
50 -210.12962962963
51 -140.787990196078
52 -167.8125
53 -181.4375
54 -128.333333333333
55 -138.074603174603
56 -122.119047619048
57 -134.880952380952
58 -128.230769230769
59 -146.128205128205
60 -153.871794871795
61 -167.076923076923
62 -162.333333333333
63 -149.282051282051
64 -218.435897435897
65 -223.179487179487
66 -215.277777777778
67 -165.217171717172
68 -152.424242424242
69 -153.266666666667
70 -124.208333333333
71 -153.708333333333
72 -153.666666666667
73 -159.333333333333
74 -154.708333333333
75 -175.625
76 -204
77 -150.75
78 -139.392857142857
79 -140.111111111111
80 -181.666666666667
81 -142.666666666667
82 -149.888888888889
83 -179.444444444444
84 -213.277777777778
85 -115.95
86 -122.222222222222
87 -118.555555555556
88 -111.555555555556
89 -138.333333333333
90 -112.666666666667
91 -102.666666666667
92 -224.111111111111
93 -122
94 -111
95 -118.833333333333
96 -141.5
97 -189.166666666667
98 -103.666666666667
99 -116.333333333333
100 -84.3333333333333
};
\addlegendentry{Transformed state}
\end{axis}

\end{tikzpicture}

